The Orbit of WASP-12b is Decaying

WASP-12b is a transiting hot Jupiter on a 1.09-day orbit around a late-F star. Since the planet's discovery in 2008, the time interval between transits has been decreasing by $29\pm 2$ msec year$^{-1}$. This is a possible sign of orbital decay, although the previously available data left open the possibility that the planet's orbit is slightly eccentric and is undergoing apsidal precession. Here, we present new transit and occultation observations that provide more decisive evidence for orbital decay, which is favored over apsidal precession by a $\Delta\mathrm{BIC}$ of 22.3 or Bayes factor of 70,000. We also present new radial-velocity data that rule out the R{\o}mer effect as the cause of the period change. This makes WASP-12 the first planetary system for which we can be confident that the orbit is decaying. The decay timescale for the orbit is $P/\dot{P} = 3.25\pm 0.23$ Myr. Interpreting the decay as the result of tidal dissipation, the modified stellar tidal quality factor is $Q'_\star = 1.8 \times10^{5}$.

==> tables/phot_table.tex <==
% bjdtdb, flux, err, code 
2458123.68083 & 0.9980 & 0.0014 & F1666 \\
2458123.68118 & 0.9985 & 0.0014 & F1666 \\
2458123.68153 & 0.9991 & 0.0014 & F1666 \\
2458123.68192 & 1.0000 & 0.0014 & F1666 \\
2458123.68233 & 0.9992 & 0.0014 & F1666 \\
2458123.68270 & 1.0000 & 0.0014 & F1666 \\
2458123.68305 & 0.9997 & 0.0014 & F1666 \\
2458123.68340 & 0.9993 & 0.0014 & F1666 \\
2458123.68376 & 0.9987 & 0.0014 & F1666 \\
2458123.68414 & 1.0002 & 0.0014 & F1666 \\
2458123.68450 & 1.0018 & 0.0014 & F1666 \\
2458123.68485 & 1.0019 & 0.0014 & F1666 \\
2458123.68520 & 1.0009 & 0.0014 & F1666 \\
2458123.68553 & 1.0003 & 0.0014 & F1666 \\
2458123.68588 & 0.9995 & 0.0014 & F1666 \\
2458123.68622 & 1.0004 & 0.0014 & F1666 \\
2458123.68656 & 0.9992 & 0.0014 & F1666 \\
2458123.68691 & 0.9991 & 0.0014 & F1666 \\
2458123.68726 & 1.0014 & 0.0014 & F1666 \\
2458123.68759 & 1.0002 & 0.0014 & F1666 \\
2458123.68836 & 1.0003 & 0.0014 & F1666 \\
2458123.68871 & 0.9995 & 0.0014 & F1666 \\
2458123.68906 & 1.0006 & 0.0014 & F1666 \\
2458123.68944 & 1.0026 & 0.0014 & F1666 \\
2458123.68981 & 0.9999 & 0.0014 & F1666 \\
2458123.69018 & 0.9985 & 0.0014 & F1666 \\
2458123.69055 & 1.0009 & 0.0014 & F1666 \\
2458123.69090 & 0.9990 & 0.0014 & F1666 \\
2458123.69128 & 1.0007 & 0.0014 & F1666 \\
2458123.69165 & 1.0009 & 0.0014 & F1666 \\
2458123.69202 & 0.9982 & 0.0014 & F1666 \\
2458123.69275 & 1.0018 & 0.0014 & F1666 \\
2458123.69312 & 0.9983 & 0.0014 & F1666 \\
2458123.69345 & 0.9997 & 0.0014 & F1666 \\
2458123.69382 & 0.9991 & 0.0014 & F1666 \\
2458123.69417 & 0.9989 & 0.0014 & F1666 \\
2458123.69452 & 0.9984 & 0.0014 & F1666 \\
2458123.69487 & 1.0001 & 0.0014 & F1666 \\
2458123.69525 & 1.0005 & 0.0014 & F1666 \\
2458123.69560 & 1.0007 & 0.0014 & F1666 \\
2458123.69597 & 0.9969 & 0.0014 & F1666 \\
2458123.69633 & 1.0010 & 0.0014 & F1666 \\
2458123.69670 & 0.9985 & 0.0014 & F1666 \\
2458123.69707 & 0.9993 & 0.0014 & F1666 \\
2458123.69744 & 0.9983 & 0.0014 & F1666 \\
2458123.69781 & 1.0005 & 0.0014 & F1666 \\
2458123.69818 & 1.0003 & 0.0014 & F1666 \\
2458123.69852 & 0.9990 & 0.0014 & F1666 \\
2458123.69887 & 0.9989 & 0.0014 & F1666 \\
2458123.69924 & 0.9975 & 0.0014 & F1666 \\
2458123.69960 & 0.9984 & 0.0014 & F1666 \\
2458123.69994 & 0.9992 & 0.0014 & F1666 \\
2458123.70030 & 1.0010 & 0.0014 & F1666 \\
2458123.70066 & 0.9973 & 0.0014 & F1666 \\
2458123.70102 & 0.9997 & 0.0014 & F1666 \\
2458123.70136 & 0.9988 & 0.0014 & F1666 \\
2458123.70176 & 0.9956 & 0.0014 & F1666 \\
2458123.70211 & 0.9981 & 0.0014 & F1666 \\
2458123.70247 & 0.9948 & 0.0014 & F1666 \\
2458123.70283 & 0.9977 & 0.0014 & F1666 \\
2458123.70320 & 0.9946 & 0.0014 & F1666 \\
2458123.70357 & 0.9962 & 0.0014 & F1666 \\
2458123.70391 & 0.9954 & 0.0014 & F1666 \\
2458123.70425 & 0.9972 & 0.0014 & F1666 \\
2458123.70461 & 0.9972 & 0.0014 & F1666 \\
2458123.70497 & 0.9953 & 0.0014 & F1666 \\
2458123.70534 & 0.9938 & 0.0014 & F1666 \\
2458123.70571 & 0.9936 & 0.0014 & F1666 \\
2458123.70606 & 0.9951 & 0.0014 & F1666 \\
2458123.70639 & 0.9925 & 0.0014 & F1666 \\
2458123.70674 & 0.9897 & 0.0014 & F1666 \\
2458123.70708 & 0.9927 & 0.0014 & F1666 \\
2458123.70743 & 0.9903 & 0.0014 & F1666 \\
2458123.70778 & 0.9934 & 0.0014 & F1666 \\
2458123.70815 & 0.9908 & 0.0014 & F1666 \\
2458123.70852 & 0.9918 & 0.0014 & F1666 \\
2458123.70889 & 0.9889 & 0.0014 & F1666 \\
2458123.70926 & 0.9889 & 0.0014 & F1666 \\
2458123.70963 & 0.9913 & 0.0014 & F1666 \\
2458123.70999 & 0.9928 & 0.0014 & F1666 \\
2458123.71036 & 0.9902 & 0.0014 & F1666 \\
2458123.71071 & 0.9892 & 0.0014 & F1666 \\
2458123.71108 & 0.9900 & 0.0014 & F1666 \\
2458123.71145 & 0.9879 & 0.0014 & F1666 \\
2458123.71181 & 0.9887 & 0.0014 & F1666 \\
2458123.71215 & 0.9890 & 0.0014 & F1666 \\
2458123.71252 & 0.9893 & 0.0014 & F1666 \\
2458123.71291 & 0.9871 & 0.0014 & F1666 \\
2458123.71558 & 0.9866 & 0.0014 & F1666 \\
2458123.71594 & 0.9900 & 0.0014 & F1666 \\
2458123.71631 & 0.9858 & 0.0014 & F1666 \\
2458123.71667 & 0.9869 & 0.0014 & F1666 \\
2458123.71700 & 0.9891 & 0.0014 & F1666 \\
2458123.71735 & 0.9875 & 0.0014 & F1666 \\
2458123.71769 & 0.9862 & 0.0014 & F1666 \\
2458123.71803 & 0.9838 & 0.0014 & F1666 \\
2458123.71838 & 0.9860 & 0.0014 & F1666 \\
2458123.71873 & 0.9870 & 0.0014 & F1666 \\
2458123.71907 & 0.9859 & 0.0014 & F1666 \\
2458123.71945 & 0.9845 & 0.0014 & F1666 \\
2458123.71978 & 0.9862 & 0.0014 & F1666 \\
2458123.72013 & 0.9860 & 0.0014 & F1666 \\
2458123.72050 & 0.9856 & 0.0014 & F1666 \\
2458123.72087 & 0.9839 & 0.0014 & F1666 \\
2458123.72124 & 0.9868 & 0.0014 & F1666 \\
2458123.72160 & 0.9864 & 0.0014 & F1666 \\
2458123.72197 & 0.9849 & 0.0014 & F1666 \\
2458123.72233 & 0.9849 & 0.0014 & F1666 \\
2458123.72269 & 0.9854 & 0.0014 & F1666 \\
2458123.72306 & 0.9862 & 0.0014 & F1666 \\
2458123.72343 & 0.9837 & 0.0014 & F1666 \\
2458123.72379 & 0.9857 & 0.0014 & F1666 \\
2458123.72414 & 0.9835 & 0.0014 & F1666 \\
2458123.72453 & 0.9857 & 0.0014 & F1666 \\
2458123.72491 & 0.9857 & 0.0014 & F1666 \\
2458123.72526 & 0.9834 & 0.0014 & F1666 \\
2458123.72563 & 0.9862 & 0.0014 & F1666 \\
2458123.72600 & 0.9839 & 0.0014 & F1666 \\
2458123.72635 & 0.9854 & 0.0014 & F1666 \\
2458123.72670 & 0.9816 & 0.0014 & F1666 \\
2458123.72705 & 0.9841 & 0.0014 & F1666 \\
2458123.72741 & 0.9853 & 0.0014 & F1666 \\
2458123.72776 & 0.9839 & 0.0014 & F1666 \\
2458123.72814 & 0.9848 & 0.0014 & F1666 \\
2458123.72850 & 0.9848 & 0.0014 & F1666 \\
2458123.72885 & 0.9866 & 0.0014 & F1666 \\
2458123.72923 & 0.9847 & 0.0014 & F1666 \\
2458123.72957 & 0.9848 & 0.0014 & F1666 \\
2458123.72993 & 0.9838 & 0.0014 & F1666 \\
2458123.73030 & 0.9857 & 0.0014 & F1666 \\
2458123.73066 & 0.9843 & 0.0014 & F1666 \\
2458123.73101 & 0.9849 & 0.0014 & F1666 \\
2458123.73138 & 0.9831 & 0.0014 & F1666 \\
2458123.73175 & 0.9832 & 0.0014 & F1666 \\
2458123.73212 & 0.9833 & 0.0014 & F1666 \\
2458123.73247 & 0.9865 & 0.0014 & F1666 \\
2458123.73284 & 0.9869 & 0.0014 & F1666 \\
2458123.73321 & 0.9824 & 0.0014 & F1666 \\
2458123.73358 & 0.9854 & 0.0014 & F1666 \\
2458123.73395 & 0.9837 & 0.0014 & F1666 \\
2458123.73431 & 0.9834 & 0.0014 & F1666 \\
2458123.73468 & 0.9831 & 0.0014 & F1666 \\
2458123.73502 & 0.9853 & 0.0014 & F1666 \\
2458123.73537 & 0.9845 & 0.0014 & F1666 \\
2458123.73572 & 0.9833 & 0.0014 & F1666 \\
2458123.73605 & 0.9808 & 0.0014 & F1666 \\
2458123.73640 & 0.9842 & 0.0014 & F1666 \\
2458123.73677 & 0.9846 & 0.0014 & F1666 \\
2458123.73713 & 0.9858 & 0.0014 & F1666 \\
2458123.73748 & 0.9842 & 0.0014 & F1666 \\
2458123.73781 & 0.9828 & 0.0014 & F1666 \\
2458123.73817 & 0.9834 & 0.0014 & F1666 \\
2458123.73855 & 0.9836 & 0.0014 & F1666 \\
2458123.73893 & 0.9839 & 0.0014 & F1666 \\
2458123.73931 & 0.9842 & 0.0014 & F1666 \\
2458123.73965 & 0.9834 & 0.0014 & F1666 \\
2458123.74002 & 0.9852 & 0.0014 & F1666 \\
2458123.74041 & 0.9838 & 0.0014 & F1666 \\
2458123.74078 & 0.9819 & 0.0014 & F1666 \\
2458123.74149 & 0.9855 & 0.0014 & F1666 \\
2458123.74184 & 0.9832 & 0.0014 & F1666 \\
2458123.74221 & 0.9838 & 0.0014 & F1666 \\
2458123.74256 & 0.9827 & 0.0014 & F1666 \\
2458123.74290 & 0.9844 & 0.0014 & F1666 \\
2458123.74324 & 0.9854 & 0.0014 & F1666 \\
2458123.74359 & 0.9833 & 0.0014 & F1666 \\
2458123.74428 & 0.9838 & 0.0014 & F1666 \\
2458123.74464 & 0.9838 & 0.0014 & F1666 \\
2458123.74499 & 0.9837 & 0.0014 & F1666 \\
2458123.74534 & 0.9851 & 0.0014 & F1666 \\
2458123.74568 & 0.9855 & 0.0014 & F1666 \\
2458123.74603 & 0.9825 & 0.0014 & F1666 \\
2458123.74640 & 0.9829 & 0.0014 & F1666 \\
2458123.74677 & 0.9848 & 0.0014 & F1666 \\
2458123.74714 & 0.9867 & 0.0014 & F1666 \\
2458123.74750 & 0.9844 & 0.0014 & F1666 \\
2458123.74787 & 0.9844 & 0.0014 & F1666 \\
2458123.74822 & 0.9849 & 0.0014 & F1666 \\
2458123.74855 & 0.9858 & 0.0014 & F1666 \\
2458123.74894 & 0.9837 & 0.0014 & F1666 \\
2458123.74968 & 0.9832 & 0.0014 & F1666 \\
2458123.75004 & 0.9856 & 0.0014 & F1666 \\
2458123.75041 & 0.9858 & 0.0014 & F1666 \\
2458123.75078 & 0.9839 & 0.0014 & F1666 \\
2458123.75115 & 0.9816 & 0.0014 & F1666 \\
2458123.75151 & 0.9843 & 0.0014 & F1666 \\
2458123.75188 & 0.9854 & 0.0014 & F1666 \\
2458123.75222 & 0.9828 & 0.0014 & F1666 \\
2458123.75257 & 0.9839 & 0.0014 & F1666 \\
2458123.75292 & 0.9827 & 0.0014 & F1666 \\
2458123.75326 & 0.9850 & 0.0014 & F1666 \\
2458123.75364 & 0.9847 & 0.0014 & F1666 \\
2458123.75401 & 0.9832 & 0.0014 & F1666 \\
2458123.75436 & 0.9851 & 0.0014 & F1666 \\
2458123.75474 & 0.9843 & 0.0014 & F1666 \\
2458123.75511 & 0.9838 & 0.0014 & F1666 \\
2458123.75549 & 0.9847 & 0.0014 & F1666 \\
2458123.75587 & 0.9844 & 0.0014 & F1666 \\
2458123.75623 & 0.9849 & 0.0014 & F1666 \\
2458123.75660 & 0.9839 & 0.0014 & F1666 \\
2458123.75697 & 0.9845 & 0.0014 & F1666 \\
2458123.75734 & 0.9825 & 0.0014 & F1666 \\
2458123.75770 & 0.9829 & 0.0014 & F1666 \\
2458123.75808 & 0.9837 & 0.0014 & F1666 \\
2458123.75843 & 0.9861 & 0.0014 & F1666 \\
2458123.75881 & 0.9829 & 0.0014 & F1666 \\
2458123.75917 & 0.9841 & 0.0014 & F1666 \\
2458123.75954 & 0.9837 & 0.0014 & F1666 \\
2458123.76028 & 0.9821 & 0.0014 & F1666 \\
2458123.76064 & 0.9850 & 0.0014 & F1666 \\
2458123.76102 & 0.9834 & 0.0014 & F1666 \\
2458123.76138 & 0.9831 & 0.0014 & F1666 \\
2458123.76173 & 0.9837 & 0.0014 & F1666 \\
2458123.76208 & 0.9835 & 0.0014 & F1666 \\
2458123.76245 & 0.9833 & 0.0014 & F1666 \\
2458123.76280 & 0.9833 & 0.0014 & F1666 \\
2458123.76315 & 0.9831 & 0.0014 & F1666 \\
2458123.76351 & 0.9830 & 0.0014 & F1666 \\
2458123.76387 & 0.9860 & 0.0014 & F1666 \\
2458123.76461 & 0.9838 & 0.0014 & F1666 \\
2458123.76536 & 0.9837 & 0.0014 & F1666 \\
2458123.76607 & 0.9825 & 0.0014 & F1666 \\
2458123.76644 & 0.9831 & 0.0014 & F1666 \\
2458123.76680 & 0.9855 & 0.0014 & F1666 \\
2458123.76751 & 0.9826 & 0.0014 & F1666 \\
2458123.76787 & 0.9840 & 0.0014 & F1666 \\
2458123.76822 & 0.9817 & 0.0014 & F1666 \\
2458123.76857 & 0.9839 & 0.0014 & F1666 \\
2458123.76894 & 0.9833 & 0.0014 & F1666 \\
2458123.76928 & 0.9840 & 0.0014 & F1666 \\
2458123.76965 & 0.9837 & 0.0014 & F1666 \\
2458123.77002 & 0.9826 & 0.0014 & F1666 \\
2458123.77036 & 0.9819 & 0.0014 & F1666 \\
2458123.77073 & 0.9838 & 0.0014 & F1666 \\
2458123.77110 & 0.9836 & 0.0014 & F1666 \\
2458123.77148 & 0.9818 & 0.0014 & F1666 \\
2458123.77185 & 0.9854 & 0.0014 & F1666 \\
2458123.77221 & 0.9838 & 0.0014 & F1666 \\
2458123.77258 & 0.9842 & 0.0014 & F1666 \\
2458123.77296 & 0.9848 & 0.0014 & F1666 \\
2458123.77333 & 0.9836 & 0.0014 & F1666 \\
2458123.77373 & 0.9842 & 0.0014 & F1666 \\
2458123.77410 & 0.9848 & 0.0014 & F1666 \\
2458123.77447 & 0.9837 & 0.0014 & F1666 \\
2458123.77484 & 0.9818 & 0.0014 & F1666 \\
2458123.77521 & 0.9824 & 0.0014 & F1666 \\
2458123.77559 & 0.9842 & 0.0014 & F1666 \\
2458123.77595 & 0.9814 & 0.0014 & F1666 \\
2458123.77631 & 0.9826 & 0.0014 & F1666 \\
2458123.77669 & 0.9845 & 0.0014 & F1666 \\
2458123.77705 & 0.9828 & 0.0014 & F1666 \\
2458123.77741 & 0.9834 & 0.0014 & F1666 \\
2458123.77776 & 0.9844 & 0.0014 & F1666 \\
2458123.77810 & 0.9836 & 0.0014 & F1666 \\
2458123.77846 & 0.9829 & 0.0014 & F1666 \\
2458123.77882 & 0.9855 & 0.0014 & F1666 \\
2458123.77918 & 0.9847 & 0.0014 & F1666 \\
2458123.77955 & 0.9839 & 0.0014 & F1666 \\
2458123.77990 & 0.9851 & 0.0014 & F1666 \\
2458123.78026 & 0.9838 & 0.0014 & F1666 \\
2458123.78061 & 0.9837 & 0.0014 & F1666 \\
2458123.78100 & 0.9852 & 0.0014 & F1666 \\
2458123.78139 & 0.9820 & 0.0014 & F1666 \\
2458123.78176 & 0.9848 & 0.0014 & F1666 \\
2458123.78213 & 0.9821 & 0.0014 & F1666 \\
2458123.78250 & 0.9822 & 0.0014 & F1666 \\
2458123.78285 & 0.9865 & 0.0014 & F1666 \\
2458123.78321 & 0.9855 & 0.0014 & F1666 \\
2458123.78397 & 0.9851 & 0.0014 & F1666 \\
2458123.78440 & 0.9853 & 0.0014 & F1666 \\
2458123.78478 & 0.9839 & 0.0014 & F1666 \\
2458123.78515 & 0.9845 & 0.0014 & F1666 \\
2458123.78552 & 0.9855 & 0.0014 & F1666 \\
2458123.78587 & 0.9836 & 0.0014 & F1666 \\
2458123.78622 & 0.9844 & 0.0014 & F1666 \\
2458123.78655 & 0.9861 & 0.0014 & F1666 \\
2458123.78692 & 0.9835 & 0.0014 & F1666 \\
2458123.78729 & 0.9837 & 0.0014 & F1666 \\
2458123.78766 & 0.9848 & 0.0014 & F1666 \\
2458123.78802 & 0.9832 & 0.0014 & F1666 \\
2458123.78843 & 0.9857 & 0.0014 & F1666 \\
2458123.78880 & 0.9852 & 0.0014 & F1666 \\
2458123.78918 & 0.9855 & 0.0014 & F1666 \\
2458123.78956 & 0.9858 & 0.0014 & F1666 \\
2458123.78991 & 0.9844 & 0.0014 & F1666 \\
2458123.79028 & 0.9855 & 0.0014 & F1666 \\
2458123.79065 & 0.9841 & 0.0014 & F1666 \\
2458123.79098 & 0.9863 & 0.0014 & F1666 \\
2458123.79133 & 0.9874 & 0.0014 & F1666 \\
2458123.79170 & 0.9858 & 0.0014 & F1666 \\
2458123.79207 & 0.9848 & 0.0014 & F1666 \\
2458123.79242 & 0.9835 & 0.0014 & F1666 \\
2458123.79279 & 0.9857 & 0.0014 & F1666 \\
2458123.79315 & 0.9839 & 0.0014 & F1666 \\
2458123.79352 & 0.9833 & 0.0014 & F1666 \\
2458123.79389 & 0.9847 & 0.0014 & F1666 \\
2458123.79426 & 0.9853 & 0.0014 & F1666 \\
2458123.79462 & 0.9851 & 0.0014 & F1666 \\
2458123.79499 & 0.9880 & 0.0014 & F1666 \\
2458123.79537 & 0.9851 & 0.0014 & F1666 \\
2458123.79573 & 0.9854 & 0.0014 & F1666 \\
2458123.79609 & 0.9856 & 0.0014 & F1666 \\
2458123.79647 & 0.9867 & 0.0014 & F1666 \\
2458123.79684 & 0.9859 & 0.0014 & F1666 \\
2458123.79720 & 0.9854 & 0.0014 & F1666 \\
2458123.79757 & 0.9858 & 0.0014 & F1666 \\
2458123.79790 & 0.9860 & 0.0014 & F1666 \\
2458123.79825 & 0.9857 & 0.0014 & F1666 \\
2458123.79865 & 0.9865 & 0.0014 & F1666 \\
2458123.79899 & 0.9882 & 0.0014 & F1666 \\
2458123.79936 & 0.9864 & 0.0014 & F1666 \\
2458123.79973 & 0.9866 & 0.0014 & F1666 \\
2458123.80010 & 0.9872 & 0.0014 & F1666 \\
2458123.80046 & 0.9847 & 0.0014 & F1666 \\
2458123.80082 & 0.9861 & 0.0014 & F1666 \\
2458123.80118 & 0.9859 & 0.0014 & F1666 \\
2458123.80155 & 0.9877 & 0.0014 & F1666 \\
2458123.80190 & 0.9866 & 0.0014 & F1666 \\
2458123.80227 & 0.9866 & 0.0014 & F1666 \\
2458123.80264 & 0.9866 & 0.0014 & F1666 \\
2458123.80300 & 0.9847 & 0.0014 & F1666 \\
2458123.80336 & 0.9883 & 0.0014 & F1666 \\
2458123.80374 & 0.9880 & 0.0014 & F1666 \\
2458123.80410 & 0.9856 & 0.0014 & F1666 \\
2458123.80448 & 0.9862 & 0.0014 & F1666 \\
2458123.80484 & 0.9871 & 0.0014 & F1666 \\
2458123.80520 & 0.9892 & 0.0014 & F1666 \\
2458123.80557 & 0.9867 & 0.0014 & F1666 \\
2458123.80595 & 0.9870 & 0.0014 & F1666 \\
2458123.80632 & 0.9875 & 0.0014 & F1666 \\
2458123.80668 & 0.9883 & 0.0014 & F1666 \\
2458123.80705 & 0.9865 & 0.0014 & F1666 \\
2458123.80742 & 0.9884 & 0.0014 & F1666 \\
2458123.80779 & 0.9876 & 0.0014 & F1666 \\
2458123.80815 & 0.9894 & 0.0014 & F1666 \\
2458123.80852 & 0.9899 & 0.0014 & F1666 \\
2458123.80890 & 0.9887 & 0.0014 & F1666 \\
2458123.80925 & 0.9910 & 0.0014 & F1666 \\
2458123.80960 & 0.9886 & 0.0014 & F1666 \\
2458123.80997 & 0.9912 & 0.0014 & F1666 \\
2458123.81034 & 0.9902 & 0.0014 & F1666 \\
2458123.81070 & 0.9890 & 0.0014 & F1666 \\
2458123.81105 & 0.9891 & 0.0014 & F1666 \\
2458123.81141 & 0.9908 & 0.0014 & F1666 \\
2458123.81178 & 0.9902 & 0.0014 & F1666 \\
2458123.81215 & 0.9898 & 0.0014 & F1666 \\
2458123.81250 & 0.9914 & 0.0014 & F1666 \\
2458123.81287 & 0.9911 & 0.0014 & F1666 \\
2458123.81324 & 0.9921 & 0.0014 & F1666 \\
2458123.81362 & 0.9950 & 0.0014 & F1666 \\
2458123.81398 & 0.9925 & 0.0014 & F1666 \\
2458123.81435 & 0.9950 & 0.0014 & F1666 \\
2458123.81471 & 0.9939 & 0.0014 & F1666 \\
2458123.81506 & 0.9931 & 0.0014 & F1666 \\
2458123.81543 & 0.9941 & 0.0014 & F1666 \\
2458123.81580 & 0.9970 & 0.0014 & F1666 \\
2458123.81616 & 0.9964 & 0.0014 & F1666 \\
2458123.81652 & 0.9959 & 0.0014 & F1666 \\
2458123.81688 & 0.9966 & 0.0014 & F1666 \\
2458123.81725 & 0.9969 & 0.0014 & F1666 \\
2458123.81762 & 0.9980 & 0.0014 & F1666 \\
2458123.81799 & 0.9974 & 0.0014 & F1666 \\
2458123.81839 & 0.9993 & 0.0014 & F1666 \\
2458123.81876 & 0.9958 & 0.0014 & F1666 \\
2458123.81911 & 0.9969 & 0.0014 & F1666 \\
2458123.81947 & 1.0005 & 0.0014 & F1666 \\
2458123.81985 & 0.9966 & 0.0014 & F1666 \\
2458123.82021 & 0.9986 & 0.0014 & F1666 \\
2458123.82058 & 0.9990 & 0.0014 & F1666 \\
2458123.82095 & 0.9987 & 0.0014 & F1666 \\
2458123.82131 & 0.9964 & 0.0014 & F1666 \\
2458123.82168 & 0.9990 & 0.0014 & F1666 \\
2458123.82205 & 1.0016 & 0.0014 & F1666 \\
2458123.82245 & 0.9980 & 0.0014 & F1666 \\
2458123.82282 & 0.9997 & 0.0014 & F1666 \\
2458123.82318 & 0.9976 & 0.0014 & F1666 \\
2458123.82353 & 0.9992 & 0.0014 & F1666 \\
2458123.82390 & 1.0021 & 0.0014 & F1666 \\
2458123.82427 & 1.0009 & 0.0014 & F1666 \\
2458123.82464 & 0.9969 & 0.0014 & F1666 \\
2458123.82501 & 1.0000 & 0.0014 & F1666 \\
2458123.82537 & 0.9961 & 0.0014 & F1666 \\
2458123.82574 & 0.9993 & 0.0014 & F1666 \\
2458123.82611 & 0.9995 & 0.0014 & F1666 \\
2458123.82648 & 0.9998 & 0.0014 & F1666 \\
2458123.82683 & 0.9971 & 0.0014 & F1666 \\
2458123.82720 & 0.9992 & 0.0014 & F1666 \\
2458123.82757 & 1.0006 & 0.0014 & F1666 \\
2458123.82793 & 0.9984 & 0.0014 & F1666 \\
2458123.82830 & 0.9983 & 0.0014 & F1666 \\
2458123.82867 & 0.9994 & 0.0014 & F1666 \\
2458123.82904 & 0.9994 & 0.0014 & F1666 \\
2458123.82943 & 0.9986 & 0.0014 & F1666 \\
2458123.82980 & 0.9977 & 0.0014 & F1666 \\
2458123.83017 & 0.9972 & 0.0014 & F1666 \\
2458123.83054 & 0.9999 & 0.0014 & F1666 \\
2458123.83091 & 0.9954 & 0.0014 & F1666 \\
2458123.83127 & 0.9977 & 0.0014 & F1666 \\
2458123.83165 & 0.9991 & 0.0014 & F1666 \\
2458123.83204 & 0.9988 & 0.0014 & F1666 \\
2458123.83241 & 0.9993 & 0.0014 & F1666 \\
2458123.83277 & 0.9989 & 0.0014 & F1666 \\
2458123.83311 & 0.9997 & 0.0014 & F1666 \\
2458123.83348 & 0.9975 & 0.0014 & F1666 \\
2458123.83385 & 0.9967 & 0.0014 & F1666 \\
2458123.83421 & 1.0004 & 0.0014 & F1666 \\
2458123.83457 & 0.9975 & 0.0014 & F1666 \\
2458123.83493 & 0.9979 & 0.0014 & F1666 \\
2458123.83568 & 0.9993 & 0.0014 & F1666 \\
2458123.83604 & 0.9979 & 0.0014 & F1666 \\
2458123.83640 & 0.9953 & 0.0014 & F1666 \\
2458123.83675 & 0.9983 & 0.0014 & F1666 \\
2458123.83750 & 0.9968 & 0.0014 & F1666 \\
2458123.83786 & 0.9965 & 0.0014 & F1666 \\
2458123.83823 & 0.9980 & 0.0014 & F1666 \\
2458123.83858 & 1.0006 & 0.0014 & F1666 \\
2458123.83896 & 0.9994 & 0.0014 & F1666 \\
2458123.83933 & 0.9988 & 0.0014 & F1666 \\
2458123.83970 & 0.9964 & 0.0014 & F1666 \\
2458123.84006 & 1.0016 & 0.0014 & F1666 \\
2458123.84043 & 0.9978 & 0.0014 & F1666 \\
2458123.84080 & 0.9995 & 0.0014 & F1666 \\
2458123.84117 & 0.9979 & 0.0014 & F1666 \\
2458123.84153 & 0.9969 & 0.0014 & F1666 \\
2458123.84189 & 0.9982 & 0.0014 & F1666 \\
2458123.84223 & 1.0000 & 0.0014 & F1666 \\
2458123.84259 & 1.0023 & 0.0014 & F1666 \\
2458123.84294 & 1.0017 & 0.0014 & F1666 \\
2458123.84331 & 0.9980 & 0.0014 & F1666 \\
2458123.84368 & 0.9987 & 0.0014 & F1666 \\
2458123.84405 & 0.9992 & 0.0014 & F1666 \\
2458123.84442 & 0.9993 & 0.0014 & F1666 \\
2458123.84479 & 1.0009 & 0.0014 & F1666 \\
2458123.84516 & 0.9980 & 0.0014 & F1666 \\
2458123.84553 & 1.0001 & 0.0014 & F1666 \\
2458123.84589 & 1.0007 & 0.0014 & F1666 \\
2458123.84626 & 0.9974 & 0.0014 & F1666 \\
2458123.84664 & 0.9989 & 0.0014 & F1666 \\
2458123.84700 & 0.9997 & 0.0014 & F1666 \\
2458123.84737 & 1.0001 & 0.0014 & F1666 \\
2458123.84774 & 0.9982 & 0.0014 & F1666 \\
2458123.84811 & 0.9998 & 0.0014 & F1666 \\
2458123.84848 & 1.0001 & 0.0014 & F1666 \\
2458123.84884 & 0.9987 & 0.0014 & F1666 \\
2458123.84921 & 0.9980 & 0.0014 & F1666 \\
2458123.84959 & 0.9983 & 0.0014 & F1666 \\
2458123.84995 & 0.9985 & 0.0014 & F1666 \\
2458123.85030 & 0.9974 & 0.0014 & F1666 \\
2458123.85067 & 0.9992 & 0.0014 & F1666 \\
2458123.85105 & 1.0005 & 0.0014 & F1666 \\
2458123.85142 & 0.9975 & 0.0014 & F1666 \\
2458123.85179 & 0.9963 & 0.0014 & F1666 \\
2458123.85216 & 0.9979 & 0.0014 & F1666 \\
2458123.85252 & 0.9986 & 0.0014 & F1666 \\
2458123.85289 & 1.0012 & 0.0014 & F1666 \\
2458123.85326 & 1.0028 & 0.0014 & F1666 \\
2458123.85363 & 0.9950 & 0.0014 & F1666 \\
2458123.85400 & 1.0018 & 0.0014 & F1666 \\
2458123.85439 & 1.0000 & 0.0014 & F1666 \\
2458123.85476 & 1.0005 & 0.0014 & F1666 \\
2458123.85512 & 1.0001 & 0.0014 & F1666 \\
2458123.85549 & 0.9976 & 0.0014 & F1666 \\
2458123.85586 & 0.9965 & 0.0014 & F1666 \\
2458123.85625 & 0.9987 & 0.0014 & F1666 \\
2458123.85660 & 1.0010 & 0.0014 & F1666 \\
2458123.85697 & 0.9990 & 0.0014 & F1666 \\
2458123.85734 & 0.9979 & 0.0014 & F1666 \\
2458123.85771 & 1.0029 & 0.0014 & F1666 \\
2458123.85808 & 0.9997 & 0.0014 & F1666 \\
2458123.85844 & 1.0011 & 0.0014 & F1666 \\
2458123.85881 & 1.0011 & 0.0014 & F1666 \\
2458123.85918 & 1.0002 & 0.0014 & F1666 \\
2458123.85955 & 0.9986 & 0.0014 & F1666 \\
2458123.85992 & 1.0015 & 0.0014 & F1666 \\
2458123.86030 & 1.0013 & 0.0014 & F1666 \\
2458123.86067 & 0.9972 & 0.0014 & F1666 \\
2458123.86106 & 0.9982 & 0.0014 & F1666 \\
2458123.86143 & 1.0010 & 0.0014 & F1666 \\
2458123.86180 & 1.0000 & 0.0014 & F1666 \\
2458123.86217 & 1.0017 & 0.0014 & F1666 \\
2458123.86255 & 0.9997 & 0.0014 & F1666 \\
2458123.86292 & 1.0004 & 0.0014 & F1666 \\
2458123.86327 & 0.9963 & 0.0014 & F1666 \\
2458123.86366 & 0.9981 & 0.0014 & F1666 \\
2458123.86402 & 0.9990 & 0.0014 & F1666 \\
2458123.86439 & 1.0029 & 0.0014 & F1666 \\
2458123.86478 & 0.9986 & 0.0014 & F1666 \\
2458123.86515 & 0.9997 & 0.0014 & F1666 \\
2458123.86553 & 0.9998 & 0.0014 & F1666 \\
2458123.86589 & 1.0007 & 0.0014 & F1666 \\
2458123.86626 & 0.9996 & 0.0014 & F1666 \\
2458123.86664 & 1.0021 & 0.0014 & F1666 \\
2458123.86701 & 0.9988 & 0.0014 & F1666 \\
2458123.86738 & 0.9980 & 0.0014 & F1666 \\
2458123.86774 & 1.0024 & 0.0014 & F1666 \\
2458123.86811 & 1.0013 & 0.0014 & F1666 \\
2458123.86848 & 1.0000 & 0.0014 & F1666 \\
2458123.86885 & 1.0025 & 0.0014 & F1666 \\
2458123.86922 & 1.0010 & 0.0014 & F1666 \\
2458123.86959 & 0.9997 & 0.0014 & F1666 \\
2458123.86997 & 0.9985 & 0.0014 & F1666 \\
2458123.87032 & 1.0000 & 0.0014 & F1666 \\
2458123.87069 & 1.0000 & 0.0014 & F1666 \\
2458123.87108 & 0.9990 & 0.0014 & F1666 \\
2458123.87142 & 0.9975 & 0.0014 & F1666 \\
2458123.87179 & 1.0002 & 0.0014 & F1666 \\
2458123.87216 & 0.9973 & 0.0014 & F1666 \\
2458123.87253 & 1.0007 & 0.0014 & F1666 \\
2458123.87292 & 1.0010 & 0.0014 & F1666 \\
2458123.87328 & 1.0016 & 0.0014 & F1666 \\
2458123.87365 & 1.0015 & 0.0014 & F1666 \\
2458123.87402 & 0.9992 & 0.0014 & F1666 \\
2458123.87439 & 1.0000 & 0.0014 & F1666 \\
2458123.87476 & 1.0009 & 0.0014 & F1666 \\
2458123.87512 & 1.0006 & 0.0014 & F1666 \\
2458123.87549 & 1.0011 & 0.0014 & F1666 \\
2458123.87586 & 0.9997 & 0.0014 & F1666 \\
2458123.87624 & 0.9985 & 0.0014 & F1666 \\
2458123.87660 & 0.9995 & 0.0014 & F1666 \\
2458123.87696 & 1.0023 & 0.0014 & F1666 \\
2458123.87735 & 1.0008 & 0.0014 & F1666 \\
2458123.87770 & 1.0008 & 0.0014 & F1666 \\
2458123.87808 & 0.9997 & 0.0014 & F1666 \\
2458123.87848 & 1.0022 & 0.0014 & F1666 \\
2458123.87885 & 1.0003 & 0.0014 & F1666 \\
2458123.87923 & 0.9989 & 0.0014 & F1666 \\
2458123.87961 & 1.0000 & 0.0014 & F1666 \\
2458123.87996 & 0.9997 & 0.0014 & F1666 \\
2458123.88033 & 1.0013 & 0.0014 & F1666 \\
2458123.88070 & 0.9998 & 0.0014 & F1666 \\
2458123.88107 & 0.9988 & 0.0014 & F1666 \\
2458123.88145 & 1.0024 & 0.0014 & F1666 \\
2458123.88180 & 1.0036 & 0.0014 & F1666 \\
2458123.88216 & 1.0016 & 0.0014 & F1666 \\
2458123.88254 & 0.9988 & 0.0014 & F1666 \\
2458494.74203 & 1.0017 & 0.0016 & F2006 \\
2458494.74236 & 1.0019 & 0.0016 & F2006 \\
2458494.74268 & 1.0006 & 0.0016 & F2006 \\
2458494.74302 & 0.9993 & 0.0016 & F2006 \\
2458494.74333 & 1.0027 & 0.0016 & F2006 \\
2458494.74366 & 1.0001 & 0.0016 & F2006 \\
2458494.74399 & 0.9979 & 0.0016 & F2006 \\
2458494.74431 & 0.9976 & 0.0016 & F2006 \\
2458494.74462 & 1.0027 & 0.0016 & F2006 \\
2458494.74497 & 1.0001 & 0.0016 & F2006 \\
2458494.74531 & 0.9989 & 0.0016 & F2006 \\
2458494.74563 & 1.0017 & 0.0016 & F2006 \\
2458494.74596 & 1.0031 & 0.0016 & F2006 \\
2458494.74628 & 0.9999 & 0.0016 & F2006 \\
2458494.74659 & 1.0021 & 0.0016 & F2006 \\
2458494.74692 & 1.0004 & 0.0016 & F2006 \\
2458494.74724 & 1.0003 & 0.0016 & F2006 \\
2458494.74756 & 0.9976 & 0.0016 & F2006 \\
2458494.74821 & 0.9981 & 0.0016 & F2006 \\
2458494.74853 & 1.0015 & 0.0016 & F2006 \\
2458494.74884 & 1.0005 & 0.0016 & F2006 \\
2458494.74916 & 0.9990 & 0.0016 & F2006 \\
2458494.74949 & 0.9982 & 0.0016 & F2006 \\
2458494.74981 & 1.0014 & 0.0016 & F2006 \\
2458494.75013 & 1.0004 & 0.0016 & F2006 \\
2458494.75045 & 1.0003 & 0.0016 & F2006 \\
2458494.75076 & 0.9993 & 0.0016 & F2006 \\
2458494.75109 & 1.0007 & 0.0016 & F2006 \\
2458494.75142 & 1.0012 & 0.0016 & F2006 \\
2458494.75173 & 0.9982 & 0.0016 & F2006 \\
2458494.75206 & 0.9991 & 0.0016 & F2006 \\
2458494.75237 & 1.0006 & 0.0016 & F2006 \\
2458494.75269 & 0.9982 & 0.0016 & F2006 \\
2458494.75304 & 1.0027 & 0.0016 & F2006 \\
2458494.75335 & 0.9984 & 0.0016 & F2006 \\
2458494.75367 & 1.0001 & 0.0016 & F2006 \\
2458494.75401 & 1.0016 & 0.0016 & F2006 \\
2458494.75434 & 0.9970 & 0.0016 & F2006 \\
2458494.75466 & 1.0013 & 0.0016 & F2006 \\
2458494.75498 & 0.9997 & 0.0016 & F2006 \\
2458494.75530 & 1.0008 & 0.0016 & F2006 \\
2458494.75563 & 0.9993 & 0.0016 & F2006 \\
2458494.75595 & 0.9978 & 0.0016 & F2006 \\
2458494.75627 & 1.0010 & 0.0016 & F2006 \\
2458494.75660 & 1.0006 & 0.0016 & F2006 \\
2458494.75693 & 0.9985 & 0.0016 & F2006 \\
2458494.75728 & 0.9983 & 0.0016 & F2006 \\
2458494.75760 & 0.9981 & 0.0016 & F2006 \\
2458494.75792 & 1.0004 & 0.0016 & F2006 \\
2458494.75826 & 1.0018 & 0.0016 & F2006 \\
2458494.75859 & 0.9997 & 0.0016 & F2006 \\
2458494.75891 & 0.9984 & 0.0016 & F2006 \\
2458494.75923 & 1.0007 & 0.0016 & F2006 \\
2458494.75955 & 1.0018 & 0.0016 & F2006 \\
2458494.75988 & 0.9973 & 0.0016 & F2006 \\
2458494.76021 & 0.9964 & 0.0016 & F2006 \\
2458494.76054 & 0.9975 & 0.0016 & F2006 \\
2458494.76086 & 1.0003 & 0.0016 & F2006 \\
2458494.76118 & 0.9994 & 0.0016 & F2006 \\
2458494.76150 & 0.9988 & 0.0016 & F2006 \\
2458494.76181 & 0.9997 & 0.0016 & F2006 \\
2458494.76214 & 0.9999 & 0.0016 & F2006 \\
2458494.76246 & 0.9978 & 0.0016 & F2006 \\
2458494.76278 & 1.0024 & 0.0016 & F2006 \\
2458494.76310 & 0.9996 & 0.0016 & F2006 \\
2458494.76342 & 1.0016 & 0.0016 & F2006 \\
2458494.76374 & 0.9989 & 0.0016 & F2006 \\
2458494.76407 & 1.0013 & 0.0016 & F2006 \\
2458494.76438 & 0.9980 & 0.0016 & F2006 \\
2458494.76471 & 0.9993 & 0.0016 & F2006 \\
2458494.76502 & 0.9993 & 0.0016 & F2006 \\
2458494.76535 & 0.9994 & 0.0016 & F2006 \\
2458494.76569 & 1.0027 & 0.0016 & F2006 \\
2458494.76601 & 1.0003 & 0.0016 & F2006 \\
2458494.76634 & 0.9984 & 0.0016 & F2006 \\
2458494.76667 & 0.9995 & 0.0016 & F2006 \\
2458494.76700 & 0.9982 & 0.0016 & F2006 \\
2458494.76732 & 0.9978 & 0.0016 & F2006 \\
2458494.76766 & 1.0000 & 0.0016 & F2006 \\
2458494.76798 & 1.0018 & 0.0016 & F2006 \\
2458494.76830 & 0.9993 & 0.0016 & F2006 \\
2458494.76864 & 0.9989 & 0.0016 & F2006 \\
2458494.76896 & 1.0005 & 0.0016 & F2006 \\
2458494.76929 & 0.9980 & 0.0016 & F2006 \\
2458494.76960 & 1.0007 & 0.0016 & F2006 \\
2458494.76993 & 1.0023 & 0.0016 & F2006 \\
2458494.77024 & 0.9967 & 0.0016 & F2006 \\
2458494.77057 & 1.0007 & 0.0016 & F2006 \\
2458494.77089 & 0.9996 & 0.0016 & F2006 \\
2458494.77120 & 1.0016 & 0.0016 & F2006 \\
2458494.77151 & 1.0017 & 0.0016 & F2006 \\
2458494.77183 & 0.9995 & 0.0016 & F2006 \\
2458494.77215 & 1.0035 & 0.0016 & F2006 \\
2458494.77247 & 1.0018 & 0.0016 & F2006 \\
2458494.77280 & 1.0026 & 0.0016 & F2006 \\
2458494.77311 & 0.9992 & 0.0016 & F2006 \\
2458494.77347 & 1.0014 & 0.0016 & F2006 \\
2458494.77379 & 0.9975 & 0.0016 & F2006 \\
2458494.77411 & 1.0007 & 0.0016 & F2006 \\
2458494.77444 & 1.0003 & 0.0016 & F2006 \\
2458494.77475 & 1.0002 & 0.0016 & F2006 \\
2458494.77507 & 0.9991 & 0.0016 & F2006 \\
2458494.77539 & 0.9988 & 0.0016 & F2006 \\
2458494.77571 & 0.9985 & 0.0016 & F2006 \\
2458494.77604 & 1.0017 & 0.0016 & F2006 \\
2458494.77635 & 1.0010 & 0.0016 & F2006 \\
2458494.77667 & 1.0018 & 0.0016 & F2006 \\
2458494.77700 & 1.0015 & 0.0016 & F2006 \\
2458494.77732 & 1.0011 & 0.0016 & F2006 \\
2458494.77767 & 1.0013 & 0.0016 & F2006 \\
2458494.77798 & 1.0018 & 0.0016 & F2006 \\
2458494.77830 & 0.9992 & 0.0016 & F2006 \\
2458494.77863 & 0.9987 & 0.0016 & F2006 \\
2458494.77894 & 0.9993 & 0.0016 & F2006 \\
2458494.77927 & 1.0011 & 0.0016 & F2006 \\
2458494.77958 & 0.9988 & 0.0016 & F2006 \\
2458494.77990 & 1.0027 & 0.0016 & F2006 \\
2458494.78022 & 0.9986 & 0.0016 & F2006 \\
2458494.78055 & 0.9999 & 0.0016 & F2006 \\
2458494.78087 & 1.0006 & 0.0016 & F2006 \\
2458494.78119 & 1.0007 & 0.0016 & F2006 \\
2458494.78151 & 0.9998 & 0.0016 & F2006 \\
2458494.78183 & 0.9992 & 0.0016 & F2006 \\
2458494.78215 & 0.9994 & 0.0016 & F2006 \\
2458494.78247 & 1.0006 & 0.0016 & F2006 \\
2458494.78279 & 0.9996 & 0.0016 & F2006 \\
2458494.78311 & 0.9966 & 0.0016 & F2006 \\
2458494.78343 & 0.9971 & 0.0016 & F2006 \\
2458494.78376 & 0.9983 & 0.0016 & F2006 \\
2458494.78408 & 0.9993 & 0.0016 & F2006 \\
2458494.78440 & 0.9985 & 0.0016 & F2006 \\
2458494.78473 & 0.9997 & 0.0016 & F2006 \\
2458494.78506 & 0.9992 & 0.0016 & F2006 \\
2458494.78539 & 0.9946 & 0.0016 & F2006 \\
2458494.78572 & 0.9958 & 0.0016 & F2006 \\
2458494.78604 & 0.9953 & 0.0016 & F2006 \\
2458494.78636 & 0.9979 & 0.0016 & F2006 \\
2458494.78668 & 0.9927 & 0.0016 & F2006 \\
2458494.78700 & 0.9974 & 0.0016 & F2006 \\
2458494.78732 & 0.9955 & 0.0016 & F2006 \\
2458494.78763 & 0.9935 & 0.0016 & F2006 \\
2458494.78796 & 0.9940 & 0.0016 & F2006 \\
2458494.78829 & 0.9936 & 0.0016 & F2006 \\
2458494.78862 & 0.9929 & 0.0016 & F2006 \\
2458494.78899 & 0.9935 & 0.0016 & F2006 \\
2458494.78931 & 0.9937 & 0.0016 & F2006 \\
2458494.78967 & 0.9921 & 0.0016 & F2006 \\
2458494.78998 & 0.9922 & 0.0016 & F2006 \\
2458494.79031 & 0.9932 & 0.0016 & F2006 \\
2458494.79063 & 0.9932 & 0.0016 & F2006 \\
2458494.79095 & 0.9933 & 0.0016 & F2006 \\
2458494.79128 & 0.9915 & 0.0016 & F2006 \\
2458494.79159 & 0.9933 & 0.0016 & F2006 \\
2458494.79192 & 0.9923 & 0.0016 & F2006 \\
2458494.79224 & 0.9916 & 0.0016 & F2006 \\
2458494.79256 & 0.9910 & 0.0016 & F2006 \\
2458494.79288 & 0.9897 & 0.0016 & F2006 \\
2458494.79320 & 0.9895 & 0.0016 & F2006 \\
2458494.79352 & 0.9919 & 0.0016 & F2006 \\
2458494.79384 & 0.9896 & 0.0016 & F2006 \\
2458494.79416 & 0.9902 & 0.0016 & F2006 \\
2458494.79447 & 0.9899 & 0.0016 & F2006 \\
2458494.79480 & 0.9871 & 0.0016 & F2006 \\
2458494.79512 & 0.9877 & 0.0016 & F2006 \\
2458494.79543 & 0.9880 & 0.0016 & F2006 \\
2458494.79578 & 0.9873 & 0.0016 & F2006 \\
2458494.79612 & 0.9885 & 0.0016 & F2006 \\
2458494.79645 & 0.9871 & 0.0016 & F2006 \\
2458494.79678 & 0.9871 & 0.0016 & F2006 \\
2458494.79710 & 0.9876 & 0.0016 & F2006 \\
2458494.79744 & 0.9870 & 0.0016 & F2006 \\
2458494.79777 & 0.9854 & 0.0016 & F2006 \\
2458494.79808 & 0.9858 & 0.0016 & F2006 \\
2458494.79841 & 0.9866 & 0.0016 & F2006 \\
2458494.79873 & 0.9863 & 0.0016 & F2006 \\
2458494.79906 & 0.9859 & 0.0016 & F2006 \\
2458494.79937 & 0.9843 & 0.0016 & F2006 \\
2458494.79969 & 0.9871 & 0.0016 & F2006 \\
2458494.80002 & 0.9865 & 0.0016 & F2006 \\
2458494.80034 & 0.9882 & 0.0016 & F2006 \\
2458494.80065 & 0.9875 & 0.0016 & F2006 \\
2458494.80098 & 0.9900 & 0.0016 & F2006 \\
2458494.80130 & 0.9869 & 0.0016 & F2006 \\
2458494.80162 & 0.9852 & 0.0016 & F2006 \\
2458494.80194 & 0.9867 & 0.0016 & F2006 \\
2458494.80226 & 0.9891 & 0.0016 & F2006 \\
2458494.80257 & 0.9837 & 0.0016 & F2006 \\
2458494.80290 & 0.9844 & 0.0016 & F2006 \\
2458494.80323 & 0.9851 & 0.0016 & F2006 \\
2458494.80356 & 0.9851 & 0.0016 & F2006 \\
2458494.80392 & 0.9876 & 0.0016 & F2006 \\
2458494.80425 & 0.9845 & 0.0016 & F2006 \\
2458494.80458 & 0.9835 & 0.0016 & F2006 \\
2458494.80491 & 0.9860 & 0.0016 & F2006 \\
2458494.80525 & 0.9846 & 0.0016 & F2006 \\
2458494.80557 & 0.9822 & 0.0016 & F2006 \\
2458494.80590 & 0.9863 & 0.0016 & F2006 \\
2458494.80621 & 0.9848 & 0.0016 & F2006 \\
2458494.80653 & 0.9846 & 0.0016 & F2006 \\
2458494.80685 & 0.9870 & 0.0016 & F2006 \\
2458494.80720 & 0.9843 & 0.0016 & F2006 \\
2458494.80754 & 0.9863 & 0.0016 & F2006 \\
2458494.80786 & 0.9834 & 0.0016 & F2006 \\
2458494.80819 & 0.9868 & 0.0016 & F2006 \\
2458494.80851 & 0.9823 & 0.0016 & F2006 \\
2458494.80915 & 0.9849 & 0.0016 & F2006 \\
2458494.80947 & 0.9838 & 0.0016 & F2006 \\
2458494.80980 & 0.9870 & 0.0016 & F2006 \\
2458494.81010 & 0.9826 & 0.0016 & F2006 \\
2458494.81043 & 0.9842 & 0.0016 & F2006 \\
2458494.81075 & 0.9836 & 0.0016 & F2006 \\
2458494.81107 & 0.9830 & 0.0016 & F2006 \\
2458494.81140 & 0.9852 & 0.0016 & F2006 \\
2458494.81176 & 0.9859 & 0.0016 & F2006 \\
2458494.81209 & 0.9871 & 0.0016 & F2006 \\
2458494.81244 & 0.9853 & 0.0016 & F2006 \\
2458494.81276 & 0.9868 & 0.0016 & F2006 \\
2458494.81308 & 0.9855 & 0.0016 & F2006 \\
2458494.81340 & 0.9857 & 0.0016 & F2006 \\
2458494.81372 & 0.9849 & 0.0016 & F2006 \\
2458494.81404 & 0.9854 & 0.0016 & F2006 \\
2458494.81436 & 0.9847 & 0.0016 & F2006 \\
2458494.81468 & 0.9852 & 0.0016 & F2006 \\
2458494.81501 & 0.9876 & 0.0016 & F2006 \\
2458494.81532 & 0.9830 & 0.0016 & F2006 \\
2458494.81564 & 0.9834 & 0.0016 & F2006 \\
2458494.81595 & 0.9853 & 0.0016 & F2006 \\
2458494.81629 & 0.9831 & 0.0016 & F2006 \\
2458494.81659 & 0.9828 & 0.0016 & F2006 \\
2458494.81691 & 0.9842 & 0.0016 & F2006 \\
2458494.81726 & 0.9818 & 0.0016 & F2006 \\
2458494.81759 & 0.9853 & 0.0016 & F2006 \\
2458494.81790 & 0.9839 & 0.0016 & F2006 \\
2458494.81823 & 0.9825 & 0.0016 & F2006 \\
2458494.81856 & 0.9836 & 0.0016 & F2006 \\
2458494.81888 & 0.9828 & 0.0016 & F2006 \\
2458494.81922 & 0.9852 & 0.0016 & F2006 \\
2458494.81954 & 0.9852 & 0.0016 & F2006 \\
2458494.81987 & 0.9821 & 0.0016 & F2006 \\
2458494.82020 & 0.9835 & 0.0016 & F2006 \\
2458494.82052 & 0.9836 & 0.0016 & F2006 \\
2458494.82085 & 0.9852 & 0.0016 & F2006 \\
2458494.82117 & 0.9816 & 0.0016 & F2006 \\
2458494.82149 & 0.9846 & 0.0016 & F2006 \\
2458494.82181 & 0.9827 & 0.0016 & F2006 \\
2458494.82212 & 0.9846 & 0.0016 & F2006 \\
2458494.82247 & 0.9849 & 0.0016 & F2006 \\
2458494.82279 & 0.9799 & 0.0016 & F2006 \\
2458494.82311 & 0.9855 & 0.0016 & F2006 \\
2458494.82344 & 0.9820 & 0.0016 & F2006 \\
2458494.82377 & 0.9867 & 0.0016 & F2006 \\
2458494.82409 & 0.9837 & 0.0016 & F2006 \\
2458494.82441 & 0.9861 & 0.0016 & F2006 \\
2458494.82474 & 0.9831 & 0.0016 & F2006 \\
2458494.82507 & 0.9827 & 0.0016 & F2006 \\
2458494.82540 & 0.9804 & 0.0016 & F2006 \\
2458494.82572 & 0.9856 & 0.0016 & F2006 \\
2458494.82607 & 0.9831 & 0.0016 & F2006 \\
2458494.82638 & 0.9820 & 0.0016 & F2006 \\
2458494.82671 & 0.9811 & 0.0016 & F2006 \\
2458494.82705 & 0.9815 & 0.0016 & F2006 \\
2458494.82738 & 0.9843 & 0.0016 & F2006 \\
2458494.82769 & 0.9850 & 0.0016 & F2006 \\
2458494.82801 & 0.9807 & 0.0016 & F2006 \\
2458494.82834 & 0.9850 & 0.0016 & F2006 \\
2458494.82865 & 0.9809 & 0.0016 & F2006 \\
2458494.82900 & 0.9830 & 0.0016 & F2006 \\
2458494.82932 & 0.9865 & 0.0016 & F2006 \\
2458494.82963 & 0.9824 & 0.0016 & F2006 \\
2458494.82996 & 0.9827 & 0.0016 & F2006 \\
2458494.83028 & 0.9836 & 0.0016 & F2006 \\
2458494.83060 & 0.9862 & 0.0016 & F2006 \\
2458494.83092 & 0.9829 & 0.0016 & F2006 \\
2458494.83123 & 0.9813 & 0.0016 & F2006 \\
2458494.83156 & 0.9827 & 0.0016 & F2006 \\
2458494.83188 & 0.9783 & 0.0016 & F2006 \\
2458494.83219 & 0.9820 & 0.0016 & F2006 \\
2458494.83252 & 0.9827 & 0.0016 & F2006 \\
2458494.83284 & 0.9819 & 0.0016 & F2006 \\
2458494.83315 & 0.9829 & 0.0016 & F2006 \\
2458494.83349 & 0.9835 & 0.0016 & F2006 \\
2458494.83382 & 0.9852 & 0.0016 & F2006 \\
2458494.83414 & 0.9846 & 0.0016 & F2006 \\
2458494.83446 & 0.9827 & 0.0016 & F2006 \\
2458494.83478 & 0.9849 & 0.0016 & F2006 \\
2458494.83511 & 0.9845 & 0.0016 & F2006 \\
2458494.83542 & 0.9840 & 0.0016 & F2006 \\
2458494.83578 & 0.9835 & 0.0016 & F2006 \\
2458494.83609 & 0.9835 & 0.0016 & F2006 \\
2458494.83642 & 0.9826 & 0.0016 & F2006 \\
2458494.83673 & 0.9820 & 0.0016 & F2006 \\
2458494.83705 & 0.9805 & 0.0016 & F2006 \\
2458494.83737 & 0.9799 & 0.0016 & F2006 \\
2458494.83768 & 0.9840 & 0.0016 & F2006 \\
2458494.83800 & 0.9832 & 0.0016 & F2006 \\
2458494.83833 & 0.9842 & 0.0016 & F2006 \\
2458494.83864 & 0.9821 & 0.0016 & F2006 \\
2458494.83896 & 0.9831 & 0.0016 & F2006 \\
2458494.83928 & 0.9825 & 0.0016 & F2006 \\
2458494.83960 & 0.9834 & 0.0016 & F2006 \\
2458494.83992 & 0.9792 & 0.0016 & F2006 \\
2458494.84026 & 0.9841 & 0.0016 & F2006 \\
2458494.84059 & 0.9854 & 0.0016 & F2006 \\
2458494.84091 & 0.9830 & 0.0016 & F2006 \\
2458494.84122 & 0.9847 & 0.0016 & F2006 \\
2458494.84155 & 0.9827 & 0.0016 & F2006 \\
2458494.84187 & 0.9833 & 0.0016 & F2006 \\
2458494.84218 & 0.9816 & 0.0016 & F2006 \\
2458494.84250 & 0.9810 & 0.0016 & F2006 \\
2458494.84283 & 0.9851 & 0.0016 & F2006 \\
2458494.84314 & 0.9841 & 0.0016 & F2006 \\
2458494.84346 & 0.9831 & 0.0016 & F2006 \\
2458494.84379 & 0.9843 & 0.0016 & F2006 \\
2458494.84411 & 0.9828 & 0.0016 & F2006 \\
2458494.84442 & 0.9816 & 0.0016 & F2006 \\
2458494.84475 & 0.9851 & 0.0016 & F2006 \\
2458494.84506 & 0.9855 & 0.0016 & F2006 \\
2458494.84539 & 0.9824 & 0.0016 & F2006 \\
2458494.84571 & 0.9834 & 0.0016 & F2006 \\
2458494.84606 & 0.9837 & 0.0016 & F2006 \\
2458494.84638 & 0.9841 & 0.0016 & F2006 \\
2458494.84669 & 0.9848 & 0.0016 & F2006 \\
2458494.84701 & 0.9819 & 0.0016 & F2006 \\
2458494.84733 & 0.9817 & 0.0016 & F2006 \\
2458494.84764 & 0.9833 & 0.0016 & F2006 \\
2458494.84800 & 0.9826 & 0.0016 & F2006 \\
2458494.84834 & 0.9824 & 0.0016 & F2006 \\
2458494.84867 & 0.9823 & 0.0016 & F2006 \\
2458494.84899 & 0.9864 & 0.0016 & F2006 \\
2458494.84931 & 0.9847 & 0.0016 & F2006 \\
2458494.84963 & 0.9836 & 0.0016 & F2006 \\
2458494.84995 & 0.9833 & 0.0016 & F2006 \\
2458494.85026 & 0.9837 & 0.0016 & F2006 \\
2458494.85059 & 0.9841 & 0.0016 & F2006 \\
2458494.85092 & 0.9851 & 0.0016 & F2006 \\
2458494.85124 & 0.9815 & 0.0016 & F2006 \\
2458494.85157 & 0.9848 & 0.0016 & F2006 \\
2458494.85188 & 0.9842 & 0.0016 & F2006 \\
2458494.85220 & 0.9841 & 0.0016 & F2006 \\
2458494.85251 & 0.9819 & 0.0016 & F2006 \\
2458494.85284 & 0.9820 & 0.0016 & F2006 \\
2458494.85316 & 0.9814 & 0.0016 & F2006 \\
2458494.85348 & 0.9827 & 0.0016 & F2006 \\
2458494.85380 & 0.9844 & 0.0016 & F2006 \\
2458494.85411 & 0.9825 & 0.0016 & F2006 \\
2458494.85444 & 0.9817 & 0.0016 & F2006 \\
2458494.85476 & 0.9847 & 0.0016 & F2006 \\
2458494.85507 & 0.9843 & 0.0016 & F2006 \\
2458494.85540 & 0.9855 & 0.0016 & F2006 \\
2458494.85572 & 0.9818 & 0.0016 & F2006 \\
2458494.85604 & 0.9813 & 0.0016 & F2006 \\
2458494.85637 & 0.9809 & 0.0016 & F2006 \\
2458494.85667 & 0.9822 & 0.0016 & F2006 \\
2458494.85698 & 0.9837 & 0.0016 & F2006 \\
2458494.85731 & 0.9846 & 0.0016 & F2006 \\
2458494.85763 & 0.9832 & 0.0016 & F2006 \\
2458494.85795 & 0.9863 & 0.0016 & F2006 \\
2458494.85827 & 0.9820 & 0.0016 & F2006 \\
2458494.85859 & 0.9836 & 0.0016 & F2006 \\
2458494.85890 & 0.9832 & 0.0016 & F2006 \\
2458494.85923 & 0.9845 & 0.0016 & F2006 \\
2458494.85955 & 0.9834 & 0.0016 & F2006 \\
2458494.85988 & 0.9832 & 0.0016 & F2006 \\
2458494.86019 & 0.9811 & 0.0016 & F2006 \\
2458494.86051 & 0.9835 & 0.0016 & F2006 \\
2458494.86084 & 0.9815 & 0.0016 & F2006 \\
2458494.86114 & 0.9821 & 0.0016 & F2006 \\
2458494.86145 & 0.9828 & 0.0016 & F2006 \\
2458494.86177 & 0.9836 & 0.0016 & F2006 \\
2458494.86211 & 0.9836 & 0.0016 & F2006 \\
2458494.86243 & 0.9822 & 0.0016 & F2006 \\
2458494.86276 & 0.9845 & 0.0016 & F2006 \\
2458494.86309 & 0.9833 & 0.0016 & F2006 \\
2458494.86342 & 0.9837 & 0.0016 & F2006 \\
2458494.86374 & 0.9840 & 0.0016 & F2006 \\
2458494.86408 & 0.9839 & 0.0016 & F2006 \\
2458494.86441 & 0.9847 & 0.0016 & F2006 \\
2458494.86474 & 0.9842 & 0.0016 & F2006 \\
2458494.86505 & 0.9871 & 0.0016 & F2006 \\
2458494.86539 & 0.9858 & 0.0016 & F2006 \\
2458494.86571 & 0.9818 & 0.0016 & F2006 \\
2458494.86605 & 0.9816 & 0.0016 & F2006 \\
2458494.86637 & 0.9841 & 0.0016 & F2006 \\
2458494.86670 & 0.9836 & 0.0016 & F2006 \\
2458494.86703 & 0.9846 & 0.0016 & F2006 \\
2458494.86735 & 0.9825 & 0.0016 & F2006 \\
2458494.86767 & 0.9831 & 0.0016 & F2006 \\
2458494.86799 & 0.9834 & 0.0016 & F2006 \\
2458494.86830 & 0.9823 & 0.0016 & F2006 \\
2458494.86863 & 0.9842 & 0.0016 & F2006 \\
2458494.86895 & 0.9828 & 0.0016 & F2006 \\
2458494.86926 & 0.9840 & 0.0016 & F2006 \\
2458494.86960 & 0.9829 & 0.0016 & F2006 \\
2458494.86991 & 0.9860 & 0.0016 & F2006 \\
2458494.87023 & 0.9822 & 0.0016 & F2006 \\
2458494.87055 & 0.9829 & 0.0016 & F2006 \\
2458494.87087 & 0.9857 & 0.0016 & F2006 \\
2458494.87120 & 0.9854 & 0.0016 & F2006 \\
2458494.87151 & 0.9844 & 0.0016 & F2006 \\
2458494.87184 & 0.9851 & 0.0016 & F2006 \\
2458494.87216 & 0.9852 & 0.0016 & F2006 \\
2458494.87249 & 0.9853 & 0.0016 & F2006 \\
2458494.87280 & 0.9843 & 0.0016 & F2006 \\
2458494.87313 & 0.9864 & 0.0016 & F2006 \\
2458494.87344 & 0.9840 & 0.0016 & F2006 \\
2458494.87377 & 0.9842 & 0.0016 & F2006 \\
2458494.87409 & 0.9827 & 0.0016 & F2006 \\
2458494.87441 & 0.9866 & 0.0016 & F2006 \\
2458494.87473 & 0.9840 & 0.0016 & F2006 \\
2458494.87505 & 0.9804 & 0.0016 & F2006 \\
2458494.87540 & 0.9850 & 0.0016 & F2006 \\
2458494.87571 & 0.9849 & 0.0016 & F2006 \\
2458494.87607 & 0.9860 & 0.0016 & F2006 \\
2458494.87638 & 0.9831 & 0.0016 & F2006 \\
2458494.87672 & 0.9845 & 0.0016 & F2006 \\
2458494.87703 & 0.9851 & 0.0016 & F2006 \\
2458494.87735 & 0.9859 & 0.0016 & F2006 \\
2458494.87767 & 0.9852 & 0.0016 & F2006 \\
2458494.87799 & 0.9842 & 0.0016 & F2006 \\
2458494.87831 & 0.9863 & 0.0016 & F2006 \\
2458494.87864 & 0.9858 & 0.0016 & F2006 \\
2458494.87896 & 0.9852 & 0.0016 & F2006 \\
2458494.87960 & 0.9867 & 0.0016 & F2006 \\
2458494.87991 & 0.9843 & 0.0016 & F2006 \\
2458494.88024 & 0.9835 & 0.0016 & F2006 \\
2458494.88056 & 0.9822 & 0.0016 & F2006 \\
2458494.88088 & 0.9877 & 0.0016 & F2006 \\
2458494.88121 & 0.9899 & 0.0016 & F2006 \\
2458494.88185 & 0.9863 & 0.0016 & F2006 \\
2458494.88217 & 0.9872 & 0.0016 & F2006 \\
2458494.88249 & 0.9862 & 0.0016 & F2006 \\
2458494.88284 & 0.9851 & 0.0016 & F2006 \\
2458494.88316 & 0.9873 & 0.0016 & F2006 \\
2458494.88348 & 0.9830 & 0.0016 & F2006 \\
2458494.88380 & 0.9843 & 0.0016 & F2006 \\
2458494.88412 & 0.9859 & 0.0016 & F2006 \\
2458494.88444 & 0.9845 & 0.0016 & F2006 \\
2458494.88476 & 0.9842 & 0.0016 & F2006 \\
2458494.88508 & 0.9894 & 0.0016 & F2006 \\
2458494.88541 & 0.9846 & 0.0016 & F2006 \\
2458494.88574 & 0.9846 & 0.0016 & F2006 \\
2458494.88606 & 0.9846 & 0.0016 & F2006 \\
2458494.88638 & 0.9861 & 0.0016 & F2006 \\
2458494.88669 & 0.9869 & 0.0016 & F2006 \\
2458494.88703 & 0.9897 & 0.0016 & F2006 \\
2458494.88766 & 0.9888 & 0.0016 & F2006 \\
2458494.88799 & 0.9866 & 0.0016 & F2006 \\
2458494.88831 & 0.9846 & 0.0016 & F2006 \\
2458494.88863 & 0.9837 & 0.0016 & F2006 \\
2458494.88896 & 0.9881 & 0.0016 & F2006 \\
2458494.88931 & 0.9846 & 0.0016 & F2006 \\
2458494.88962 & 0.9867 & 0.0016 & F2006 \\
2458494.88994 & 0.9878 & 0.0016 & F2006 \\
2458494.89027 & 0.9877 & 0.0016 & F2006 \\
2458494.89058 & 0.9884 & 0.0016 & F2006 \\
2458494.89091 & 0.9897 & 0.0016 & F2006 \\
2458494.89122 & 0.9900 & 0.0016 & F2006 \\
2458494.89154 & 0.9895 & 0.0016 & F2006 \\
2458494.89187 & 0.9903 & 0.0016 & F2006 \\
2458494.89219 & 0.9895 & 0.0016 & F2006 \\
2458494.89253 & 0.9898 & 0.0016 & F2006 \\
2458494.89284 & 0.9902 & 0.0016 & F2006 \\
2458494.89316 & 0.9872 & 0.0016 & F2006 \\
2458494.89347 & 0.9904 & 0.0016 & F2006 \\
2458494.89379 & 0.9943 & 0.0016 & F2006 \\
2458494.89442 & 0.9926 & 0.0016 & F2006 \\
2458494.89476 & 0.9917 & 0.0016 & F2006 \\
2458494.89507 & 0.9931 & 0.0016 & F2006 \\
2458494.89540 & 0.9906 & 0.0016 & F2006 \\
2458494.89572 & 0.9950 & 0.0016 & F2006 \\
2458494.89603 & 0.9927 & 0.0016 & F2006 \\
2458494.89638 & 0.9949 & 0.0016 & F2006 \\
2458494.89670 & 0.9926 & 0.0016 & F2006 \\
2458494.89703 & 0.9930 & 0.0016 & F2006 \\
2458494.89735 & 0.9978 & 0.0016 & F2006 \\
2458494.89768 & 0.9938 & 0.0016 & F2006 \\
2458494.89800 & 0.9959 & 0.0016 & F2006 \\
2458494.89833 & 0.9980 & 0.0016 & F2006 \\
2458494.89866 & 0.9979 & 0.0016 & F2006 \\
2458494.89898 & 0.9957 & 0.0016 & F2006 \\
2458494.89931 & 0.9981 & 0.0016 & F2006 \\
2458494.89963 & 0.9963 & 0.0016 & F2006 \\
2458494.89996 & 1.0013 & 0.0016 & F2006 \\
2458494.90029 & 0.9984 & 0.0016 & F2006 \\
2458494.90061 & 0.9977 & 0.0016 & F2006 \\
2458494.90094 & 1.0010 & 0.0016 & F2006 \\
2458494.90128 & 0.9982 & 0.0016 & F2006 \\
2458494.90160 & 1.0017 & 0.0016 & F2006 \\
2458494.90192 & 1.0005 & 0.0016 & F2006 \\
2458494.90226 & 1.0012 & 0.0016 & F2006 \\
2458494.90258 & 1.0005 & 0.0016 & F2006 \\
2458494.90291 & 1.0014 & 0.0016 & F2006 \\
2458494.90324 & 1.0006 & 0.0016 & F2006 \\
2458494.90357 & 1.0012 & 0.0016 & F2006 \\
2458494.90389 & 1.0001 & 0.0016 & F2006 \\
2458494.90423 & 0.9992 & 0.0016 & F2006 \\
2458494.90455 & 0.9964 & 0.0016 & F2006 \\
2458494.90489 & 1.0013 & 0.0016 & F2006 \\
2458494.90519 & 1.0027 & 0.0016 & F2006 \\
2458494.90552 & 1.0018 & 0.0016 & F2006 \\
2458494.90584 & 0.9995 & 0.0016 & F2006 \\
2458494.90616 & 1.0001 & 0.0016 & F2006 \\
2458494.90648 & 0.9968 & 0.0016 & F2006 \\
2458494.90680 & 1.0002 & 0.0016 & F2006 \\
2458494.90713 & 1.0003 & 0.0016 & F2006 \\
2458494.90745 & 0.9975 & 0.0016 & F2006 \\
2458494.90777 & 1.0023 & 0.0016 & F2006 \\
2458494.90809 & 1.0022 & 0.0016 & F2006 \\
2458494.90844 & 0.9980 & 0.0016 & F2006 \\
2458494.90876 & 1.0001 & 0.0016 & F2006 \\
2458494.90908 & 1.0012 & 0.0016 & F2006 \\
2458494.90940 & 0.9996 & 0.0016 & F2006 \\
2458494.90973 & 1.0001 & 0.0016 & F2006 \\
2458494.91004 & 0.9987 & 0.0016 & F2006 \\
2458494.91036 & 1.0018 & 0.0016 & F2006 \\
2458494.91069 & 1.0013 & 0.0016 & F2006 \\
2458494.91100 & 1.0006 & 0.0016 & F2006 \\
2458494.91132 & 1.0018 & 0.0016 & F2006 \\
2458494.91163 & 1.0006 & 0.0016 & F2006 \\
2458494.91196 & 1.0021 & 0.0016 & F2006 \\
2458494.91228 & 1.0035 & 0.0016 & F2006 \\
2458494.91360 & 1.0037 & 0.0016 & F2006 \\
2458494.91391 & 0.9991 & 0.0016 & F2006 \\
2458494.91425 & 1.0029 & 0.0016 & F2006 \\
2458494.91456 & 1.0030 & 0.0016 & F2006 \\
2458494.91489 & 0.9993 & 0.0016 & F2006 \\
2458494.91520 & 0.9991 & 0.0016 & F2006 \\
2458494.91552 & 0.9994 & 0.0016 & F2006 \\
2458494.91585 & 1.0008 & 0.0016 & F2006 \\
2458494.91616 & 0.9990 & 0.0016 & F2006 \\
2458494.91648 & 0.9992 & 0.0016 & F2006 \\
2458494.91681 & 1.0031 & 0.0016 & F2006 \\
2458494.91712 & 1.0008 & 0.0016 & F2006 \\
2458494.91744 & 1.0001 & 0.0016 & F2006 \\
2458494.91777 & 0.9998 & 0.0016 & F2006 \\
2458494.91809 & 1.0005 & 0.0016 & F2006 \\
2458494.91841 & 1.0003 & 0.0016 & F2006 \\
2458494.91873 & 1.0000 & 0.0016 & F2006 \\
2458494.91905 & 0.9986 & 0.0016 & F2006 \\
2458494.91939 & 1.0017 & 0.0016 & F2006 \\
2458494.91971 & 1.0015 & 0.0016 & F2006 \\
2458494.92004 & 1.0042 & 0.0016 & F2006 \\
2458494.92035 & 1.0020 & 0.0016 & F2006 \\
2458494.92067 & 1.0004 & 0.0016 & F2006 \\
2458494.92099 & 1.0020 & 0.0016 & F2006 \\
2458494.92131 & 1.0024 & 0.0016 & F2006 \\
2458494.92163 & 1.0018 & 0.0016 & F2006 \\
2458494.92195 & 0.9960 & 0.0016 & F2006 \\
2458494.92227 & 1.0013 & 0.0016 & F2006 \\
2458494.92259 & 0.9997 & 0.0016 & F2006 \\
2458494.92291 & 1.0003 & 0.0016 & F2006 \\
2458494.92324 & 1.0011 & 0.0016 & F2006 \\
2458494.92358 & 1.0004 & 0.0016 & F2006 \\
2458494.92390 & 0.9990 & 0.0016 & F2006 \\
2458494.92454 & 1.0006 & 0.0016 & F2006 \\
2458494.92485 & 1.0060 & 0.0016 & F2006 \\
2458494.92518 & 1.0009 & 0.0016 & F2006 \\
2458494.92550 & 1.0023 & 0.0016 & F2006 \\
2458494.92582 & 0.9971 & 0.0016 & F2006 \\
2458494.92614 & 0.9984 & 0.0016 & F2006 \\
2458494.92646 & 0.9959 & 0.0016 & F2006 \\
2458494.92678 & 0.9981 & 0.0016 & F2006 \\
2458494.92711 & 1.0003 & 0.0016 & F2006 \\
2458494.92742 & 1.0056 & 0.0016 & F2006 \\
2458494.92775 & 1.0018 & 0.0016 & F2006 \\
2458494.92807 & 1.0002 & 0.0016 & F2006 \\
2458494.92840 & 1.0016 & 0.0016 & F2006 \\
2458494.92873 & 0.9991 & 0.0016 & F2006 \\
2458494.92905 & 1.0002 & 0.0016 & F2006 \\
2458494.92938 & 1.0002 & 0.0016 & F2006 \\
2458494.92969 & 0.9998 & 0.0016 & F2006 \\
2458494.93001 & 1.0005 & 0.0016 & F2006 \\
2458494.93034 & 1.0017 & 0.0016 & F2006 \\
2458494.93164 & 1.0003 & 0.0016 & F2006 \\
2458494.93198 & 1.0014 & 0.0016 & F2006 \\
2458494.93229 & 0.9998 & 0.0016 & F2006 \\
2458494.93262 & 1.0035 & 0.0016 & F2006 \\
2458494.93327 & 1.0001 & 0.0016 & F2006 \\
2458494.93358 & 1.0021 & 0.0016 & F2006 \\
2458494.93390 & 0.9988 & 0.0016 & F2006 \\
2458494.93423 & 0.9999 & 0.0016 & F2006 \\
2458494.93455 & 1.0003 & 0.0016 & F2006 \\
2458494.93486 & 1.0024 & 0.0016 & F2006 \\
2458494.93519 & 0.9985 & 0.0016 & F2006 \\
2458494.93552 & 0.9980 & 0.0016 & F2006 \\
2458494.93585 & 1.0001 & 0.0016 & F2006 \\
2458494.93617 & 0.9972 & 0.0016 & F2006 \\
2458494.93651 & 0.9992 & 0.0016 & F2006 \\
2458494.93684 & 0.9938 & 0.0016 & F2006 \\
2458494.93717 & 0.9993 & 0.0016 & F2006 \\
2458494.93749 & 0.9966 & 0.0016 & F2006 \\
2458494.93783 & 0.9989 & 0.0016 & F2006 \\
2458494.93815 & 0.9976 & 0.0016 & F2006 \\
2458494.93847 & 0.9996 & 0.0016 & F2006 \\
2458494.93881 & 1.0028 & 0.0016 & F2006 \\
2458494.93977 & 1.0039 & 0.0016 & F2006 \\
2458494.94044 & 0.9993 & 0.0016 & F2006 \\
2458494.94077 & 0.9968 & 0.0016 & F2006 \\
2458494.94109 & 0.9967 & 0.0016 & F2006 \\
2458494.94142 & 0.9999 & 0.0016 & F2006 \\
2458494.94180 & 0.9981 & 0.0016 & F2006 \\
2458494.94213 & 1.0035 & 0.0016 & F2006 \\
2458494.94245 & 1.0000 & 0.0016 & F2006 \\
2458494.94277 & 1.0044 & 0.0016 & F2006 \\
2458494.94372 & 1.0002 & 0.0016 & F2006 \\
2458494.94404 & 1.0021 & 0.0016 & F2006 \\
2458494.94439 & 1.0047 & 0.0016 & F2006 \\
2458494.94537 & 0.9995 & 0.0016 & F2006 \\
2458494.94570 & 1.0029 & 0.0016 & F2006 \\
2458494.94601 & 1.0028 & 0.0016 & F2006 \\
2458134.60498 & 0.9987 & 0.0013 & F1676 \\
2458134.60535 & 0.9964 & 0.0013 & F1676 \\
2458134.60576 & 0.9985 & 0.0013 & F1676 \\
2458134.60615 & 0.9963 & 0.0013 & F1676 \\
2458134.60654 & 0.9961 & 0.0013 & F1676 \\
2458134.60689 & 0.9958 & 0.0013 & F1676 \\
2458134.60725 & 0.9980 & 0.0013 & F1676 \\
2458134.60762 & 0.9973 & 0.0013 & F1676 \\
2458134.60799 & 0.9978 & 0.0013 & F1676 \\
2458134.60834 & 0.9984 & 0.0013 & F1676 \\
2458134.60869 & 0.9990 & 0.0013 & F1676 \\
2458134.60904 & 0.9958 & 0.0013 & F1676 \\
2458134.60940 & 0.9985 & 0.0013 & F1676 \\
2458134.60976 & 0.9999 & 0.0013 & F1676 \\
2458134.61016 & 0.9976 & 0.0013 & F1676 \\
2458134.61051 & 0.9981 & 0.0013 & F1676 \\
2458134.61085 & 1.0020 & 0.0013 & F1676 \\
2458134.61121 & 1.0018 & 0.0013 & F1676 \\
2458134.61157 & 0.9989 & 0.0013 & F1676 \\
2458134.61194 & 0.9988 & 0.0013 & F1676 \\
2458134.61228 & 0.9966 & 0.0013 & F1676 \\
2458134.61264 & 0.9987 & 0.0013 & F1676 \\
2458134.61301 & 0.9972 & 0.0013 & F1676 \\
2458134.61337 & 1.0009 & 0.0013 & F1676 \\
2458134.61375 & 0.9983 & 0.0013 & F1676 \\
2458134.61410 & 0.9980 & 0.0013 & F1676 \\
2458134.61446 & 0.9953 & 0.0013 & F1676 \\
2458134.61482 & 0.9983 & 0.0013 & F1676 \\
2458134.61519 & 0.9971 & 0.0013 & F1676 \\
2458134.61556 & 0.9980 & 0.0013 & F1676 \\
2458134.61593 & 0.9965 & 0.0013 & F1676 \\
2458134.61629 & 0.9958 & 0.0013 & F1676 \\
2458134.61664 & 0.9986 & 0.0013 & F1676 \\
2458134.61698 & 0.9949 & 0.0013 & F1676 \\
2458134.61735 & 0.9946 & 0.0013 & F1676 \\
2458134.61769 & 0.9945 & 0.0013 & F1676 \\
2458134.61807 & 0.9975 & 0.0013 & F1676 \\
2458134.61846 & 0.9942 & 0.0013 & F1676 \\
2458134.61881 & 0.9954 & 0.0013 & F1676 \\
2458134.61916 & 0.9941 & 0.0013 & F1676 \\
2458134.61952 & 0.9940 & 0.0013 & F1676 \\
2458134.61990 & 0.9918 & 0.0013 & F1676 \\
2458134.62026 & 0.9888 & 0.0013 & F1676 \\
2458134.62062 & 0.9941 & 0.0013 & F1676 \\
2458134.62096 & 0.9926 & 0.0013 & F1676 \\
2458134.62132 & 0.9933 & 0.0013 & F1676 \\
2458134.62172 & 0.9911 & 0.0013 & F1676 \\
2458134.62208 & 0.9905 & 0.0013 & F1676 \\
2458134.62243 & 0.9911 & 0.0013 & F1676 \\
2458134.62281 & 0.9893 & 0.0013 & F1676 \\
2458134.62315 & 0.9907 & 0.0013 & F1676 \\
2458134.62350 & 0.9906 & 0.0013 & F1676 \\
2458134.62389 & 0.9906 & 0.0013 & F1676 \\
2458134.62426 & 0.9906 & 0.0013 & F1676 \\
2458134.62465 & 0.9908 & 0.0013 & F1676 \\
2458134.62499 & 0.9894 & 0.0013 & F1676 \\
2458134.62535 & 0.9873 & 0.0013 & F1676 \\
2458134.62572 & 0.9883 & 0.0013 & F1676 \\
2458134.62608 & 0.9881 & 0.0013 & F1676 \\
2458134.62645 & 0.9895 & 0.0013 & F1676 \\
2458134.62682 & 0.9872 & 0.0013 & F1676 \\
2458134.62719 & 0.9884 & 0.0013 & F1676 \\
2458134.62756 & 0.9900 & 0.0013 & F1676 \\
2458134.62792 & 0.9879 & 0.0013 & F1676 \\
2458134.62833 & 0.9847 & 0.0013 & F1676 \\
2458134.62868 & 0.9827 & 0.0013 & F1676 \\
2458134.62905 & 0.9870 & 0.0013 & F1676 \\
2458134.63014 & 0.9863 & 0.0013 & F1676 \\
2458134.63051 & 0.9852 & 0.0013 & F1676 \\
2458134.63087 & 0.9878 & 0.0013 & F1676 \\
2458134.63125 & 0.9885 & 0.0013 & F1676 \\
2458134.63162 & 0.9867 & 0.0013 & F1676 \\
2458134.63201 & 0.9851 & 0.0013 & F1676 \\
2458134.63275 & 0.9888 & 0.0013 & F1676 \\
2458134.63349 & 0.9847 & 0.0013 & F1676 \\
2458134.63385 & 0.9874 & 0.0013 & F1676 \\
2458134.63424 & 0.9857 & 0.0013 & F1676 \\
2458134.63459 & 0.9859 & 0.0013 & F1676 \\
2458134.63527 & 0.9839 & 0.0013 & F1676 \\
2458134.63564 & 0.9866 & 0.0013 & F1676 \\
2458134.63749 & 0.9862 & 0.0013 & F1676 \\
2458134.63785 & 0.9856 & 0.0013 & F1676 \\
2458134.63896 & 0.9835 & 0.0013 & F1676 \\
2458134.63968 & 0.9850 & 0.0013 & F1676 \\
2458134.64002 & 0.9848 & 0.0013 & F1676 \\
2458134.64038 & 0.9837 & 0.0013 & F1676 \\
2458134.64076 & 0.9829 & 0.0013 & F1676 \\
2458134.64110 & 0.9831 & 0.0013 & F1676 \\
2458134.64147 & 0.9847 & 0.0013 & F1676 \\
2458134.64186 & 0.9863 & 0.0013 & F1676 \\
2458134.64222 & 0.9859 & 0.0013 & F1676 \\
2458134.64257 & 0.9852 & 0.0013 & F1676 \\
2458134.64293 & 0.9855 & 0.0013 & F1676 \\
2458134.64330 & 0.9845 & 0.0013 & F1676 \\
2458134.66438 & 0.9839 & 0.0013 & F1676 \\
2458134.66480 & 0.9817 & 0.0013 & F1676 \\
2458134.66519 & 0.9836 & 0.0013 & F1676 \\
2458134.66557 & 0.9840 & 0.0013 & F1676 \\
2458134.66595 & 0.9830 & 0.0013 & F1676 \\
2458134.66637 & 0.9849 & 0.0013 & F1676 \\
2458134.66787 & 0.9859 & 0.0013 & F1676 \\
2458134.66823 & 0.9834 & 0.0013 & F1676 \\
2458134.66860 & 0.9834 & 0.0013 & F1676 \\
2458134.66897 & 0.9857 & 0.0013 & F1676 \\
2458134.66934 & 0.9841 & 0.0013 & F1676 \\
2458134.66971 & 0.9837 & 0.0013 & F1676 \\
2458134.67008 & 0.9842 & 0.0013 & F1676 \\
2458134.67045 & 0.9816 & 0.0013 & F1676 \\
2458134.67082 & 0.9839 & 0.0013 & F1676 \\
2458134.67118 & 0.9843 & 0.0013 & F1676 \\
2458134.67155 & 0.9848 & 0.0013 & F1676 \\
2458134.67192 & 0.9830 & 0.0013 & F1676 \\
2458134.67229 & 0.9837 & 0.0013 & F1676 \\
2458134.67267 & 0.9831 & 0.0013 & F1676 \\
2458134.67301 & 0.9812 & 0.0013 & F1676 \\
2458134.67338 & 0.9832 & 0.0013 & F1676 \\
2458134.67375 & 0.9818 & 0.0013 & F1676 \\
2458134.67412 & 0.9854 & 0.0013 & F1676 \\
2458134.67449 & 0.9843 & 0.0013 & F1676 \\
2458134.67485 & 0.9844 & 0.0013 & F1676 \\
2458134.67524 & 0.9838 & 0.0013 & F1676 \\
2458134.67561 & 0.9834 & 0.0013 & F1676 \\
2458134.67596 & 0.9829 & 0.0013 & F1676 \\
2458134.67633 & 0.9851 & 0.0013 & F1676 \\
2458134.67670 & 0.9842 & 0.0013 & F1676 \\
2458134.67708 & 0.9829 & 0.0013 & F1676 \\
2458134.67745 & 0.9836 & 0.0013 & F1676 \\
2458134.67782 & 0.9853 & 0.0013 & F1676 \\
2458134.67817 & 0.9821 & 0.0013 & F1676 \\
2458134.67890 & 0.9844 & 0.0013 & F1676 \\
2458134.68000 & 0.9812 & 0.0013 & F1676 \\
2458134.68036 & 0.9824 & 0.0013 & F1676 \\
2458134.68073 & 0.9852 & 0.0013 & F1676 \\
2458134.68111 & 0.9826 & 0.0013 & F1676 \\
2458134.68148 & 0.9822 & 0.0013 & F1676 \\
2458134.68186 & 0.9838 & 0.0013 & F1676 \\
2458134.68220 & 0.9832 & 0.0013 & F1676 \\
2458134.68257 & 0.9814 & 0.0013 & F1676 \\
2458134.68331 & 0.9843 & 0.0013 & F1676 \\
2458134.68478 & 0.9855 & 0.0013 & F1676 \\
2458134.68513 & 0.9831 & 0.0013 & F1676 \\
2458134.68586 & 0.9839 & 0.0013 & F1676 \\
2458134.68621 & 0.9849 & 0.0013 & F1676 \\
2458134.68655 & 0.9812 & 0.0013 & F1676 \\
2458134.68690 & 0.9846 & 0.0013 & F1676 \\
2458134.68727 & 0.9841 & 0.0013 & F1676 \\
2458134.68762 & 0.9832 & 0.0013 & F1676 \\
2458134.68799 & 0.9819 & 0.0013 & F1676 \\
2458134.68836 & 0.9821 & 0.0013 & F1676 \\
2458134.68873 & 0.9850 & 0.0013 & F1676 \\
2458134.68947 & 0.9849 & 0.0013 & F1676 \\
2458134.69020 & 0.9832 & 0.0013 & F1676 \\
2458134.69058 & 0.9826 & 0.0013 & F1676 \\
2458134.69133 & 0.9841 & 0.0013 & F1676 \\
2458134.69169 & 0.9842 & 0.0013 & F1676 \\
2458134.69205 & 0.9849 & 0.0013 & F1676 \\
2458134.69240 & 0.9836 & 0.0013 & F1676 \\
2458134.69277 & 0.9855 & 0.0013 & F1676 \\
2458134.69313 & 0.9833 & 0.0013 & F1676 \\
2458134.69387 & 0.9835 & 0.0013 & F1676 \\
2458134.69424 & 0.9833 & 0.0013 & F1676 \\
2458134.69461 & 0.9828 & 0.0013 & F1676 \\
2458134.69534 & 0.9837 & 0.0013 & F1676 \\
2458134.69570 & 0.9851 & 0.0013 & F1676 \\
2458134.69608 & 0.9842 & 0.0013 & F1676 \\
2458134.69645 & 0.9836 & 0.0013 & F1676 \\
2458134.69681 & 0.9835 & 0.0013 & F1676 \\
2458134.69718 & 0.9843 & 0.0013 & F1676 \\
2458134.69755 & 0.9850 & 0.0013 & F1676 \\
2458134.69791 & 0.9861 & 0.0013 & F1676 \\
2458134.69828 & 0.9845 & 0.0013 & F1676 \\
2458134.69865 & 0.9839 & 0.0013 & F1676 \\
2458134.69903 & 0.9836 & 0.0013 & F1676 \\
2458134.69977 & 0.9838 & 0.0013 & F1676 \\
2458134.70014 & 0.9831 & 0.0013 & F1676 \\
2458134.70051 & 0.9843 & 0.0013 & F1676 \\
2458134.70087 & 0.9851 & 0.0013 & F1676 \\
2458134.70124 & 0.9846 & 0.0013 & F1676 \\
2458134.70160 & 0.9861 & 0.0013 & F1676 \\
2458134.70198 & 0.9831 & 0.0013 & F1676 \\
2458134.70234 & 0.9862 & 0.0013 & F1676 \\
2458134.70271 & 0.9853 & 0.0013 & F1676 \\
2458134.70308 & 0.9836 & 0.0013 & F1676 \\
2458134.70346 & 0.9819 & 0.0013 & F1676 \\
2458134.70382 & 0.9843 & 0.0013 & F1676 \\
2458134.70419 & 0.9849 & 0.0013 & F1676 \\
2458134.70455 & 0.9855 & 0.0013 & F1676 \\
2458134.70494 & 0.9837 & 0.0013 & F1676 \\
2458134.70530 & 0.9851 & 0.0013 & F1676 \\
2458134.70568 & 0.9856 & 0.0013 & F1676 \\
2458134.70606 & 0.9827 & 0.0013 & F1676 \\
2458134.70640 & 0.9858 & 0.0013 & F1676 \\
2458134.70680 & 0.9850 & 0.0013 & F1676 \\
2458134.70717 & 0.9825 & 0.0013 & F1676 \\
2458134.70754 & 0.9817 & 0.0013 & F1676 \\
2458134.70791 & 0.9868 & 0.0013 & F1676 \\
2458134.70829 & 0.9850 & 0.0013 & F1676 \\
2458134.70865 & 0.9863 & 0.0013 & F1676 \\
2458134.70902 & 0.9843 & 0.0013 & F1676 \\
2458134.70939 & 0.9841 & 0.0013 & F1676 \\
2458134.70976 & 0.9847 & 0.0013 & F1676 \\
2458134.71013 & 0.9840 & 0.0013 & F1676 \\
2458134.71049 & 0.9845 & 0.0013 & F1676 \\
2458134.71086 & 0.9868 & 0.0013 & F1676 \\
2458134.71124 & 0.9868 & 0.0013 & F1676 \\
2458134.71161 & 0.9842 & 0.0013 & F1676 \\
2458134.71197 & 0.9842 & 0.0013 & F1676 \\
2458134.71234 & 0.9844 & 0.0013 & F1676 \\
2458134.71271 & 0.9846 & 0.0013 & F1676 \\
2458134.71307 & 0.9844 & 0.0013 & F1676 \\
2458134.71344 & 0.9863 & 0.0013 & F1676 \\
2458134.71381 & 0.9853 & 0.0013 & F1676 \\
2458134.71418 & 0.9839 & 0.0013 & F1676 \\
2458134.71455 & 0.9831 & 0.0013 & F1676 \\
2458134.71491 & 0.9841 & 0.0013 & F1676 \\
2458134.71528 & 0.9866 & 0.0013 & F1676 \\
2458134.71565 & 0.9859 & 0.0013 & F1676 \\
2458134.71600 & 0.9853 & 0.0013 & F1676 \\
2458134.71637 & 0.9863 & 0.0013 & F1676 \\
2458134.71673 & 0.9865 & 0.0013 & F1676 \\
2458134.71710 & 0.9862 & 0.0013 & F1676 \\
2458134.71744 & 0.9843 & 0.0013 & F1676 \\
2458134.71781 & 0.9859 & 0.0013 & F1676 \\
2458134.71819 & 0.9874 & 0.0013 & F1676 \\
2458134.71856 & 0.9859 & 0.0013 & F1676 \\
2458134.71893 & 0.9845 & 0.0013 & F1676 \\
2458134.71930 & 0.9880 & 0.0013 & F1676 \\
2458134.71967 & 0.9888 & 0.0013 & F1676 \\
2458134.72004 & 0.9849 & 0.0013 & F1676 \\
2458134.72040 & 0.9854 & 0.0013 & F1676 \\
2458134.72078 & 0.9876 & 0.0013 & F1676 \\
2458134.72114 & 0.9853 & 0.0013 & F1676 \\
2458134.72152 & 0.9900 & 0.0013 & F1676 \\
2458134.72188 & 0.9875 & 0.0013 & F1676 \\
2458134.72225 & 0.9883 & 0.0013 & F1676 \\
2458134.72262 & 0.9878 & 0.0013 & F1676 \\
2458134.72300 & 0.9896 & 0.0013 & F1676 \\
2458134.72336 & 0.9899 & 0.0013 & F1676 \\
2458134.72373 & 0.9864 & 0.0013 & F1676 \\
2458134.72410 & 0.9893 & 0.0013 & F1676 \\
2458134.72447 & 0.9897 & 0.0013 & F1676 \\
2458134.72484 & 0.9920 & 0.0013 & F1676 \\
2458134.72521 & 0.9924 & 0.0013 & F1676 \\
2458134.72558 & 0.9923 & 0.0013 & F1676 \\
2458134.72594 & 0.9919 & 0.0013 & F1676 \\
2458134.72632 & 0.9916 & 0.0013 & F1676 \\
2458134.72668 & 0.9930 & 0.0013 & F1676 \\
2458134.72705 & 0.9914 & 0.0013 & F1676 \\
2458134.72741 & 0.9933 & 0.0013 & F1676 \\
2458134.72778 & 0.9915 & 0.0013 & F1676 \\
2458134.72813 & 0.9939 & 0.0013 & F1676 \\
2458134.72850 & 0.9922 & 0.0013 & F1676 \\
2458134.72888 & 0.9929 & 0.0013 & F1676 \\
2458134.72928 & 0.9953 & 0.0013 & F1676 \\
2458134.72964 & 0.9945 & 0.0013 & F1676 \\
2458134.73002 & 0.9940 & 0.0013 & F1676 \\
2458134.73042 & 0.9935 & 0.0013 & F1676 \\
2458134.73081 & 0.9971 & 0.0013 & F1676 \\
2458134.73119 & 0.9946 & 0.0013 & F1676 \\
2458134.73156 & 0.9983 & 0.0013 & F1676 \\
2458134.73193 & 0.9941 & 0.0013 & F1676 \\
2458134.73230 & 0.9960 & 0.0013 & F1676 \\
2458134.73269 & 0.9974 & 0.0013 & F1676 \\
2458134.73305 & 0.9977 & 0.0013 & F1676 \\
2458134.73345 & 0.9968 & 0.0013 & F1676 \\
2458134.73382 & 0.9970 & 0.0013 & F1676 \\
2458134.73419 & 0.9988 & 0.0013 & F1676 \\
2458134.73455 & 1.0011 & 0.0013 & F1676 \\
2458134.73493 & 0.9992 & 0.0013 & F1676 \\
2458134.73529 & 1.0006 & 0.0013 & F1676 \\
2458134.73566 & 0.9998 & 0.0013 & F1676 \\
2458134.73603 & 0.9982 & 0.0013 & F1676 \\
2458134.73639 & 1.0010 & 0.0013 & F1676 \\
2458134.73675 & 0.9993 & 0.0013 & F1676 \\
2458134.73710 & 0.9994 & 0.0013 & F1676 \\
2458134.73748 & 1.0017 & 0.0013 & F1676 \\
2458134.73784 & 0.9996 & 0.0013 & F1676 \\
2458134.73822 & 0.9976 & 0.0013 & F1676 \\
2458134.73859 & 0.9993 & 0.0013 & F1676 \\
2458134.73897 & 0.9979 & 0.0013 & F1676 \\
2458134.73934 & 1.0010 & 0.0013 & F1676 \\
2458134.73973 & 0.9979 & 0.0013 & F1676 \\
2458134.74010 & 1.0002 & 0.0013 & F1676 \\
2458134.74048 & 1.0010 & 0.0013 & F1676 \\
2458134.74088 & 1.0002 & 0.0013 & F1676 \\
2458134.74122 & 0.9984 & 0.0013 & F1676 \\
2458134.74159 & 1.0017 & 0.0013 & F1676 \\
2458134.74197 & 1.0018 & 0.0013 & F1676 \\
2458134.74234 & 0.9999 & 0.0013 & F1676 \\
2458134.74270 & 0.9998 & 0.0013 & F1676 \\
2458134.74308 & 0.9962 & 0.0013 & F1676 \\
2458134.74349 & 0.9991 & 0.0013 & F1676 \\
2458134.74384 & 1.0018 & 0.0013 & F1676 \\
2458134.74420 & 0.9985 & 0.0013 & F1676 \\
2458134.74458 & 1.0000 & 0.0013 & F1676 \\
2458134.74494 & 0.9987 & 0.0013 & F1676 \\
2458134.74535 & 1.0021 & 0.0013 & F1676 \\
2458134.74568 & 0.9997 & 0.0013 & F1676 \\
2458134.74605 & 0.9973 & 0.0013 & F1676 \\
2458134.74644 & 1.0000 & 0.0013 & F1676 \\
2458134.74678 & 0.9978 & 0.0013 & F1676 \\
2458134.74713 & 0.9988 & 0.0013 & F1676 \\
2458134.74748 & 1.0005 & 0.0013 & F1676 \\
2458134.74784 & 0.9988 & 0.0013 & F1676 \\
2458134.74818 & 0.9981 & 0.0013 & F1676 \\
2458134.74855 & 1.0006 & 0.0013 & F1676 \\
2458134.74892 & 1.0015 & 0.0013 & F1676 \\
2458134.74930 & 0.9983 & 0.0013 & F1676 \\
2458134.74964 & 0.9991 & 0.0013 & F1676 \\
2458134.75001 & 0.9997 & 0.0013 & F1676 \\
2458134.75039 & 0.9997 & 0.0013 & F1676 \\
2458134.75075 & 0.9985 & 0.0013 & F1676 \\
2458134.75112 & 0.9999 & 0.0013 & F1676 \\
2458134.75149 & 0.9988 & 0.0013 & F1676 \\
2458134.75186 & 1.0009 & 0.0013 & F1676 \\
2458134.75223 & 1.0010 & 0.0013 & F1676 \\
2458134.75259 & 0.9999 & 0.0013 & F1676 \\
2458134.75298 & 0.9982 & 0.0013 & F1676 \\
2458134.75333 & 1.0003 & 0.0013 & F1676 \\
2458134.75369 & 1.0010 & 0.0013 & F1676 \\
2458134.75406 & 0.9985 & 0.0013 & F1676 \\
2458134.75443 & 1.0007 & 0.0013 & F1676 \\
2458134.75482 & 0.9965 & 0.0013 & F1676 \\
2458134.75516 & 0.9978 & 0.0013 & F1676 \\
2458134.75553 & 0.9993 & 0.0013 & F1676 \\
2458134.75590 & 1.0011 & 0.0013 & F1676 \\
2458134.75627 & 1.0008 & 0.0013 & F1676 \\
2458134.75663 & 1.0000 & 0.0013 & F1676 \\
2458134.75700 & 0.9991 & 0.0013 & F1676 \\
2458134.75737 & 1.0023 & 0.0013 & F1676 \\
2458134.75773 & 0.9971 & 0.0013 & F1676 \\
2458134.75810 & 0.9996 & 0.0013 & F1676 \\
2458134.75848 & 0.9995 & 0.0013 & F1676 \\
2458134.75883 & 0.9982 & 0.0013 & F1676 \\
2458134.75920 & 0.9978 & 0.0013 & F1676 \\
2458134.75957 & 0.9986 & 0.0013 & F1676 \\
2458134.75993 & 1.0009 & 0.0013 & F1676 \\
2458134.76028 & 1.0003 & 0.0013 & F1676 \\
2458134.76065 & 1.0004 & 0.0013 & F1676 \\
2458134.76102 & 0.9996 & 0.0013 & F1676 \\
2458134.76139 & 1.0020 & 0.0013 & F1676 \\
2458134.76178 & 0.9992 & 0.0013 & F1676 \\
2458134.76215 & 1.0001 & 0.0013 & F1676 \\
2458134.76252 & 1.0000 & 0.0013 & F1676 \\
2458134.76289 & 1.0002 & 0.0013 & F1676 \\
2458134.76326 & 1.0015 & 0.0013 & F1676 \\
2458134.76363 & 1.0013 & 0.0013 & F1676 \\
2458134.76402 & 0.9989 & 0.0013 & F1676 \\
2458134.76437 & 0.9986 & 0.0013 & F1676 \\
2458134.76475 & 1.0006 & 0.0013 & F1676 \\
2458134.76512 & 0.9993 & 0.0013 & F1676 \\
2458134.76547 & 1.0006 & 0.0013 & F1676 \\
2458134.76588 & 1.0004 & 0.0013 & F1676 \\
2458134.76623 & 0.9984 & 0.0013 & F1676 \\
2458134.76660 & 1.0011 & 0.0013 & F1676 \\
2458134.76697 & 1.0010 & 0.0013 & F1676 \\
2458134.76734 & 0.9982 & 0.0013 & F1676 \\
2458134.76771 & 1.0002 & 0.0013 & F1676 \\
2458134.76807 & 1.0001 & 0.0013 & F1676 \\
2458134.76843 & 1.0000 & 0.0013 & F1676 \\
2458134.76881 & 1.0000 & 0.0013 & F1676 \\
2458134.76917 & 1.0009 & 0.0013 & F1676 \\
2458134.76954 & 1.0005 & 0.0013 & F1676 \\
2458134.76991 & 0.9992 & 0.0013 & F1676 \\
2458134.77029 & 0.9999 & 0.0013 & F1676 \\
2458134.77065 & 0.9993 & 0.0013 & F1676 \\
2458134.77101 & 0.9977 & 0.0013 & F1676 \\
2458134.77139 & 0.9978 & 0.0013 & F1676 \\
2458134.77175 & 1.0003 & 0.0013 & F1676 \\
2458134.77212 & 0.9991 & 0.0013 & F1676 \\
2458134.77249 & 0.9987 & 0.0013 & F1676 \\
2458134.77289 & 1.0021 & 0.0013 & F1676 \\
2458134.77329 & 1.0004 & 0.0013 & F1676 \\
2458134.77366 & 1.0015 & 0.0013 & F1676 \\
2458134.77404 & 0.9968 & 0.0013 & F1676 \\
2458134.77441 & 1.0006 & 0.0013 & F1676 \\
2458134.77477 & 1.0009 & 0.0013 & F1676 \\
2458136.75980 & 0.9999 & 0.0014 & F1678 \\
2458136.76014 & 0.9999 & 0.0014 & F1678 \\
2458136.76055 & 1.0014 & 0.0014 & F1678 \\
2458136.76088 & 0.9982 & 0.0014 & F1678 \\
2458136.76125 & 0.9989 & 0.0014 & F1678 \\
2458136.76166 & 1.0018 & 0.0014 & F1678 \\
2458136.76206 & 1.0016 & 0.0014 & F1678 \\
2458136.76246 & 0.9984 & 0.0014 & F1678 \\
2458136.76286 & 1.0000 & 0.0014 & F1678 \\
2458136.76321 & 0.9995 & 0.0014 & F1678 \\
2458136.76356 & 0.9982 & 0.0014 & F1678 \\
2458136.76391 & 1.0017 & 0.0014 & F1678 \\
2458136.76426 & 0.9996 & 0.0014 & F1678 \\
2458136.76463 & 1.0035 & 0.0014 & F1678 \\
2458136.76498 & 0.9988 & 0.0014 & F1678 \\
2458136.76535 & 1.0013 & 0.0014 & F1678 \\
2458136.76570 & 0.9981 & 0.0014 & F1678 \\
2458136.76607 & 1.0019 & 0.0014 & F1678 \\
2458136.76644 & 0.9996 & 0.0014 & F1678 \\
2458136.76681 & 1.0008 & 0.0014 & F1678 \\
2458136.76717 & 0.9988 & 0.0014 & F1678 \\
2458136.76756 & 0.9979 & 0.0014 & F1678 \\
2458136.76792 & 0.9996 & 0.0014 & F1678 \\
2458136.76829 & 1.0002 & 0.0014 & F1678 \\
2458136.76865 & 0.9997 & 0.0014 & F1678 \\
2458136.76902 & 1.0003 & 0.0014 & F1678 \\
2458136.76939 & 0.9996 & 0.0014 & F1678 \\
2458136.76976 & 1.0005 & 0.0014 & F1678 \\
2458136.77013 & 0.9986 & 0.0014 & F1678 \\
2458136.77049 & 0.9996 & 0.0014 & F1678 \\
2458136.77086 & 1.0000 & 0.0014 & F1678 \\
2458136.77123 & 0.9991 & 0.0014 & F1678 \\
2458136.77160 & 1.0002 & 0.0014 & F1678 \\
2458136.77197 & 1.0018 & 0.0014 & F1678 \\
2458136.77234 & 0.9983 & 0.0014 & F1678 \\
2458136.77271 & 1.0012 & 0.0014 & F1678 \\
2458136.77308 & 0.9989 & 0.0014 & F1678 \\
2458136.77345 & 1.0008 & 0.0014 & F1678 \\
2458136.77383 & 0.9985 & 0.0014 & F1678 \\
2458136.77419 & 1.0021 & 0.0014 & F1678 \\
2458136.77455 & 1.0006 & 0.0014 & F1678 \\
2458136.77492 & 1.0006 & 0.0014 & F1678 \\
2458136.77529 & 1.0025 & 0.0014 & F1678 \\
2458136.77566 & 1.0006 & 0.0014 & F1678 \\
2458136.77601 & 1.0001 & 0.0014 & F1678 \\
2458136.77634 & 1.0012 & 0.0014 & F1678 \\
2458136.77671 & 0.9973 & 0.0014 & F1678 \\
2458136.77708 & 0.9976 & 0.0014 & F1678 \\
2458136.77746 & 1.0016 & 0.0014 & F1678 \\
2458136.77781 & 1.0032 & 0.0014 & F1678 \\
2458136.77815 & 1.0019 & 0.0014 & F1678 \\
2458136.77853 & 1.0002 & 0.0014 & F1678 \\
2458136.77889 & 1.0011 & 0.0014 & F1678 \\
2458136.77926 & 1.0003 & 0.0014 & F1678 \\
2458136.77963 & 1.0005 & 0.0014 & F1678 \\
2458136.77999 & 0.9993 & 0.0014 & F1678 \\
2458136.78036 & 1.0029 & 0.0014 & F1678 \\
2458136.78073 & 1.0017 & 0.0014 & F1678 \\
2458136.78110 & 1.0022 & 0.0014 & F1678 \\
2458136.78147 & 1.0032 & 0.0014 & F1678 \\
2458136.78185 & 1.0003 & 0.0014 & F1678 \\
2458136.78221 & 1.0021 & 0.0014 & F1678 \\
2458136.78259 & 0.9980 & 0.0014 & F1678 \\
2458136.78295 & 1.0005 & 0.0014 & F1678 \\
2458136.78331 & 1.0022 & 0.0014 & F1678 \\
2458136.78368 & 1.0008 & 0.0014 & F1678 \\
2458136.78405 & 1.0009 & 0.0014 & F1678 \\
2458136.78443 & 0.9987 & 0.0014 & F1678 \\
2458136.78479 & 0.9997 & 0.0014 & F1678 \\
2458136.78519 & 0.9974 & 0.0014 & F1678 \\
2458136.78556 & 1.0012 & 0.0014 & F1678 \\
2458136.78590 & 0.9995 & 0.0014 & F1678 \\
2458136.78628 & 0.9997 & 0.0014 & F1678 \\
2458136.78737 & 1.0015 & 0.0014 & F1678 \\
2458136.78774 & 0.9979 & 0.0014 & F1678 \\
2458136.78811 & 0.9986 & 0.0014 & F1678 \\
2458136.78848 & 1.0019 & 0.0014 & F1678 \\
2458136.78885 & 0.9999 & 0.0014 & F1678 \\
2458136.78920 & 1.0012 & 0.0014 & F1678 \\
2458136.78957 & 0.9989 & 0.0014 & F1678 \\
2458136.78994 & 1.0003 & 0.0014 & F1678 \\
2458136.79030 & 0.9997 & 0.0014 & F1678 \\
2458136.79068 & 1.0005 & 0.0014 & F1678 \\
2458136.79105 & 1.0013 & 0.0014 & F1678 \\
2458136.79141 & 0.9997 & 0.0014 & F1678 \\
2458136.79178 & 1.0006 & 0.0014 & F1678 \\
2458136.79215 & 1.0000 & 0.0014 & F1678 \\
2458136.79252 & 1.0002 & 0.0014 & F1678 \\
2458136.79289 & 1.0023 & 0.0014 & F1678 \\
2458136.79326 & 1.0000 & 0.0014 & F1678 \\
2458136.79363 & 1.0021 & 0.0014 & F1678 \\
2458136.79399 & 1.0020 & 0.0014 & F1678 \\
2458136.79434 & 1.0007 & 0.0014 & F1678 \\
2458136.79470 & 1.0006 & 0.0014 & F1678 \\
2458136.79506 & 0.9975 & 0.0014 & F1678 \\
2458136.79543 & 0.9990 & 0.0014 & F1678 \\
2458136.79580 & 0.9988 & 0.0014 & F1678 \\
2458136.79618 & 1.0006 & 0.0014 & F1678 \\
2458136.79655 & 0.9989 & 0.0014 & F1678 \\
2458136.79691 & 0.9994 & 0.0014 & F1678 \\
2458136.79728 & 1.0022 & 0.0014 & F1678 \\
2458136.79764 & 0.9978 & 0.0014 & F1678 \\
2458136.79800 & 0.9996 & 0.0014 & F1678 \\
2458136.79836 & 0.9973 & 0.0014 & F1678 \\
2458136.79874 & 0.9997 & 0.0014 & F1678 \\
2458136.79910 & 0.9978 & 0.0014 & F1678 \\
2458136.79947 & 0.9985 & 0.0014 & F1678 \\
2458136.79984 & 0.9985 & 0.0014 & F1678 \\
2458136.80022 & 0.9973 & 0.0014 & F1678 \\
2458136.80057 & 0.9973 & 0.0014 & F1678 \\
2458136.80094 & 0.9981 & 0.0014 & F1678 \\
2458136.80130 & 0.9979 & 0.0014 & F1678 \\
2458136.80168 & 0.9968 & 0.0014 & F1678 \\
2458136.80204 & 0.9960 & 0.0014 & F1678 \\
2458136.80241 & 0.9971 & 0.0014 & F1678 \\
2458136.80277 & 0.9955 & 0.0014 & F1678 \\
2458136.80315 & 0.9946 & 0.0014 & F1678 \\
2458136.80352 & 0.9947 & 0.0014 & F1678 \\
2458136.80388 & 0.9940 & 0.0014 & F1678 \\
2458136.80424 & 0.9957 & 0.0014 & F1678 \\
2458136.80461 & 0.9934 & 0.0014 & F1678 \\
2458136.80498 & 0.9939 & 0.0014 & F1678 \\
2458136.80535 & 0.9931 & 0.0014 & F1678 \\
2458136.80572 & 0.9911 & 0.0014 & F1678 \\
2458136.80605 & 0.9900 & 0.0014 & F1678 \\
2458136.80640 & 0.9912 & 0.0014 & F1678 \\
2458136.80675 & 0.9920 & 0.0014 & F1678 \\
2458136.80710 & 0.9904 & 0.0014 & F1678 \\
2458136.80747 & 0.9879 & 0.0014 & F1678 \\
2458136.80784 & 0.9899 & 0.0014 & F1678 \\
2458136.80819 & 0.9872 & 0.0014 & F1678 \\
2458136.80856 & 0.9904 & 0.0014 & F1678 \\
2458136.80892 & 0.9909 & 0.0014 & F1678 \\
2458136.80929 & 0.9891 & 0.0014 & F1678 \\
2458136.80965 & 0.9881 & 0.0014 & F1678 \\
2458136.81003 & 0.9874 & 0.0014 & F1678 \\
2458136.81039 & 0.9895 & 0.0014 & F1678 \\
2458136.81075 & 0.9884 & 0.0014 & F1678 \\
2458136.81113 & 0.9872 & 0.0014 & F1678 \\
2458136.81150 & 0.9882 & 0.0014 & F1678 \\
2458136.81188 & 0.9866 & 0.0014 & F1678 \\
2458136.81225 & 0.9855 & 0.0014 & F1678 \\
2458136.81262 & 0.9890 & 0.0014 & F1678 \\
2458136.81299 & 0.9870 & 0.0014 & F1678 \\
2458136.81334 & 0.9866 & 0.0014 & F1678 \\
2458136.81372 & 0.9870 & 0.0014 & F1678 \\
2458136.81410 & 0.9875 & 0.0014 & F1678 \\
2458136.81446 & 0.9842 & 0.0014 & F1678 \\
2458136.81483 & 0.9884 & 0.0014 & F1678 \\
2458136.81520 & 0.9865 & 0.0014 & F1678 \\
2458136.81557 & 0.9877 & 0.0014 & F1678 \\
2458136.81594 & 0.9846 & 0.0014 & F1678 \\
2458136.81630 & 0.9863 & 0.0014 & F1678 \\
2458136.81667 & 0.9883 & 0.0014 & F1678 \\
2458136.81703 & 0.9870 & 0.0014 & F1678 \\
2458136.81741 & 0.9866 & 0.0014 & F1678 \\
2458136.81777 & 0.9871 & 0.0014 & F1678 \\
2458136.81814 & 0.9869 & 0.0014 & F1678 \\
2458136.81851 & 0.9841 & 0.0014 & F1678 \\
2458136.81888 & 0.9879 & 0.0014 & F1678 \\
2458136.81922 & 0.9876 & 0.0014 & F1678 \\
2458136.81963 & 0.9853 & 0.0014 & F1678 \\
2458136.82000 & 0.9867 & 0.0014 & F1678 \\
2458136.82037 & 0.9856 & 0.0014 & F1678 \\
2458136.82074 & 0.9842 & 0.0014 & F1678 \\
2458136.82111 & 0.9866 & 0.0014 & F1678 \\
2458136.82148 & 0.9859 & 0.0014 & F1678 \\
2458136.82185 & 0.9874 & 0.0014 & F1678 \\
2458136.82222 & 0.9855 & 0.0014 & F1678 \\
2458136.82257 & 0.9854 & 0.0014 & F1678 \\
2458136.82296 & 0.9855 & 0.0014 & F1678 \\
2458136.82332 & 0.9848 & 0.0014 & F1678 \\
2458136.82369 & 0.9857 & 0.0014 & F1678 \\
2458136.82405 & 0.9852 & 0.0014 & F1678 \\
2458136.82440 & 0.9856 & 0.0014 & F1678 \\
2458136.82477 & 0.9855 & 0.0014 & F1678 \\
2458136.82515 & 0.9825 & 0.0014 & F1678 \\
2458136.82587 & 0.9864 & 0.0014 & F1678 \\
2458136.82625 & 0.9850 & 0.0014 & F1678 \\
2458136.82698 & 0.9838 & 0.0014 & F1678 \\
2458136.82735 & 0.9852 & 0.0014 & F1678 \\
2458136.82772 & 0.9841 & 0.0014 & F1678 \\
2458136.82809 & 0.9857 & 0.0014 & F1678 \\
2458136.82846 & 0.9829 & 0.0014 & F1678 \\
2458136.82885 & 0.9854 & 0.0014 & F1678 \\
2458136.82924 & 0.9823 & 0.0014 & F1678 \\
2458136.82958 & 0.9856 & 0.0014 & F1678 \\
2458136.82998 & 0.9826 & 0.0014 & F1678 \\
2458136.83034 & 0.9846 & 0.0014 & F1678 \\
2458136.83071 & 0.9828 & 0.0014 & F1678 \\
2458136.83109 & 0.9833 & 0.0014 & F1678 \\
2458136.83143 & 0.9858 & 0.0014 & F1678 \\
2458136.83182 & 0.9820 & 0.0014 & F1678 \\
2458136.83221 & 0.9807 & 0.0014 & F1678 \\
2458136.83258 & 0.9831 & 0.0014 & F1678 \\
2458136.83295 & 0.9850 & 0.0014 & F1678 \\
2458136.83332 & 0.9832 & 0.0014 & F1678 \\
2458136.83369 & 0.9850 & 0.0014 & F1678 \\
2458136.83405 & 0.9839 & 0.0014 & F1678 \\
2458136.83444 & 0.9830 & 0.0014 & F1678 \\
2458136.83480 & 0.9817 & 0.0014 & F1678 \\
2458136.83516 & 0.9853 & 0.0014 & F1678 \\
2458136.83553 & 0.9840 & 0.0014 & F1678 \\
2458136.83590 & 0.9835 & 0.0014 & F1678 \\
2458136.83627 & 0.9865 & 0.0014 & F1678 \\
2458136.83664 & 0.9829 & 0.0014 & F1678 \\
2458136.83705 & 0.9821 & 0.0014 & F1678 \\
2458136.83742 & 0.9829 & 0.0014 & F1678 \\
2458136.83779 & 0.9835 & 0.0014 & F1678 \\
2458136.83816 & 0.9820 & 0.0014 & F1678 \\
2458136.83853 & 0.9841 & 0.0014 & F1678 \\
2458136.83889 & 0.9832 & 0.0014 & F1678 \\
2458136.83925 & 0.9826 & 0.0014 & F1678 \\
2458136.83960 & 0.9851 & 0.0014 & F1678 \\
2458136.83996 & 0.9823 & 0.0014 & F1678 \\
2458136.84031 & 0.9815 & 0.0014 & F1678 \\
2458136.84068 & 0.9840 & 0.0014 & F1678 \\
2458136.84105 & 0.9824 & 0.0014 & F1678 \\
2458136.84141 & 0.9834 & 0.0014 & F1678 \\
2458136.84177 & 0.9807 & 0.0014 & F1678 \\
2458136.84213 & 0.9839 & 0.0014 & F1678 \\
2458136.84250 & 0.9828 & 0.0014 & F1678 \\
2458136.84323 & 0.9815 & 0.0014 & F1678 \\
2458136.84397 & 0.9821 & 0.0014 & F1678 \\
2458136.84434 & 0.9846 & 0.0014 & F1678 \\
2458136.84471 & 0.9823 & 0.0014 & F1678 \\
2458136.84506 & 0.9808 & 0.0014 & F1678 \\
2458136.84541 & 0.9822 & 0.0014 & F1678 \\
2458136.84580 & 0.9811 & 0.0014 & F1678 \\
2458136.84617 & 0.9846 & 0.0014 & F1678 \\
2458136.84654 & 0.9834 & 0.0014 & F1678 \\
2458136.84692 & 0.9812 & 0.0014 & F1678 \\
2458136.84729 & 0.9831 & 0.0014 & F1678 \\
2458136.84766 & 0.9814 & 0.0014 & F1678 \\
2458136.84802 & 0.9827 & 0.0014 & F1678 \\
2458136.84841 & 0.9832 & 0.0014 & F1678 \\
2458136.84917 & 0.9815 & 0.0014 & F1678 \\
2458136.84954 & 0.9843 & 0.0014 & F1678 \\
2458136.84991 & 0.9816 & 0.0014 & F1678 \\
2458136.85026 & 0.9814 & 0.0014 & F1678 \\
2458136.85065 & 0.9822 & 0.0014 & F1678 \\
2458136.85102 & 0.9830 & 0.0014 & F1678 \\
2458136.85140 & 0.9825 & 0.0014 & F1678 \\
2458136.85212 & 0.9839 & 0.0014 & F1678 \\
2458136.85249 & 0.9814 & 0.0014 & F1678 \\
2458136.85286 & 0.9843 & 0.0014 & F1678 \\
2458136.85322 & 0.9824 & 0.0014 & F1678 \\
2458136.85359 & 0.9830 & 0.0014 & F1678 \\
2458136.85396 & 0.9837 & 0.0014 & F1678 \\
2458136.85430 & 0.9824 & 0.0014 & F1678 \\
2458136.85470 & 0.9835 & 0.0014 & F1678 \\
2458136.85507 & 0.9806 & 0.0014 & F1678 \\
2458136.85581 & 0.9817 & 0.0014 & F1678 \\
2458136.85618 & 0.9789 & 0.0014 & F1678 \\
2458136.85655 & 0.9851 & 0.0014 & F1678 \\
2458136.85728 & 0.9830 & 0.0014 & F1678 \\
2458136.85765 & 0.9834 & 0.0014 & F1678 \\
2458136.85802 & 0.9824 & 0.0014 & F1678 \\
2458136.85839 & 0.9815 & 0.0014 & F1678 \\
2458136.85915 & 0.9839 & 0.0014 & F1678 \\
2458136.85953 & 0.9805 & 0.0014 & F1678 \\
2458136.85990 & 0.9835 & 0.0014 & F1678 \\
2458136.86026 & 0.9817 & 0.0014 & F1678 \\
2458136.86063 & 0.9817 & 0.0014 & F1678 \\
2458136.86100 & 0.9823 & 0.0014 & F1678 \\
2458136.86137 & 0.9833 & 0.0014 & F1678 \\
2458136.86216 & 0.9812 & 0.0014 & F1678 \\
2458136.86253 & 0.9802 & 0.0014 & F1678 \\
2458136.86289 & 0.9832 & 0.0014 & F1678 \\
2458136.86326 & 0.9804 & 0.0014 & F1678 \\
2458136.86363 & 0.9824 & 0.0014 & F1678 \\
2458136.86400 & 0.9797 & 0.0014 & F1678 \\
2458136.86440 & 0.9806 & 0.0014 & F1678 \\
2458136.86478 & 0.9817 & 0.0014 & F1678 \\
2458136.86554 & 0.9826 & 0.0014 & F1678 \\
2458136.86591 & 0.9825 & 0.0014 & F1678 \\
2458136.86627 & 0.9826 & 0.0014 & F1678 \\
2458136.86664 & 0.9832 & 0.0014 & F1678 \\
2458136.86702 & 0.9824 & 0.0014 & F1678 \\
2458136.86739 & 0.9802 & 0.0014 & F1678 \\
2458136.86779 & 0.9825 & 0.0014 & F1678 \\
2458136.86818 & 0.9818 & 0.0014 & F1678 \\
2458136.86890 & 0.9827 & 0.0014 & F1678 \\
2458136.86927 & 0.9836 & 0.0014 & F1678 \\
2458136.86965 & 0.9813 & 0.0014 & F1678 \\
2458136.87001 & 0.9826 & 0.0014 & F1678 \\
2458136.87038 & 0.9795 & 0.0014 & F1678 \\
2458136.87078 & 0.9803 & 0.0014 & F1678 \\
2458136.87114 & 0.9815 & 0.0014 & F1678 \\
2458136.87152 & 0.9793 & 0.0014 & F1678 \\
2458136.87192 & 0.9798 & 0.0014 & F1678 \\
2458136.87229 & 0.9822 & 0.0014 & F1678 \\
2458136.87266 & 0.9804 & 0.0014 & F1678 \\
2458136.87302 & 0.9821 & 0.0014 & F1678 \\
2458136.87339 & 0.9803 & 0.0014 & F1678 \\
2458136.87376 & 0.9801 & 0.0014 & F1678 \\
2458136.87413 & 0.9842 & 0.0014 & F1678 \\
2458136.87451 & 0.9816 & 0.0014 & F1678 \\
2458136.87491 & 0.9819 & 0.0014 & F1678 \\
2458136.87567 & 0.9833 & 0.0014 & F1678 \\
2458136.87610 & 0.9823 & 0.0014 & F1678 \\
2458136.87648 & 0.9817 & 0.0014 & F1678 \\
2458136.87688 & 0.9830 & 0.0014 & F1678 \\
2458136.87766 & 0.9803 & 0.0014 & F1678 \\
2458136.87805 & 0.9838 & 0.0014 & F1678 \\
2458136.87842 & 0.9821 & 0.0014 & F1678 \\
2458136.87879 & 0.9796 & 0.0014 & F1678 \\
2458136.87916 & 0.9807 & 0.0014 & F1678 \\
2458136.87953 & 0.9807 & 0.0014 & F1678 \\
2458136.87994 & 0.9824 & 0.0014 & F1678 \\
2458136.88029 & 0.9817 & 0.0014 & F1678 \\
2458136.88066 & 0.9795 & 0.0014 & F1678 \\
2458136.88105 & 0.9833 & 0.0014 & F1678 \\
2458136.88142 & 0.9820 & 0.0014 & F1678 \\
2458136.88179 & 0.9800 & 0.0014 & F1678 \\
2458136.88220 & 0.9822 & 0.0014 & F1678 \\
2458136.88256 & 0.9837 & 0.0014 & F1678 \\
2458136.88293 & 0.9842 & 0.0014 & F1678 \\
2458136.88333 & 0.9831 & 0.0014 & F1678 \\
2458136.88374 & 0.9821 & 0.0014 & F1678 \\
2458136.88411 & 0.9810 & 0.0014 & F1678 \\
2458136.88448 & 0.9809 & 0.0014 & F1678 \\
2458136.88484 & 0.9832 & 0.0014 & F1678 \\
2458136.88519 & 0.9835 & 0.0014 & F1678 \\
2458136.88555 & 0.9832 & 0.0014 & F1678 \\
2458136.88593 & 0.9834 & 0.0014 & F1678 \\
2458136.88665 & 0.9812 & 0.0014 & F1678 \\
2458136.88702 & 0.9823 & 0.0014 & F1678 \\
2458136.88739 & 0.9831 & 0.0014 & F1678 \\
2458136.88776 & 0.9835 & 0.0014 & F1678 \\
2458136.88817 & 0.9831 & 0.0014 & F1678 \\
2458136.88856 & 0.9806 & 0.0014 & F1678 \\
2458136.88892 & 0.9839 & 0.0014 & F1678 \\
2458136.88929 & 0.9820 & 0.0014 & F1678 \\
2458136.88970 & 0.9819 & 0.0014 & F1678 \\
2458136.89007 & 0.9829 & 0.0014 & F1678 \\
2458136.89044 & 0.9848 & 0.0014 & F1678 \\
2458136.89081 & 0.9821 & 0.0014 & F1678 \\
2458136.89118 & 0.9814 & 0.0014 & F1678 \\
2458136.89154 & 0.9835 & 0.0014 & F1678 \\
2458136.89191 & 0.9836 & 0.0014 & F1678 \\
2458136.89228 & 0.9833 & 0.0014 & F1678 \\
2458136.89265 & 0.9814 & 0.0014 & F1678 \\
2458136.89302 & 0.9822 & 0.0014 & F1678 \\
2458136.89342 & 0.9836 & 0.0014 & F1678 \\
2458136.89379 & 0.9840 & 0.0014 & F1678 \\
2458136.89418 & 0.9853 & 0.0014 & F1678 \\
2458136.89457 & 0.9846 & 0.0014 & F1678 \\
2458136.89494 & 0.9846 & 0.0014 & F1678 \\
2458136.89530 & 0.9808 & 0.0014 & F1678 \\
2458136.89570 & 0.9849 & 0.0014 & F1678 \\
2458136.89607 & 0.9841 & 0.0014 & F1678 \\
2458136.89643 & 0.9855 & 0.0014 & F1678 \\
2458136.89681 & 0.9858 & 0.0014 & F1678 \\
2458136.89718 & 0.9842 & 0.0014 & F1678 \\
2458136.89758 & 0.9831 & 0.0014 & F1678 \\
2458136.89798 & 0.9855 & 0.0014 & F1678 \\
2458136.89836 & 0.9839 & 0.0014 & F1678 \\
2458136.89872 & 0.9855 & 0.0014 & F1678 \\
2458136.89909 & 0.9824 & 0.0014 & F1678 \\
2458136.89950 & 0.9846 & 0.0014 & F1678 \\
2458136.89986 & 0.9837 & 0.0014 & F1678 \\
2458136.90024 & 0.9842 & 0.0014 & F1678 \\
2458136.90060 & 0.9840 & 0.0014 & F1678 \\
2458136.90097 & 0.9849 & 0.0014 & F1678 \\
2458136.90135 & 0.9854 & 0.0014 & F1678 \\
2458136.90171 & 0.9864 & 0.0014 & F1678 \\
2458136.90208 & 0.9833 & 0.0014 & F1678 \\
2458136.90246 & 0.9839 & 0.0014 & F1678 \\
2458136.90282 & 0.9841 & 0.0014 & F1678 \\
2458136.90321 & 0.9844 & 0.0014 & F1678 \\
2458136.90358 & 0.9823 & 0.0014 & F1678 \\
2458136.90395 & 0.9842 & 0.0014 & F1678 \\
2458136.90436 & 0.9852 & 0.0014 & F1678 \\
2458136.90475 & 0.9831 & 0.0014 & F1678 \\
2458136.90514 & 0.9853 & 0.0014 & F1678 \\
2458136.90549 & 0.9883 & 0.0014 & F1678 \\
2458136.90590 & 0.9856 & 0.0014 & F1678 \\
2458136.90627 & 0.9862 & 0.0014 & F1678 \\
2458136.90665 & 0.9880 & 0.0014 & F1678 \\
2458136.90705 & 0.9879 & 0.0014 & F1678 \\
2458136.90744 & 0.9852 & 0.0014 & F1678 \\
2458136.90781 & 0.9879 & 0.0014 & F1678 \\
2458136.90818 & 0.9873 & 0.0014 & F1678 \\
2458136.90855 & 0.9903 & 0.0014 & F1678 \\
2458136.90892 & 0.9859 & 0.0014 & F1678 \\
2458136.90934 & 0.9900 & 0.0014 & F1678 \\
2458136.90969 & 0.9954 & 0.0014 & F1678 \\
2458136.91008 & 0.9883 & 0.0014 & F1678 \\
2458136.91047 & 0.9926 & 0.0014 & F1678 \\
2458136.91084 & 0.9897 & 0.0014 & F1678 \\
2458136.91121 & 0.9921 & 0.0014 & F1678 \\
2458136.91162 & 0.9934 & 0.0014 & F1678 \\
2458136.91201 & 0.9963 & 0.0014 & F1678 \\
2458136.91237 & 0.9946 & 0.0014 & F1678 \\
2458136.91274 & 0.9933 & 0.0014 & F1678 \\
2458136.91312 & 0.9903 & 0.0014 & F1678 \\
2458136.91349 & 0.9921 & 0.0014 & F1678 \\
2458136.91384 & 0.9930 & 0.0014 & F1678 \\
2458136.91421 & 0.9937 & 0.0014 & F1678 \\
2458136.91459 & 0.9978 & 0.0014 & F1678 \\
2458136.91498 & 0.9925 & 0.0014 & F1678 \\
2458136.91539 & 0.9962 & 0.0014 & F1678 \\
2458136.91576 & 0.9915 & 0.0014 & F1678 \\
2458136.91611 & 0.9943 & 0.0014 & F1678 \\
2458136.91647 & 1.0007 & 0.0014 & F1678 \\
2458136.91684 & 1.0002 & 0.0014 & F1678 \\
2458136.91718 & 0.9985 & 0.0014 & F1678 \\
2458136.91754 & 1.0005 & 0.0014 & F1678 \\
2458136.91791 & 0.9973 & 0.0014 & F1678 \\
2458136.91828 & 0.9976 & 0.0014 & F1678 \\
2458136.91865 & 0.9974 & 0.0014 & F1678 \\
2458136.91902 & 0.9969 & 0.0014 & F1678 \\
2458136.91938 & 0.9960 & 0.0014 & F1678 \\
2458136.91975 & 0.9958 & 0.0014 & F1678 \\
2458136.92012 & 0.9957 & 0.0014 & F1678 \\
2458136.92049 & 0.9979 & 0.0014 & F1678 \\
2458136.92087 & 0.9994 & 0.0014 & F1678 \\
2458136.92123 & 0.9961 & 0.0014 & F1678 \\
2458136.92160 & 0.9956 & 0.0014 & F1678 \\
2458136.92197 & 0.9979 & 0.0014 & F1678 \\
2458136.92234 & 0.9996 & 0.0014 & F1678 \\
2458136.92271 & 0.9948 & 0.0014 & F1678 \\
2458136.92309 & 0.9973 & 0.0014 & F1678 \\
2458136.92344 & 0.9982 & 0.0014 & F1678 \\
2458136.92385 & 0.9949 & 0.0014 & F1678 \\
2458136.92422 & 0.9973 & 0.0014 & F1678 \\
2458136.92458 & 0.9962 & 0.0014 & F1678 \\
2458136.92496 & 0.9969 & 0.0014 & F1678 \\
2458136.92533 & 0.9973 & 0.0014 & F1678 \\
2458136.92569 & 0.9982 & 0.0014 & F1678 \\
2458136.92606 & 0.9957 & 0.0014 & F1678 \\
2458136.92643 & 0.9956 & 0.0014 & F1678 \\
2458136.92680 & 0.9953 & 0.0014 & F1678 \\
2458136.92717 & 0.9983 & 0.0014 & F1678 \\
2458136.92755 & 0.9948 & 0.0014 & F1678 \\
2458124.73166 & 0.9989 & 0.0014 & F1667 \\
2458124.73202 & 1.0021 & 0.0014 & F1667 \\
2458124.73237 & 1.0013 & 0.0014 & F1667 \\
2458124.73273 & 1.0012 & 0.0014 & F1667 \\
2458124.73310 & 0.9996 & 0.0014 & F1667 \\
2458124.73345 & 1.0019 & 0.0014 & F1667 \\
2458124.73381 & 1.0013 & 0.0014 & F1667 \\
2458124.73416 & 0.9989 & 0.0014 & F1667 \\
2458124.73455 & 0.9992 & 0.0014 & F1667 \\
2458124.73492 & 0.9988 & 0.0014 & F1667 \\
2458124.73532 & 1.0006 & 0.0014 & F1667 \\
2458124.73574 & 0.9995 & 0.0014 & F1667 \\
2458124.73612 & 1.0028 & 0.0014 & F1667 \\
2458124.73649 & 1.0007 & 0.0014 & F1667 \\
2458124.73689 & 0.9997 & 0.0014 & F1667 \\
2458124.73727 & 1.0011 & 0.0014 & F1667 \\
2458124.73763 & 1.0012 & 0.0014 & F1667 \\
2458124.73807 & 1.0006 & 0.0014 & F1667 \\
2458124.73844 & 1.0017 & 0.0014 & F1667 \\
2458124.73879 & 0.9984 & 0.0014 & F1667 \\
2458124.73917 & 0.9980 & 0.0014 & F1667 \\
2458124.73954 & 1.0011 & 0.0014 & F1667 \\
2458124.73991 & 0.9985 & 0.0014 & F1667 \\
2458124.74028 & 0.9986 & 0.0014 & F1667 \\
2458124.74065 & 0.9987 & 0.0014 & F1667 \\
2458124.74103 & 1.0013 & 0.0014 & F1667 \\
2458124.74139 & 1.0015 & 0.0014 & F1667 \\
2458124.74175 & 1.0003 & 0.0014 & F1667 \\
2458124.74209 & 0.9982 & 0.0014 & F1667 \\
2458124.74245 & 0.9992 & 0.0014 & F1667 \\
2458124.74283 & 0.9986 & 0.0014 & F1667 \\
2458124.74319 & 0.9980 & 0.0014 & F1667 \\
2458124.74357 & 1.0017 & 0.0014 & F1667 \\
2458124.74393 & 1.0003 & 0.0014 & F1667 \\
2458124.74429 & 1.0010 & 0.0014 & F1667 \\
2458124.74466 & 0.9989 & 0.0014 & F1667 \\
2458124.74502 & 1.0015 & 0.0014 & F1667 \\
2458124.74539 & 1.0004 & 0.0014 & F1667 \\
2458124.74576 & 0.9986 & 0.0014 & F1667 \\
2458124.74613 & 0.9995 & 0.0014 & F1667 \\
2458124.74648 & 1.0020 & 0.0014 & F1667 \\
2458124.74686 & 1.0012 & 0.0014 & F1667 \\
2458124.74723 & 0.9976 & 0.0014 & F1667 \\
2458124.74760 & 0.9975 & 0.0014 & F1667 \\
2458124.74797 & 0.9995 & 0.0014 & F1667 \\
2458124.74834 & 0.9986 & 0.0014 & F1667 \\
2458124.74870 & 1.0023 & 0.0014 & F1667 \\
2458124.74907 & 0.9986 & 0.0014 & F1667 \\
2458124.74944 & 1.0003 & 0.0014 & F1667 \\
2458124.74981 & 0.9984 & 0.0014 & F1667 \\
2458124.75019 & 0.9994 & 0.0014 & F1667 \\
2458124.75058 & 0.9998 & 0.0014 & F1667 \\
2458124.75095 & 1.0001 & 0.0014 & F1667 \\
2458124.75131 & 0.9986 & 0.0014 & F1667 \\
2458124.75166 & 1.0003 & 0.0014 & F1667 \\
2458124.75203 & 1.0000 & 0.0014 & F1667 \\
2458124.75239 & 1.0017 & 0.0014 & F1667 \\
2458124.75276 & 0.9988 & 0.0014 & F1667 \\
2458124.75313 & 1.0017 & 0.0014 & F1667 \\
2458124.75350 & 0.9990 & 0.0014 & F1667 \\
2458124.75387 & 0.9994 & 0.0014 & F1667 \\
2458124.75425 & 1.0010 & 0.0014 & F1667 \\
2458124.75462 & 0.9992 & 0.0014 & F1667 \\
2458124.75499 & 0.9973 & 0.0014 & F1667 \\
2458124.75535 & 0.9963 & 0.0014 & F1667 \\
2458124.75649 & 1.0001 & 0.0014 & F1667 \\
2458124.75686 & 0.9995 & 0.0014 & F1667 \\
2458124.75723 & 0.9992 & 0.0014 & F1667 \\
2458124.75760 & 0.9982 & 0.0014 & F1667 \\
2458124.75797 & 0.9967 & 0.0014 & F1667 \\
2458124.75834 & 1.0006 & 0.0014 & F1667 \\
2458124.75871 & 1.0017 & 0.0014 & F1667 \\
2458124.75907 & 1.0011 & 0.0014 & F1667 \\
2458124.75945 & 1.0003 & 0.0014 & F1667 \\
2458124.75981 & 0.9999 & 0.0014 & F1667 \\
2458124.76020 & 1.0004 & 0.0014 & F1667 \\
2458124.76055 & 1.0039 & 0.0014 & F1667 \\
2458124.76092 & 0.9990 & 0.0014 & F1667 \\
2458124.76129 & 1.0000 & 0.0014 & F1667 \\
2458124.76202 & 1.0009 & 0.0014 & F1667 \\
2458124.76279 & 1.0011 & 0.0014 & F1667 \\
2458124.76313 & 1.0019 & 0.0014 & F1667 \\
2458124.76352 & 1.0034 & 0.0014 & F1667 \\
2458124.76388 & 1.0024 & 0.0014 & F1667 \\
2458124.76425 & 1.0013 & 0.0014 & F1667 \\
2458124.76462 & 1.0031 & 0.0014 & F1667 \\
2458124.76499 & 1.0000 & 0.0014 & F1667 \\
2458124.76536 & 1.0005 & 0.0014 & F1667 \\
2458124.76573 & 1.0018 & 0.0014 & F1667 \\
2458124.76611 & 1.0009 & 0.0014 & F1667 \\
2458124.76646 & 1.0011 & 0.0014 & F1667 \\
2458124.76683 & 0.9975 & 0.0014 & F1667 \\
2458124.76720 & 1.0012 & 0.0014 & F1667 \\
2458124.76760 & 0.9997 & 0.0014 & F1667 \\
2458124.76797 & 1.0015 & 0.0014 & F1667 \\
2458124.76838 & 0.9996 & 0.0014 & F1667 \\
2458124.76875 & 1.0009 & 0.0014 & F1667 \\
2458124.76911 & 0.9991 & 0.0014 & F1667 \\
2458124.76949 & 0.9995 & 0.0014 & F1667 \\
2458124.76986 & 1.0000 & 0.0014 & F1667 \\
2458124.77022 & 1.0016 & 0.0014 & F1667 \\
2458124.77060 & 1.0021 & 0.0014 & F1667 \\
2458124.77096 & 1.0021 & 0.0014 & F1667 \\
2458124.77133 & 0.9985 & 0.0014 & F1667 \\
2458124.77170 & 0.9988 & 0.0014 & F1667 \\
2458124.77207 & 0.9969 & 0.0014 & F1667 \\
2458124.77244 & 0.9985 & 0.0014 & F1667 \\
2458124.77282 & 0.9976 & 0.0014 & F1667 \\
2458124.77318 & 0.9964 & 0.0014 & F1667 \\
2458124.77355 & 1.0018 & 0.0014 & F1667 \\
2458124.77391 & 1.0019 & 0.0014 & F1667 \\
2458124.77428 & 0.9979 & 0.0014 & F1667 \\
2458124.77465 & 1.0017 & 0.0014 & F1667 \\
2458124.77502 & 0.9991 & 0.0014 & F1667 \\
2458124.77539 & 1.0018 & 0.0014 & F1667 \\
2458124.77576 & 1.0013 & 0.0014 & F1667 \\
2458124.77613 & 0.9990 & 0.0014 & F1667 \\
2458124.77650 & 1.0024 & 0.0014 & F1667 \\
2458124.77691 & 1.0016 & 0.0014 & F1667 \\
2458124.77728 & 1.0012 & 0.0014 & F1667 \\
2458124.77765 & 0.9990 & 0.0014 & F1667 \\
2458124.77802 & 1.0013 & 0.0014 & F1667 \\
2458124.77842 & 1.0004 & 0.0014 & F1667 \\
2458124.77879 & 1.0004 & 0.0014 & F1667 \\
2458124.77915 & 1.0020 & 0.0014 & F1667 \\
2458124.77952 & 1.0009 & 0.0014 & F1667 \\
2458124.77988 & 1.0007 & 0.0014 & F1667 \\
2458124.78026 & 1.0019 & 0.0014 & F1667 \\
2458124.78062 & 0.9969 & 0.0014 & F1667 \\
2458124.78137 & 1.0019 & 0.0014 & F1667 \\
2458124.78172 & 0.9988 & 0.0014 & F1667 \\
2458124.78246 & 1.0023 & 0.0014 & F1667 \\
2458124.78283 & 1.0043 & 0.0014 & F1667 \\
2458124.78321 & 0.9995 & 0.0014 & F1667 \\
2458124.78357 & 0.9977 & 0.0014 & F1667 \\
2458124.78394 & 1.0025 & 0.0014 & F1667 \\
2458124.78431 & 1.0009 & 0.0014 & F1667 \\
2458124.78468 & 1.0015 & 0.0014 & F1667 \\
2458124.78505 & 1.0019 & 0.0014 & F1667 \\
2458124.78543 & 1.0039 & 0.0014 & F1667 \\
2458124.78580 & 1.0001 & 0.0014 & F1667 \\
2458124.78617 & 1.0003 & 0.0014 & F1667 \\
2458124.78652 & 1.0016 & 0.0014 & F1667 \\
2458124.78689 & 0.9995 & 0.0014 & F1667 \\
2458124.78728 & 0.9972 & 0.0014 & F1667 \\
2458124.78764 & 1.0008 & 0.0014 & F1667 \\
2458124.78799 & 1.0015 & 0.0014 & F1667 \\
2458124.78836 & 1.0014 & 0.0014 & F1667 \\
2458124.78874 & 1.0036 & 0.0014 & F1667 \\
2458124.78911 & 1.0024 & 0.0014 & F1667 \\
2458124.78948 & 1.0015 & 0.0014 & F1667 \\
2458124.78985 & 1.0004 & 0.0014 & F1667 \\
2458124.79022 & 1.0020 & 0.0014 & F1667 \\
2458124.79060 & 1.0024 & 0.0014 & F1667 \\
2458124.79096 & 1.0015 & 0.0014 & F1667 \\
2458124.79166 & 1.0034 & 0.0014 & F1667 \\
2458124.79205 & 1.0012 & 0.0014 & F1667 \\
2458124.79241 & 0.9999 & 0.0014 & F1667 \\
2458124.79278 & 1.0009 & 0.0014 & F1667 \\
2458124.79315 & 0.9997 & 0.0014 & F1667 \\
2458124.79352 & 0.9995 & 0.0014 & F1667 \\
2458124.79389 & 1.0002 & 0.0014 & F1667 \\
2458124.79426 & 0.9980 & 0.0014 & F1667 \\
2458124.79463 & 0.9978 & 0.0014 & F1667 \\
2458124.79499 & 0.9985 & 0.0014 & F1667 \\
2458124.79536 & 0.9937 & 0.0014 & F1667 \\
2458124.79572 & 0.9951 & 0.0014 & F1667 \\
2458124.79646 & 0.9985 & 0.0014 & F1667 \\
2458124.79683 & 0.9930 & 0.0014 & F1667 \\
2458124.79719 & 0.9933 & 0.0014 & F1667 \\
2458124.79794 & 0.9945 & 0.0014 & F1667 \\
2458124.79832 & 0.9932 & 0.0014 & F1667 \\
2458124.79868 & 0.9930 & 0.0014 & F1667 \\
2458124.79904 & 0.9936 & 0.0014 & F1667 \\
2458124.79941 & 0.9926 & 0.0014 & F1667 \\
2458124.79979 & 0.9952 & 0.0014 & F1667 \\
2458124.80015 & 0.9931 & 0.0014 & F1667 \\
2458124.80052 & 0.9910 & 0.0014 & F1667 \\
2458124.80089 & 0.9911 & 0.0014 & F1667 \\
2458124.80125 & 0.9917 & 0.0014 & F1667 \\
2458124.80162 & 0.9908 & 0.0014 & F1667 \\
2458124.80199 & 0.9893 & 0.0014 & F1667 \\
2458124.80236 & 0.9910 & 0.0014 & F1667 \\
2458124.80274 & 0.9893 & 0.0014 & F1667 \\
2458124.80311 & 0.9904 & 0.0014 & F1667 \\
2458124.80348 & 0.9890 & 0.0014 & F1667 \\
2458124.80385 & 0.9897 & 0.0014 & F1667 \\
2458124.80422 & 0.9870 & 0.0014 & F1667 \\
2458124.80459 & 0.9869 & 0.0014 & F1667 \\
2458124.80496 & 0.9875 & 0.0014 & F1667 \\
2458124.80533 & 0.9846 & 0.0014 & F1667 \\
2458124.80570 & 0.9870 & 0.0014 & F1667 \\
2458124.80607 & 0.9895 & 0.0014 & F1667 \\
2458124.80644 & 0.9864 & 0.0014 & F1667 \\
2458124.80720 & 0.9876 & 0.0014 & F1667 \\
2458124.80755 & 0.9893 & 0.0014 & F1667 \\
2458124.80792 & 0.9863 & 0.0014 & F1667 \\
2458124.80830 & 0.9864 & 0.0014 & F1667 \\
2458124.80867 & 0.9863 & 0.0014 & F1667 \\
2458124.80904 & 0.9839 & 0.0014 & F1667 \\
2458124.80941 & 0.9857 & 0.0014 & F1667 \\
2458124.80978 & 0.9867 & 0.0014 & F1667 \\
2458124.81014 & 0.9881 & 0.0014 & F1667 \\
2458124.81051 & 0.9864 & 0.0014 & F1667 \\
2458124.81125 & 0.9856 & 0.0014 & F1667 \\
2458124.81163 & 0.9861 & 0.0014 & F1667 \\
2458124.81201 & 0.9861 & 0.0014 & F1667 \\
2458124.81237 & 0.9881 & 0.0014 & F1667 \\
2458124.81273 & 0.9878 & 0.0014 & F1667 \\
2458124.81310 & 0.9888 & 0.0014 & F1667 \\
2458124.81346 & 0.9869 & 0.0014 & F1667 \\
2458124.81383 & 0.9888 & 0.0014 & F1667 \\
2458124.81420 & 0.9849 & 0.0014 & F1667 \\
2458124.81457 & 0.9845 & 0.0014 & F1667 \\
2458124.81495 & 0.9866 & 0.0014 & F1667 \\
2458124.81531 & 0.9842 & 0.0014 & F1667 \\
2458124.81606 & 0.9839 & 0.0014 & F1667 \\
2458124.81642 & 0.9824 & 0.0014 & F1667 \\
2458124.81678 & 0.9829 & 0.0014 & F1667 \\
2458124.81715 & 0.9846 & 0.0014 & F1667 \\
2458124.81752 & 0.9872 & 0.0014 & F1667 \\
2458124.81789 & 0.9839 & 0.0014 & F1667 \\
2458124.81824 & 0.9859 & 0.0014 & F1667 \\
2458124.81861 & 0.9842 & 0.0014 & F1667 \\
2458124.81899 & 0.9876 & 0.0014 & F1667 \\
2458124.81935 & 0.9845 & 0.0014 & F1667 \\
2458124.81971 & 0.9819 & 0.0014 & F1667 \\
2458124.82008 & 0.9841 & 0.0014 & F1667 \\
2458124.82046 & 0.9864 & 0.0014 & F1667 \\
2458124.82082 & 0.9848 & 0.0014 & F1667 \\
2458124.82119 & 0.9872 & 0.0014 & F1667 \\
2458124.82156 & 0.9844 & 0.0014 & F1667 \\
2458124.82194 & 0.9837 & 0.0014 & F1667 \\
2458124.82231 & 0.9861 & 0.0014 & F1667 \\
2458124.82268 & 0.9865 & 0.0014 & F1667 \\
2458124.82305 & 0.9879 & 0.0014 & F1667 \\
2458124.82342 & 0.9868 & 0.0014 & F1667 \\
2458124.82378 & 0.9878 & 0.0014 & F1667 \\
2458124.82416 & 0.9851 & 0.0014 & F1667 \\
2458124.82452 & 0.9873 & 0.0014 & F1667 \\
2458124.82488 & 0.9862 & 0.0014 & F1667 \\
2458124.82525 & 0.9873 & 0.0014 & F1667 \\
2458124.82562 & 0.9865 & 0.0014 & F1667 \\
2458124.82600 & 0.9864 & 0.0014 & F1667 \\
2458124.82637 & 0.9879 & 0.0014 & F1667 \\
2458124.82674 & 0.9866 & 0.0014 & F1667 \\
2458124.82710 & 0.9861 & 0.0014 & F1667 \\
2458124.82825 & 0.9850 & 0.0014 & F1667 \\
2458124.82897 & 0.9863 & 0.0014 & F1667 \\
2458124.82937 & 0.9859 & 0.0014 & F1667 \\
2458124.82974 & 0.9867 & 0.0014 & F1667 \\
2458124.83011 & 0.9868 & 0.0014 & F1667 \\
2458124.83048 & 0.9872 & 0.0014 & F1667 \\
2458124.83086 & 0.9869 & 0.0014 & F1667 \\
2458124.83196 & 0.9840 & 0.0014 & F1667 \\
2458124.83233 & 0.9834 & 0.0014 & F1667 \\
2458124.83270 & 0.9862 & 0.0014 & F1667 \\
2458124.83308 & 0.9863 & 0.0014 & F1667 \\
2458124.83537 & 0.9877 & 0.0014 & F1667 \\
2458124.83721 & 0.9846 & 0.0014 & F1667 \\
2458124.83757 & 0.9848 & 0.0014 & F1667 \\
2458124.83794 & 0.9856 & 0.0014 & F1667 \\
2458124.83831 & 0.9854 & 0.0014 & F1667 \\
2458124.83868 & 0.9831 & 0.0014 & F1667 \\
2458124.83978 & 0.9856 & 0.0014 & F1667 \\
2458124.84015 & 0.9864 & 0.0014 & F1667 \\
2458124.84055 & 0.9864 & 0.0014 & F1667 \\
2458124.84133 & 0.9833 & 0.0014 & F1667 \\
2458124.84170 & 0.9850 & 0.0014 & F1667 \\
2458124.84244 & 0.9851 & 0.0014 & F1667 \\
2458124.84281 & 0.9861 & 0.0014 & F1667 \\
2458124.84320 & 0.9843 & 0.0014 & F1667 \\
2458124.84357 & 0.9852 & 0.0014 & F1667 \\
2458124.84394 & 0.9870 & 0.0014 & F1667 \\
2458124.84468 & 0.9843 & 0.0014 & F1667 \\
2458124.84504 & 0.9846 & 0.0014 & F1667 \\
2458124.84541 & 0.9841 & 0.0014 & F1667 \\
2458124.84578 & 0.9836 & 0.0014 & F1667 \\
2458124.84615 & 0.9854 & 0.0014 & F1667 \\
2458124.84652 & 0.9841 & 0.0014 & F1667 \\
2458124.84688 & 0.9869 & 0.0014 & F1667 \\
2458124.84723 & 0.9836 & 0.0014 & F1667 \\
2458124.84761 & 0.9830 & 0.0014 & F1667 \\
2458124.84796 & 0.9855 & 0.0014 & F1667 \\
2458124.84834 & 0.9873 & 0.0014 & F1667 \\
2458124.84871 & 0.9848 & 0.0014 & F1667 \\
2458124.84907 & 0.9837 & 0.0014 & F1667 \\
2458124.84944 & 0.9855 & 0.0014 & F1667 \\
2458124.84981 & 0.9828 & 0.0014 & F1667 \\
2458124.85018 & 0.9860 & 0.0014 & F1667 \\
2458124.85055 & 0.9853 & 0.0014 & F1667 \\
2458124.85092 & 0.9864 & 0.0014 & F1667 \\
2458124.85128 & 0.9835 & 0.0014 & F1667 \\
2458124.85164 & 0.9860 & 0.0014 & F1667 \\
2458124.85202 & 0.9833 & 0.0014 & F1667 \\
2458124.85238 & 0.9874 & 0.0014 & F1667 \\
2458124.85274 & 0.9817 & 0.0014 & F1667 \\
2458124.85311 & 0.9849 & 0.0014 & F1667 \\
2458124.85348 & 0.9856 & 0.0014 & F1667 \\
2458124.85385 & 0.9856 & 0.0014 & F1667 \\
2458124.85422 & 0.9833 & 0.0014 & F1667 \\
2458124.85458 & 0.9856 & 0.0014 & F1667 \\
2458124.85495 & 0.9857 & 0.0014 & F1667 \\
2458124.85532 & 0.9834 & 0.0014 & F1667 \\
2458124.85569 & 0.9868 & 0.0014 & F1667 \\
2458124.85607 & 0.9867 & 0.0014 & F1667 \\
2458124.85643 & 0.9851 & 0.0014 & F1667 \\
2458124.85680 & 0.9859 & 0.0014 & F1667 \\
2458124.85716 & 0.9872 & 0.0014 & F1667 \\
2458124.85754 & 0.9845 & 0.0014 & F1667 \\
2458124.85791 & 0.9858 & 0.0014 & F1667 \\
2458124.85827 & 0.9859 & 0.0014 & F1667 \\
2458124.85864 & 0.9863 & 0.0014 & F1667 \\
2458124.85901 & 0.9864 & 0.0014 & F1667 \\
2458124.85938 & 0.9867 & 0.0014 & F1667 \\
2458124.85975 & 0.9859 & 0.0014 & F1667 \\
2458124.86012 & 0.9857 & 0.0014 & F1667 \\
2458124.86049 & 0.9869 & 0.0014 & F1667 \\
2458124.86088 & 0.9858 & 0.0014 & F1667 \\
2458124.86124 & 0.9881 & 0.0014 & F1667 \\
2458124.86159 & 0.9856 & 0.0014 & F1667 \\
2458124.86196 & 0.9853 & 0.0014 & F1667 \\
2458124.86233 & 0.9862 & 0.0014 & F1667 \\
2458124.86270 & 0.9858 & 0.0014 & F1667 \\
2458124.86307 & 0.9882 & 0.0014 & F1667 \\
2458124.86344 & 0.9859 & 0.0014 & F1667 \\
2458124.86380 & 0.9893 & 0.0014 & F1667 \\
2458124.86419 & 0.9836 & 0.0014 & F1667 \\
2458124.86456 & 0.9872 & 0.0014 & F1667 \\
2458124.86528 & 0.9854 & 0.0014 & F1667 \\
2458124.86563 & 0.9877 & 0.0014 & F1667 \\
2458124.86601 & 0.9830 & 0.0014 & F1667 \\
2458124.86638 & 0.9849 & 0.0014 & F1667 \\
2458124.86711 & 0.9866 & 0.0014 & F1667 \\
2458124.86748 & 0.9863 & 0.0014 & F1667 \\
2458124.86787 & 0.9846 & 0.0014 & F1667 \\
2458124.86824 & 0.9848 & 0.0014 & F1667 \\
2458124.86861 & 0.9830 & 0.0014 & F1667 \\
2458124.86899 & 0.9870 & 0.0014 & F1667 \\
2458124.86935 & 0.9853 & 0.0014 & F1667 \\
2458124.86973 & 0.9870 & 0.0014 & F1667 \\
2458124.87012 & 0.9861 & 0.0014 & F1667 \\
2458124.87048 & 0.9876 & 0.0014 & F1667 \\
2458124.87086 & 0.9875 & 0.0014 & F1667 \\
2458124.87123 & 0.9885 & 0.0014 & F1667 \\
2458124.87162 & 0.9886 & 0.0014 & F1667 \\
2458124.87198 & 0.9857 & 0.0014 & F1667 \\
2458124.87233 & 0.9889 & 0.0014 & F1667 \\
2458124.87269 & 0.9850 & 0.0014 & F1667 \\
2458124.87305 & 0.9874 & 0.0014 & F1667 \\
2458124.87345 & 0.9860 & 0.0014 & F1667 \\
2458124.87380 & 0.9870 & 0.0014 & F1667 \\
2458124.87417 & 0.9879 & 0.0014 & F1667 \\
2458124.87453 & 0.9879 & 0.0014 & F1667 \\
2458124.87490 & 0.9875 & 0.0014 & F1667 \\
2458124.87527 & 0.9864 & 0.0014 & F1667 \\
2458124.87566 & 0.9888 & 0.0014 & F1667 \\
2458124.87603 & 0.9889 & 0.0014 & F1667 \\
2458124.87639 & 0.9869 & 0.0014 & F1667 \\
2458124.87674 & 0.9866 & 0.0014 & F1667 \\
2458124.87709 & 0.9888 & 0.0014 & F1667 \\
2458124.87747 & 0.9859 & 0.0014 & F1667 \\
2458124.87784 & 0.9876 & 0.0014 & F1667 \\
2458124.87820 & 0.9881 & 0.0014 & F1667 \\
2458124.87857 & 0.9877 & 0.0014 & F1667 \\
2458124.87894 & 0.9896 & 0.0014 & F1667 \\
2458124.87933 & 0.9904 & 0.0014 & F1667 \\
2458124.87970 & 0.9900 & 0.0014 & F1667 \\
2458124.88005 & 0.9868 & 0.0014 & F1667 \\
2458124.88041 & 0.9876 & 0.0014 & F1667 \\
2458124.88078 & 0.9904 & 0.0014 & F1667 \\
2458124.88115 & 0.9873 & 0.0014 & F1667 \\
2458124.88154 & 0.9885 & 0.0014 & F1667 \\
2458124.88191 & 0.9868 & 0.0014 & F1667 \\
2458124.88228 & 0.9882 & 0.0014 & F1667 \\
2458124.88265 & 0.9880 & 0.0014 & F1667 \\
2458124.88302 & 0.9877 & 0.0014 & F1667 \\
2458124.88336 & 0.9867 & 0.0014 & F1667 \\
2458124.88375 & 0.9882 & 0.0014 & F1667 \\
2458124.88411 & 0.9883 & 0.0014 & F1667 \\
2458124.88448 & 0.9859 & 0.0014 & F1667 \\
2458124.88486 & 0.9886 & 0.0014 & F1667 \\
2458124.88522 & 0.9860 & 0.0014 & F1667 \\
2458124.88559 & 0.9878 & 0.0014 & F1667 \\
2458124.88597 & 0.9895 & 0.0014 & F1667 \\
2458124.88634 & 0.9877 & 0.0014 & F1667 \\
2458124.88669 & 0.9891 & 0.0014 & F1667 \\
2458124.88707 & 0.9875 & 0.0014 & F1667 \\
2458124.88743 & 0.9862 & 0.0014 & F1667 \\
2458124.88780 & 0.9866 & 0.0014 & F1667 \\
2458124.88817 & 0.9864 & 0.0014 & F1667 \\
2458124.88857 & 0.9889 & 0.0014 & F1667 \\
2458124.88895 & 0.9897 & 0.0014 & F1667 \\
2458124.88931 & 0.9869 & 0.0014 & F1667 \\
2458124.88967 & 0.9886 & 0.0014 & F1667 \\
2458124.89004 & 0.9892 & 0.0014 & F1667 \\
2458124.89041 & 0.9878 & 0.0014 & F1667 \\
2458124.89079 & 0.9891 & 0.0014 & F1667 \\
2458124.89116 & 0.9885 & 0.0014 & F1667 \\
2458124.89152 & 0.9902 & 0.0014 & F1667 \\
2458124.89188 & 0.9876 & 0.0014 & F1667 \\
2458124.89226 & 0.9906 & 0.0014 & F1667 \\
2458124.89262 & 0.9886 & 0.0014 & F1667 \\
2458124.89299 & 0.9884 & 0.0014 & F1667 \\
2458124.89336 & 0.9899 & 0.0014 & F1667 \\
2458124.89375 & 0.9885 & 0.0014 & F1667 \\
2458124.89410 & 0.9875 & 0.0014 & F1667 \\
2458124.89448 & 0.9913 & 0.0014 & F1667 \\
2458124.89486 & 0.9894 & 0.0014 & F1667 \\
2458124.89522 & 0.9895 & 0.0014 & F1667 \\
2458124.89559 & 0.9917 & 0.0014 & F1667 \\
2458124.89595 & 0.9871 & 0.0014 & F1667 \\
2458124.89632 & 0.9917 & 0.0014 & F1667 \\
2458124.89670 & 0.9892 & 0.0014 & F1667 \\
2458124.89706 & 0.9902 & 0.0014 & F1667 \\
2458124.89780 & 0.9915 & 0.0014 & F1667 \\
2458124.89817 & 0.9929 & 0.0014 & F1667 \\
2458124.89853 & 0.9947 & 0.0014 & F1667 \\
2458124.89891 & 0.9917 & 0.0014 & F1667 \\
2458124.89928 & 0.9904 & 0.0014 & F1667 \\
2458124.90001 & 0.9904 & 0.0014 & F1667 \\
2458124.90038 & 0.9928 & 0.0014 & F1667 \\
2458124.90075 & 0.9907 & 0.0014 & F1667 \\
2458124.90112 & 0.9870 & 0.0014 & F1667 \\
2458124.90226 & 0.9899 & 0.0014 & F1667 \\
2458124.90310 & 0.9888 & 0.0014 & F1667 \\
2458124.90348 & 0.9932 & 0.0014 & F1667 \\
2458124.90387 & 0.9968 & 0.0014 & F1667 \\
2458124.90428 & 0.9966 & 0.0014 & F1667 \\
2458124.90465 & 0.9973 & 0.0014 & F1667 \\
2458124.90502 & 0.9997 & 0.0014 & F1667 \\
2458124.90539 & 0.9981 & 0.0014 & F1667 \\
2458124.90731 & 0.9907 & 0.0014 & F1667 \\
2458124.90768 & 0.9978 & 0.0014 & F1667 \\
2458124.90805 & 0.9957 & 0.0014 & F1667 \\
2458124.90841 & 0.9993 & 0.0014 & F1667 \\
2458124.90883 & 0.9986 & 0.0014 & F1667 \\
2458124.90919 & 1.0017 & 0.0014 & F1667 \\
2458124.90956 & 0.9989 & 0.0014 & F1667 \\
2458124.90993 & 0.9990 & 0.0014 & F1667 \\
2458124.91031 & 1.0018 & 0.0014 & F1667 \\
2458124.91258 & 0.9980 & 0.0014 & F1667 \\
2458124.91339 & 0.9983 & 0.0014 & F1667 \\
2458124.91375 & 0.9944 & 0.0014 & F1667 \\
2458124.91415 & 0.9965 & 0.0014 & F1667 \\
2458124.91452 & 1.0019 & 0.0014 & F1667 \\
2458124.91493 & 1.0035 & 0.0014 & F1667 \\
2458124.91533 & 1.0049 & 0.0014 & F1667 \\
2458124.91570 & 0.9992 & 0.0014 & F1667 \\
2458124.91606 & 0.9981 & 0.0014 & F1667 \\
2458124.91643 & 1.0017 & 0.0014 & F1667 \\
2458124.91686 & 1.0003 & 0.0014 & F1667 \\
2458124.91799 & 1.0003 & 0.0014 & F1667 \\
2458124.91835 & 1.0031 & 0.0014 & F1667 \\
2458124.91876 & 1.0008 & 0.0014 & F1667 \\
2458124.91912 & 1.0030 & 0.0014 & F1667 \\
2458124.91949 & 1.0027 & 0.0014 & F1667 \\
2458124.91987 & 1.0038 & 0.0014 & F1667 \\
2458124.92024 & 1.0021 & 0.0014 & F1667 \\
2458124.92062 & 1.0031 & 0.0014 & F1667 \\
2458124.92099 & 1.0016 & 0.0014 & F1667 \\
2458124.92136 & 1.0057 & 0.0014 & F1667 \\
2458124.92177 & 1.0058 & 0.0014 & F1667 \\
2458124.92214 & 1.0027 & 0.0014 & F1667 \\
2458124.92251 & 1.0022 & 0.0014 & F1667 \\
2458124.92288 & 1.0044 & 0.0014 & F1667 \\
2458124.92325 & 1.0008 & 0.0014 & F1667 \\
2458124.92364 & 1.0024 & 0.0014 & F1667 \\
2458124.92401 & 0.9978 & 0.0014 & F1667 \\
2458124.92443 & 1.0025 & 0.0014 & F1667 \\
2458124.92479 & 1.0044 & 0.0014 & F1667 \\
2458124.92517 & 1.0046 & 0.0014 & F1667 \\
2458124.92554 & 1.0029 & 0.0014 & F1667 \\
2458124.92591 & 1.0041 & 0.0014 & F1667 \\
2458124.92627 & 1.0001 & 0.0014 & F1667 \\
2458124.92665 & 1.0010 & 0.0014 & F1667 \\
2458124.92701 & 1.0007 & 0.0014 & F1667 \\
2458124.92741 & 1.0022 & 0.0014 & F1667 \\
2458124.92782 & 1.0045 & 0.0014 & F1667 \\
2458124.92818 & 1.0040 & 0.0014 & F1667 \\
2458124.92855 & 1.0039 & 0.0014 & F1667 \\
2458124.92893 & 1.0009 & 0.0014 & F1667 \\
2458124.92930 & 1.0029 & 0.0014 & F1667 \\
2458124.92966 & 1.0036 & 0.0014 & F1667 \\
2458124.93003 & 1.0028 & 0.0014 & F1667 \\
2458124.93040 & 1.0034 & 0.0014 & F1667 \\
2458124.93076 & 1.0017 & 0.0014 & F1667 \\
2458124.93118 & 1.0018 & 0.0014 & F1667 \\
2458124.93155 & 1.0045 & 0.0014 & F1667 \\
2458124.93195 & 1.0005 & 0.0014 & F1667 \\
2458124.93231 & 1.0020 & 0.0014 & F1667 \\
2458124.93268 & 1.0038 & 0.0014 & F1667 \\
2458124.93305 & 1.0042 & 0.0014 & F1667 \\
2458124.93341 & 1.0047 & 0.0014 & F1667 \\
2458124.93378 & 1.0014 & 0.0014 & F1667 \\
2458124.93415 & 1.0051 & 0.0014 & F1667 \\
2458124.93454 & 1.0039 & 0.0014 & F1667 \\
2458124.93490 & 1.0017 & 0.0014 & F1667 \\
2458124.93527 & 1.0030 & 0.0014 & F1667 \\
2458124.93564 & 0.9995 & 0.0014 & F1667 \\
2458124.93600 & 1.0055 & 0.0014 & F1667 \\
2458124.93638 & 1.0008 & 0.0014 & F1667 \\
2458124.93674 & 1.0023 & 0.0014 & F1667 \\
2458124.93711 & 1.0027 & 0.0014 & F1667 \\
2458124.93747 & 1.0033 & 0.0014 & F1667 \\
2458124.93787 & 1.0014 & 0.0014 & F1667 \\
2458124.93826 & 1.0043 & 0.0014 & F1667 \\
2458124.93863 & 1.0017 & 0.0014 & F1667 \\
2458124.93899 & 1.0006 & 0.0014 & F1667 \\
2458124.93937 & 1.0051 & 0.0014 & F1667 \\
2458124.93974 & 1.0068 & 0.0014 & F1667 \\
2458124.94010 & 1.0010 & 0.0014 & F1667 \\
2458124.94048 & 1.0028 & 0.0014 & F1667 \\
2458411.83584 & 0.9977 & 0.0016 & F1930 \\
2458411.83615 & 1.0011 & 0.0016 & F1930 \\
2458411.83647 & 0.9952 & 0.0016 & F1930 \\
2458411.83680 & 0.9965 & 0.0016 & F1930 \\
2458411.83711 & 0.9944 & 0.0016 & F1930 \\
2458411.83743 & 0.9932 & 0.0016 & F1930 \\
2458411.83776 & 0.9930 & 0.0016 & F1930 \\
2458411.83807 & 0.9975 & 0.0016 & F1930 \\
2458411.83841 & 0.9933 & 0.0016 & F1930 \\
2458411.83872 & 0.9970 & 0.0016 & F1930 \\
2458411.83903 & 0.9946 & 0.0016 & F1930 \\
2458411.83935 & 0.9912 & 0.0016 & F1930 \\
2458411.83969 & 0.9931 & 0.0016 & F1930 \\
2458411.84002 & 0.9906 & 0.0016 & F1930 \\
2458411.84033 & 0.9901 & 0.0016 & F1930 \\
2458411.84065 & 0.9979 & 0.0016 & F1930 \\
2458411.84098 & 0.9949 & 0.0016 & F1930 \\
2458411.84132 & 0.9932 & 0.0016 & F1930 \\
2458411.84165 & 0.9904 & 0.0016 & F1930 \\
2458411.84197 & 0.9935 & 0.0016 & F1930 \\
2458411.84228 & 0.9938 & 0.0016 & F1930 \\
2458411.84261 & 0.9902 & 0.0016 & F1930 \\
2458411.84293 & 0.9894 & 0.0016 & F1930 \\
2458411.84324 & 0.9909 & 0.0016 & F1930 \\
2458411.84356 & 0.9890 & 0.0016 & F1930 \\
2458411.84389 & 0.9923 & 0.0016 & F1930 \\
2458411.84421 & 0.9916 & 0.0016 & F1930 \\
2458411.84453 & 0.9928 & 0.0016 & F1930 \\
2458411.84484 & 0.9879 & 0.0016 & F1930 \\
2458411.84518 & 0.9873 & 0.0016 & F1930 \\
2458411.84549 & 0.9846 & 0.0016 & F1930 \\
2458411.84581 & 0.9858 & 0.0016 & F1930 \\
2458411.84614 & 0.9884 & 0.0016 & F1930 \\
2458411.84647 & 0.9882 & 0.0016 & F1930 \\
2458411.84679 & 0.9902 & 0.0016 & F1930 \\
2458411.84710 & 0.9849 & 0.0016 & F1930 \\
2458411.84742 & 0.9854 & 0.0016 & F1930 \\
2458411.84775 & 0.9880 & 0.0016 & F1930 \\
2458411.84807 & 0.9841 & 0.0016 & F1930 \\
2458411.84838 & 0.9832 & 0.0016 & F1930 \\
2458411.84872 & 0.9822 & 0.0016 & F1930 \\
2458411.84903 & 0.9821 & 0.0016 & F1930 \\
2458411.84936 & 0.9870 & 0.0016 & F1930 \\
2458411.84968 & 0.9875 & 0.0016 & F1930 \\
2458411.84998 & 0.9829 & 0.0016 & F1930 \\
2458411.85032 & 0.9858 & 0.0016 & F1930 \\
2458411.85063 & 0.9883 & 0.0016 & F1930 \\
2458411.85095 & 0.9848 & 0.0016 & F1930 \\
2458411.85128 & 0.9844 & 0.0016 & F1930 \\
2458411.85161 & 0.9868 & 0.0016 & F1930 \\
2458411.85193 & 0.9818 & 0.0016 & F1930 \\
2458411.85224 & 0.9838 & 0.0016 & F1930 \\
2458411.85256 & 0.9896 & 0.0016 & F1930 \\
2458411.85289 & 0.9836 & 0.0016 & F1930 \\
2458411.85320 & 0.9841 & 0.0016 & F1930 \\
2458411.85352 & 0.9866 & 0.0016 & F1930 \\
2458411.85385 & 0.9834 & 0.0016 & F1930 \\
2458411.85422 & 0.9863 & 0.0016 & F1930 \\
2458411.85452 & 0.9879 & 0.0016 & F1930 \\
2458411.85484 & 0.9828 & 0.0016 & F1930 \\
2458411.85518 & 0.9848 & 0.0016 & F1930 \\
2458411.85549 & 0.9860 & 0.0016 & F1930 \\
2458411.85581 & 0.9845 & 0.0016 & F1930 \\
2458411.85617 & 0.9824 & 0.0016 & F1930 \\
2458411.85649 & 0.9885 & 0.0016 & F1930 \\
2458411.85681 & 0.9810 & 0.0016 & F1930 \\
2458411.85712 & 0.9846 & 0.0016 & F1930 \\
2458411.85745 & 0.9848 & 0.0016 & F1930 \\
2458411.85777 & 0.9849 & 0.0016 & F1930 \\
2458411.85811 & 0.9852 & 0.0016 & F1930 \\
2458411.85843 & 0.9839 & 0.0016 & F1930 \\
2458411.85875 & 0.9820 & 0.0016 & F1930 \\
2458411.85908 & 0.9823 & 0.0016 & F1930 \\
2458411.85939 & 0.9833 & 0.0016 & F1930 \\
2458411.85972 & 0.9844 & 0.0016 & F1930 \\
2458411.86004 & 0.9879 & 0.0016 & F1930 \\
2458411.86038 & 0.9852 & 0.0016 & F1930 \\
2458411.86069 & 0.9834 & 0.0016 & F1930 \\
2458411.86101 & 0.9840 & 0.0016 & F1930 \\
2458411.86134 & 0.9796 & 0.0016 & F1930 \\
2458411.86165 & 0.9845 & 0.0016 & F1930 \\
2458411.86197 & 0.9851 & 0.0016 & F1930 \\
2458411.86230 & 0.9826 & 0.0016 & F1930 \\
2458411.86262 & 0.9824 & 0.0016 & F1930 \\
2458411.86293 & 0.9827 & 0.0016 & F1930 \\
2458411.86326 & 0.9819 & 0.0016 & F1930 \\
2458411.86357 & 0.9845 & 0.0016 & F1930 \\
2458411.86390 & 0.9830 & 0.0016 & F1930 \\
2458411.86422 & 0.9837 & 0.0016 & F1930 \\
2458411.86454 & 0.9824 & 0.0016 & F1930 \\
2458411.86487 & 0.9839 & 0.0016 & F1930 \\
2458411.86521 & 0.9800 & 0.0016 & F1930 \\
2458411.86554 & 0.9847 & 0.0016 & F1930 \\
2458411.86586 & 0.9824 & 0.0016 & F1930 \\
2458411.86619 & 0.9840 & 0.0016 & F1930 \\
2458411.86651 & 0.9858 & 0.0016 & F1930 \\
2458411.86684 & 0.9851 & 0.0016 & F1930 \\
2458411.86716 & 0.9836 & 0.0016 & F1930 \\
2458411.86747 & 0.9833 & 0.0016 & F1930 \\
2458411.86779 & 0.9825 & 0.0016 & F1930 \\
2458411.86811 & 0.9861 & 0.0016 & F1930 \\
2458411.86843 & 0.9846 & 0.0016 & F1930 \\
2458411.86876 & 0.9849 & 0.0016 & F1930 \\
2458411.86909 & 0.9831 & 0.0016 & F1930 \\
2458411.86942 & 0.9825 & 0.0016 & F1930 \\
2458411.86974 & 0.9827 & 0.0016 & F1930 \\
2458411.87005 & 0.9828 & 0.0016 & F1930 \\
2458411.87039 & 0.9820 & 0.0016 & F1930 \\
2458411.87070 & 0.9812 & 0.0016 & F1930 \\
2458411.87102 & 0.9831 & 0.0016 & F1930 \\
2458411.87134 & 0.9804 & 0.0016 & F1930 \\
2458411.87167 & 0.9855 & 0.0016 & F1930 \\
2458411.87200 & 0.9841 & 0.0016 & F1930 \\
2458411.87232 & 0.9866 & 0.0016 & F1930 \\
2458411.87265 & 0.9836 & 0.0016 & F1930 \\
2458411.87296 & 0.9844 & 0.0016 & F1930 \\
2458411.87328 & 0.9836 & 0.0016 & F1930 \\
2458411.87361 & 0.9850 & 0.0016 & F1930 \\
2458411.87393 & 0.9830 & 0.0016 & F1930 \\
2458411.87424 & 0.9838 & 0.0016 & F1930 \\
2458411.87457 & 0.9837 & 0.0016 & F1930 \\
2458411.87489 & 0.9839 & 0.0016 & F1930 \\
2458411.87524 & 0.9832 & 0.0016 & F1930 \\
2458411.87555 & 0.9839 & 0.0016 & F1930 \\
2458411.87587 & 0.9822 & 0.0016 & F1930 \\
2458411.87620 & 0.9865 & 0.0016 & F1930 \\
2458411.87652 & 0.9850 & 0.0016 & F1930 \\
2458411.87684 & 0.9825 & 0.0016 & F1930 \\
2458411.87716 & 0.9833 & 0.0016 & F1930 \\
2458411.87747 & 0.9848 & 0.0016 & F1930 \\
2458411.87781 & 0.9844 & 0.0016 & F1930 \\
2458411.87813 & 0.9855 & 0.0016 & F1930 \\
2458411.87844 & 0.9821 & 0.0016 & F1930 \\
2458411.87877 & 0.9846 & 0.0016 & F1930 \\
2458411.87908 & 0.9833 & 0.0016 & F1930 \\
2458411.87940 & 0.9792 & 0.0016 & F1930 \\
2458411.87976 & 0.9831 & 0.0016 & F1930 \\
2458411.88008 & 0.9821 & 0.0016 & F1930 \\
2458411.88041 & 0.9842 & 0.0016 & F1930 \\
2458411.88074 & 0.9830 & 0.0016 & F1930 \\
2458411.88107 & 0.9860 & 0.0016 & F1930 \\
2458411.88141 & 0.9814 & 0.0016 & F1930 \\
2458411.88173 & 0.9848 & 0.0016 & F1930 \\
2458411.88204 & 0.9840 & 0.0016 & F1930 \\
2458411.88236 & 0.9860 & 0.0016 & F1930 \\
2458411.88268 & 0.9844 & 0.0016 & F1930 \\
2458411.88299 & 0.9821 & 0.0016 & F1930 \\
2458411.88333 & 0.9844 & 0.0016 & F1930 \\
2458411.88365 & 0.9855 & 0.0016 & F1930 \\
2458411.88397 & 0.9862 & 0.0016 & F1930 \\
2458411.88429 & 0.9861 & 0.0016 & F1930 \\
2458411.88460 & 0.9834 & 0.0016 & F1930 \\
2458411.88493 & 0.9834 & 0.0016 & F1930 \\
2458411.88525 & 0.9862 & 0.0016 & F1930 \\
2458411.88556 & 0.9863 & 0.0016 & F1930 \\
2458411.88589 & 0.9854 & 0.0016 & F1930 \\
2458411.88620 & 0.9866 & 0.0016 & F1930 \\
2458411.88652 & 0.9822 & 0.0016 & F1930 \\
2458411.88686 & 0.9845 & 0.0016 & F1930 \\
2458411.88718 & 0.9833 & 0.0016 & F1930 \\
2458411.88751 & 0.9844 & 0.0016 & F1930 \\
2458411.88783 & 0.9826 & 0.0016 & F1930 \\
2458411.88816 & 0.9825 & 0.0016 & F1930 \\
2458411.88847 & 0.9818 & 0.0016 & F1930 \\
2458411.88880 & 0.9812 & 0.0016 & F1930 \\
2458411.88912 & 0.9867 & 0.0016 & F1930 \\
2458411.88944 & 0.9821 & 0.0016 & F1930 \\
2458411.88975 & 0.9853 & 0.0016 & F1930 \\
2458411.89008 & 0.9799 & 0.0016 & F1930 \\
2458411.89039 & 0.9823 & 0.0016 & F1930 \\
2458411.89071 & 0.9828 & 0.0016 & F1930 \\
2458411.89104 & 0.9823 & 0.0016 & F1930 \\
2458411.89135 & 0.9821 & 0.0016 & F1930 \\
2458411.89169 & 0.9831 & 0.0016 & F1930 \\
2458411.89200 & 0.9840 & 0.0016 & F1930 \\
2458411.89232 & 0.9833 & 0.0016 & F1930 \\
2458411.89265 & 0.9827 & 0.0016 & F1930 \\
2458411.89297 & 0.9834 & 0.0016 & F1930 \\
2458411.89329 & 0.9845 & 0.0016 & F1930 \\
2458411.89361 & 0.9843 & 0.0016 & F1930 \\
2458411.89394 & 0.9823 & 0.0016 & F1930 \\
2458411.89425 & 0.9827 & 0.0016 & F1930 \\
2458411.89458 & 0.9835 & 0.0016 & F1930 \\
2458411.89490 & 0.9838 & 0.0016 & F1930 \\
2458411.89523 & 0.9820 & 0.0016 & F1930 \\
2458411.89554 & 0.9800 & 0.0016 & F1930 \\
2458411.89584 & 0.9803 & 0.0016 & F1930 \\
2458411.89617 & 0.9824 & 0.0016 & F1930 \\
2458411.89649 & 0.9849 & 0.0016 & F1930 \\
2458411.89681 & 0.9839 & 0.0016 & F1930 \\
2458411.89713 & 0.9816 & 0.0016 & F1930 \\
2458411.89745 & 0.9856 & 0.0016 & F1930 \\
2458411.89776 & 0.9830 & 0.0016 & F1930 \\
2458411.89809 & 0.9838 & 0.0016 & F1930 \\
2458411.89841 & 0.9808 & 0.0016 & F1930 \\
2458411.89875 & 0.9827 & 0.0016 & F1930 \\
2458411.89907 & 0.9828 & 0.0016 & F1930 \\
2458411.89940 & 0.9836 & 0.0016 & F1930 \\
2458411.89972 & 0.9817 & 0.0016 & F1930 \\
2458411.90004 & 0.9808 & 0.0016 & F1930 \\
2458411.90036 & 0.9838 & 0.0016 & F1930 \\
2458411.90072 & 0.9836 & 0.0016 & F1930 \\
2458411.90104 & 0.9822 & 0.0016 & F1930 \\
2458411.90135 & 0.9817 & 0.0016 & F1930 \\
2458411.90168 & 0.9789 & 0.0016 & F1930 \\
2458411.90199 & 0.9821 & 0.0016 & F1930 \\
2458411.90231 & 0.9833 & 0.0016 & F1930 \\
2458411.90264 & 0.9829 & 0.0016 & F1930 \\
2458411.90295 & 0.9817 & 0.0016 & F1930 \\
2458411.90330 & 0.9855 & 0.0016 & F1930 \\
2458411.90363 & 0.9833 & 0.0016 & F1930 \\
2458411.90397 & 0.9810 & 0.0016 & F1930 \\
2458411.90429 & 0.9816 & 0.0016 & F1930 \\
2458411.90460 & 0.9817 & 0.0016 & F1930 \\
2458411.90493 & 0.9832 & 0.0016 & F1930 \\
2458411.90525 & 0.9832 & 0.0016 & F1930 \\
2458411.90557 & 0.9808 & 0.0016 & F1930 \\
2458411.90589 & 0.9813 & 0.0016 & F1930 \\
2458411.90621 & 0.9827 & 0.0016 & F1930 \\
2458411.90653 & 0.9790 & 0.0016 & F1930 \\
2458411.90685 & 0.9820 & 0.0016 & F1930 \\
2458411.90716 & 0.9819 & 0.0016 & F1930 \\
2458411.90749 & 0.9818 & 0.0016 & F1930 \\
2458411.90781 & 0.9821 & 0.0016 & F1930 \\
2458411.90812 & 0.9827 & 0.0016 & F1930 \\
2458411.90845 & 0.9822 & 0.0016 & F1930 \\
2458411.90877 & 0.9815 & 0.0016 & F1930 \\
2458411.90908 & 0.9809 & 0.0016 & F1930 \\
2458411.90941 & 0.9812 & 0.0016 & F1930 \\
2458411.90974 & 0.9830 & 0.0016 & F1930 \\
2458411.91006 & 0.9856 & 0.0016 & F1930 \\
2458411.91038 & 0.9821 & 0.0016 & F1930 \\
2458411.91070 & 0.9830 & 0.0016 & F1930 \\
2458411.91102 & 0.9841 & 0.0016 & F1930 \\
2458411.91134 & 0.9841 & 0.0016 & F1930 \\
2458411.91167 & 0.9814 & 0.0016 & F1930 \\
2458411.91199 & 0.9831 & 0.0016 & F1930 \\
2458411.91231 & 0.9823 & 0.0016 & F1930 \\
2458411.91261 & 0.9838 & 0.0016 & F1930 \\
2458411.91293 & 0.9841 & 0.0016 & F1930 \\
2458411.91325 & 0.9827 & 0.0016 & F1930 \\
2458411.91358 & 0.9803 & 0.0016 & F1930 \\
2458411.91390 & 0.9852 & 0.0016 & F1930 \\
2458411.91421 & 0.9843 & 0.0016 & F1930 \\
2458411.91454 & 0.9838 & 0.0016 & F1930 \\
2458411.91486 & 0.9816 & 0.0016 & F1930 \\
2458411.91521 & 0.9828 & 0.0016 & F1930 \\
2458411.91553 & 0.9786 & 0.0016 & F1930 \\
2458411.91584 & 0.9831 & 0.0016 & F1930 \\
2458411.91617 & 0.9831 & 0.0016 & F1930 \\
2458411.91648 & 0.9854 & 0.0016 & F1930 \\
2458411.91681 & 0.9841 & 0.0016 & F1930 \\
2458411.91713 & 0.9824 & 0.0016 & F1930 \\
2458411.91745 & 0.9848 & 0.0016 & F1930 \\
2458411.91776 & 0.9806 & 0.0016 & F1930 \\
2458411.91810 & 0.9842 & 0.0016 & F1930 \\
2458411.91841 & 0.9843 & 0.0016 & F1930 \\
2458411.91873 & 0.9853 & 0.0016 & F1930 \\
2458411.91905 & 0.9804 & 0.0016 & F1930 \\
2458411.91941 & 0.9842 & 0.0016 & F1930 \\
2458411.91972 & 0.9864 & 0.0016 & F1930 \\
2458411.92006 & 0.9839 & 0.0016 & F1930 \\
2458411.92037 & 0.9861 & 0.0016 & F1930 \\
2458411.92069 & 0.9854 & 0.0016 & F1930 \\
2458411.92101 & 0.9842 & 0.0016 & F1930 \\
2458411.92133 & 0.9852 & 0.0016 & F1930 \\
2458411.92166 & 0.9824 & 0.0016 & F1930 \\
2458411.92197 & 0.9849 & 0.0016 & F1930 \\
2458411.92229 & 0.9841 & 0.0016 & F1930 \\
2458411.92262 & 0.9876 & 0.0016 & F1930 \\
2458411.92293 & 0.9834 & 0.0016 & F1930 \\
2458411.92326 & 0.9823 & 0.0016 & F1930 \\
2458411.92359 & 0.9837 & 0.0016 & F1930 \\
2458411.92391 & 0.9861 & 0.0016 & F1930 \\
2458411.92424 & 0.9862 & 0.0016 & F1930 \\
2458411.92456 & 0.9856 & 0.0016 & F1930 \\
2458411.92488 & 0.9860 & 0.0016 & F1930 \\
2458411.92520 & 0.9900 & 0.0016 & F1930 \\
2458411.92552 & 0.9822 & 0.0016 & F1930 \\
2458411.92585 & 0.9843 & 0.0016 & F1930 \\
2458411.92616 & 0.9846 & 0.0016 & F1930 \\
2458411.92648 & 0.9860 & 0.0016 & F1930 \\
2458411.92682 & 0.9878 & 0.0016 & F1930 \\
2458411.92714 & 0.9866 & 0.0016 & F1930 \\
2458411.92745 & 0.9852 & 0.0016 & F1930 \\
2458411.92777 & 0.9824 & 0.0016 & F1930 \\
2458411.92809 & 0.9878 & 0.0016 & F1930 \\
2458411.92841 & 0.9868 & 0.0016 & F1930 \\
2458411.92874 & 0.9864 & 0.0016 & F1930 \\
2458411.92905 & 0.9899 & 0.0016 & F1930 \\
2458411.92937 & 0.9897 & 0.0016 & F1930 \\
2458411.92969 & 0.9867 & 0.0016 & F1930 \\
2458411.93001 & 0.9839 & 0.0016 & F1930 \\
2458411.93034 & 0.9877 & 0.0016 & F1930 \\
2458411.93065 & 0.9895 & 0.0016 & F1930 \\
2458411.93097 & 0.9865 & 0.0016 & F1930 \\
2458411.93128 & 0.9858 & 0.0016 & F1930 \\
2458411.93161 & 0.9860 & 0.0016 & F1930 \\
2458411.93197 & 0.9843 & 0.0016 & F1930 \\
2458411.93228 & 0.9837 & 0.0016 & F1930 \\
2458411.93261 & 0.9876 & 0.0016 & F1930 \\
2458411.93292 & 0.9879 & 0.0016 & F1930 \\
2458411.93325 & 0.9868 & 0.0016 & F1930 \\
2458411.93358 & 0.9869 & 0.0016 & F1930 \\
2458411.93388 & 0.9850 & 0.0016 & F1930 \\
2458411.93419 & 0.9902 & 0.0016 & F1930 \\
2458411.93451 & 0.9873 & 0.0016 & F1930 \\
2458411.93487 & 0.9890 & 0.0016 & F1930 \\
2458411.93519 & 0.9879 & 0.0016 & F1930 \\
2458411.93551 & 0.9855 & 0.0016 & F1930 \\
2458411.93583 & 0.9910 & 0.0016 & F1930 \\
2458411.93615 & 0.9890 & 0.0016 & F1930 \\
2458411.93647 & 0.9883 & 0.0016 & F1930 \\
2458411.93680 & 0.9877 & 0.0016 & F1930 \\
2458411.93712 & 0.9870 & 0.0016 & F1930 \\
2458411.93743 & 0.9909 & 0.0016 & F1930 \\
2458411.93776 & 0.9877 & 0.0016 & F1930 \\
2458411.93808 & 0.9878 & 0.0016 & F1930 \\
2458411.93839 & 0.9878 & 0.0016 & F1930 \\
2458411.93872 & 0.9890 & 0.0016 & F1930 \\
2458411.93904 & 0.9877 & 0.0016 & F1930 \\
2458411.93935 & 0.9901 & 0.0016 & F1930 \\
2458411.93968 & 0.9882 & 0.0016 & F1930 \\
2458411.93999 & 0.9885 & 0.0016 & F1930 \\
2458411.94031 & 0.9872 & 0.0016 & F1930 \\
2458411.94064 & 0.9893 & 0.0016 & F1930 \\
2458411.94095 & 0.9911 & 0.0016 & F1930 \\
2458411.94127 & 0.9882 & 0.0016 & F1930 \\
2458411.94159 & 0.9891 & 0.0016 & F1930 \\
2458411.94191 & 0.9899 & 0.0016 & F1930 \\
2458411.94224 & 0.9889 & 0.0016 & F1930 \\
2458411.94256 & 0.9900 & 0.0016 & F1930 \\
2458411.94287 & 0.9892 & 0.0016 & F1930 \\
2458411.94323 & 0.9878 & 0.0016 & F1930 \\
2458411.94355 & 0.9921 & 0.0016 & F1930 \\
2458411.94390 & 0.9914 & 0.0016 & F1930 \\
2458411.94421 & 0.9866 & 0.0016 & F1930 \\
2458411.94454 & 0.9866 & 0.0016 & F1930 \\
2458411.94486 & 0.9935 & 0.0016 & F1930 \\
2458411.94519 & 0.9913 & 0.0016 & F1930 \\
2458411.94552 & 0.9913 & 0.0016 & F1930 \\
2458411.94583 & 0.9922 & 0.0016 & F1930 \\
2458411.94616 & 0.9911 & 0.0016 & F1930 \\
2458411.94647 & 0.9937 & 0.0016 & F1930 \\
2458411.94680 & 0.9904 & 0.0016 & F1930 \\
2458411.94713 & 0.9938 & 0.0016 & F1930 \\
2458411.94746 & 0.9893 & 0.0016 & F1930 \\
2458411.94776 & 0.9929 & 0.0016 & F1930 \\
2458411.94808 & 0.9897 & 0.0016 & F1930 \\
2458411.94844 & 0.9918 & 0.0016 & F1930 \\
2458411.94875 & 0.9937 & 0.0016 & F1930 \\
2458411.94908 & 0.9984 & 0.0016 & F1930 \\
2458411.94940 & 0.9932 & 0.0016 & F1930 \\
2458411.94972 & 0.9948 & 0.0016 & F1930 \\
2458411.95005 & 0.9940 & 0.0016 & F1930 \\
2458411.95036 & 0.9967 & 0.0016 & F1930 \\
2458411.95069 & 0.9981 & 0.0016 & F1930 \\
2458411.95100 & 0.9988 & 0.0016 & F1930 \\
2458411.95133 & 0.9979 & 0.0016 & F1930 \\
2458411.95166 & 0.9947 & 0.0016 & F1930 \\
2458411.95198 & 0.9979 & 0.0016 & F1930 \\
2458411.95229 & 0.9945 & 0.0016 & F1930 \\
2458411.95261 & 0.9963 & 0.0016 & F1930 \\
2458411.95294 & 0.9993 & 0.0016 & F1930 \\
2458411.95326 & 1.0011 & 0.0016 & F1930 \\
2458411.95356 & 1.0017 & 0.0016 & F1930 \\
2458411.95389 & 0.9986 & 0.0016 & F1930 \\
2458411.95420 & 1.0007 & 0.0016 & F1930 \\
2458411.95453 & 1.0011 & 0.0016 & F1930 \\
2458411.95485 & 1.0011 & 0.0016 & F1930 \\
2458411.95517 & 1.0016 & 0.0016 & F1930 \\
2458411.95549 & 0.9963 & 0.0016 & F1930 \\
2458411.95584 & 0.9971 & 0.0016 & F1930 \\
2458411.95617 & 0.9972 & 0.0016 & F1930 \\
2458411.95650 & 0.9991 & 0.0016 & F1930 \\
2458411.95682 & 0.9988 & 0.0016 & F1930 \\
2458411.95714 & 0.9996 & 0.0016 & F1930 \\
2458411.95746 & 1.0013 & 0.0016 & F1930 \\
2458411.95778 & 1.0006 & 0.0016 & F1930 \\
2458411.95809 & 0.9997 & 0.0016 & F1930 \\
2458411.95842 & 1.0005 & 0.0016 & F1930 \\
2458411.95874 & 0.9989 & 0.0016 & F1930 \\
2458411.95908 & 1.0016 & 0.0016 & F1930 \\
2458411.95939 & 1.0018 & 0.0016 & F1930 \\
2458411.95971 & 1.0001 & 0.0016 & F1930 \\
2458411.96004 & 1.0025 & 0.0016 & F1930 \\
2458411.96035 & 0.9949 & 0.0016 & F1930 \\
2458411.96067 & 1.0000 & 0.0016 & F1930 \\
2458411.96100 & 0.9999 & 0.0016 & F1930 \\
2458411.96131 & 0.9987 & 0.0016 & F1930 \\
2458411.96164 & 1.0002 & 0.0016 & F1930 \\
2458411.96196 & 0.9978 & 0.0016 & F1930 \\
2458411.96227 & 0.9999 & 0.0016 & F1930 \\
2458411.96260 & 0.9995 & 0.0016 & F1930 \\
2458411.96291 & 1.0006 & 0.0016 & F1930 \\
2458411.96323 & 1.0017 & 0.0016 & F1930 \\
2458411.96356 & 1.0013 & 0.0016 & F1930 \\
2458411.96386 & 0.9977 & 0.0016 & F1930 \\
2458411.96418 & 0.9992 & 0.0016 & F1930 \\
2458411.96451 & 0.9979 & 0.0016 & F1930 \\
2458411.96482 & 1.0008 & 0.0016 & F1930 \\
2458411.96514 & 1.0027 & 0.0016 & F1930 \\
2458411.96547 & 0.9986 & 0.0016 & F1930 \\
2458411.96580 & 1.0010 & 0.0016 & F1930 \\
2458411.96613 & 1.0000 & 0.0016 & F1930 \\
2458411.96645 & 1.0031 & 0.0016 & F1930 \\
2458411.96676 & 1.0006 & 0.0016 & F1930 \\
2458411.96709 & 1.0035 & 0.0016 & F1930 \\
2458411.96741 & 0.9992 & 0.0016 & F1930 \\
2458411.96774 & 1.0003 & 0.0016 & F1930 \\
2458411.96805 & 0.9994 & 0.0016 & F1930 \\
2458411.96837 & 1.0007 & 0.0016 & F1930 \\
2458411.96870 & 0.9989 & 0.0016 & F1930 \\
2458411.96902 & 1.0005 & 0.0016 & F1930 \\
2458411.96933 & 1.0000 & 0.0016 & F1930 \\
2458411.96965 & 1.0024 & 0.0016 & F1930 \\
2458411.96998 & 1.0002 & 0.0016 & F1930 \\
2458411.97031 & 1.0012 & 0.0016 & F1930 \\
2458411.97062 & 0.9984 & 0.0016 & F1930 \\
2458411.97094 & 1.0011 & 0.0016 & F1930 \\
2458411.97125 & 0.9972 & 0.0016 & F1930 \\
2458411.97158 & 0.9970 & 0.0016 & F1930 \\
2458411.97190 & 1.0001 & 0.0016 & F1930 \\
2458411.97222 & 0.9989 & 0.0016 & F1930 \\
2458411.97255 & 1.0018 & 0.0016 & F1930 \\
2458411.97286 & 1.0010 & 0.0016 & F1930 \\
2458411.97319 & 1.0015 & 0.0016 & F1930 \\
2458411.97351 & 1.0045 & 0.0016 & F1930 \\
2458411.97383 & 1.0013 & 0.0016 & F1930 \\
2458411.97415 & 0.9980 & 0.0016 & F1930 \\
2458411.97447 & 1.0007 & 0.0016 & F1930 \\
2458411.97480 & 1.0026 & 0.0016 & F1930 \\
2458411.97511 & 1.0022 & 0.0016 & F1930 \\
2458411.97544 & 1.0002 & 0.0016 & F1930 \\
2458411.97576 & 1.0004 & 0.0016 & F1930 \\
2458411.97608 & 1.0016 & 0.0016 & F1930 \\
2458411.97639 & 1.0010 & 0.0016 & F1930 \\
2458411.97672 & 1.0020 & 0.0016 & F1930 \\
2458411.97704 & 0.9995 & 0.0016 & F1930 \\
2458411.97738 & 1.0008 & 0.0016 & F1930 \\
2458411.97770 & 1.0015 & 0.0016 & F1930 \\
2458411.97803 & 0.9982 & 0.0016 & F1930 \\
2458411.97834 & 0.9961 & 0.0016 & F1930 \\
2458411.97867 & 1.0005 & 0.0016 & F1930 \\
2458411.97900 & 0.9993 & 0.0016 & F1930 \\
2458411.97933 & 0.9987 & 0.0016 & F1930 \\
2458411.97966 & 0.9988 & 0.0016 & F1930 \\
2458411.97998 & 0.9982 & 0.0016 & F1930 \\
2458411.98031 & 0.9977 & 0.0016 & F1930 \\
2458411.98062 & 0.9975 & 0.0016 & F1930 \\
2458411.98093 & 1.0006 & 0.0016 & F1930 \\
2458411.98127 & 1.0004 & 0.0016 & F1930 \\
2458411.98163 & 1.0017 & 0.0016 & F1930 \\
2458411.98194 & 1.0012 & 0.0016 & F1930 \\
2458411.98226 & 0.9984 & 0.0016 & F1930 \\
2458411.98261 & 1.0008 & 0.0016 & F1930 \\
2458411.98292 & 0.9974 & 0.0016 & F1930 \\
2458411.98325 & 0.9989 & 0.0016 & F1930 \\
2458411.98358 & 1.0000 & 0.0016 & F1930 \\
2458411.98389 & 0.9982 & 0.0016 & F1930 \\
2458411.98421 & 1.0004 & 0.0016 & F1930 \\
2458411.98453 & 1.0003 & 0.0016 & F1930 \\
2458411.98485 & 1.0022 & 0.0016 & F1930 \\
2458411.98517 & 1.0012 & 0.0016 & F1930 \\
2458411.98550 & 1.0007 & 0.0016 & F1930 \\
2458411.98583 & 1.0000 & 0.0016 & F1930 \\
2458411.98615 & 0.9983 & 0.0016 & F1930 \\
2458411.98646 & 0.9986 & 0.0016 & F1930 \\
2458411.98679 & 0.9983 & 0.0016 & F1930 \\
2458411.98711 & 0.9993 & 0.0016 & F1930 \\
2458411.98742 & 0.9986 & 0.0016 & F1930 \\
2458411.98775 & 0.9991 & 0.0016 & F1930 \\
2458411.98807 & 0.9978 & 0.0016 & F1930 \\
2458411.98838 & 0.9999 & 0.0016 & F1930 \\
2458411.98871 & 1.0012 & 0.0016 & F1930 \\
2458411.98902 & 1.0042 & 0.0016 & F1930 \\
2458411.98935 & 1.0026 & 0.0016 & F1930 \\
2458411.98967 & 0.9989 & 0.0016 & F1930 \\
2458411.98999 & 1.0031 & 0.0016 & F1930 \\
2458411.99031 & 1.0003 & 0.0016 & F1930 \\
2458411.99063 & 1.0013 & 0.0016 & F1930 \\
2458411.99095 & 0.9997 & 0.0016 & F1930 \\
2458411.99127 & 1.0021 & 0.0016 & F1930 \\
2458411.99159 & 1.0001 & 0.0016 & F1930 \\
2458411.99192 & 1.0014 & 0.0016 & F1930 \\
2458411.99223 & 1.0016 & 0.0016 & F1930 \\
2458411.99255 & 0.9994 & 0.0016 & F1930 \\
2458411.99288 & 1.0017 & 0.0016 & F1930 \\
2458411.99320 & 1.0026 & 0.0016 & F1930 \\
2458411.99351 & 1.0029 & 0.0016 & F1930 \\
2458411.99384 & 0.9993 & 0.0016 & F1930 \\
2458411.99416 & 0.9985 & 0.0016 & F1930 \\
2458411.99449 & 1.0008 & 0.0016 & F1930 \\
2458411.99482 & 0.9974 & 0.0016 & F1930 \\
2458411.99513 & 0.9996 & 0.0016 & F1930 \\
2458411.99546 & 0.9988 & 0.0016 & F1930 \\
2458411.99578 & 0.9966 & 0.0016 & F1930 \\
2458411.99609 & 0.9994 & 0.0016 & F1930 \\
2458411.99642 & 0.9995 & 0.0016 & F1930 \\
2458411.99677 & 1.0008 & 0.0016 & F1930 \\
2458411.99709 & 1.0009 & 0.0016 & F1930 \\
2458411.99740 & 1.0021 & 0.0016 & F1930 \\
2458411.99773 & 1.0001 & 0.0016 & F1930 \\
2458411.99805 & 0.9995 & 0.0016 & F1930 \\
2458411.99838 & 1.0000 & 0.0016 & F1930 \\
2458411.99869 & 0.9987 & 0.0016 & F1930 \\
2458411.99901 & 1.0010 & 0.0016 & F1930 \\
2458506.73530 & 1.0006 & 0.0018 & F2017 \\
2458506.73561 & 1.0021 & 0.0018 & F2017 \\
2458506.73594 & 1.0003 & 0.0018 & F2017 \\
2458506.73628 & 1.0029 & 0.0018 & F2017 \\
2458506.73661 & 1.0033 & 0.0018 & F2017 \\
2458506.73731 & 0.9998 & 0.0018 & F2017 \\
2458506.73762 & 0.9975 & 0.0018 & F2017 \\
2458506.73794 & 1.0008 & 0.0018 & F2017 \\
2458506.73826 & 0.9992 & 0.0018 & F2017 \\
2458506.73858 & 0.9985 & 0.0018 & F2017 \\
2458506.73891 & 0.9982 & 0.0018 & F2017 \\
2458506.73923 & 0.9994 & 0.0018 & F2017 \\
2458506.73956 & 0.9997 & 0.0018 & F2017 \\
2458506.73988 & 1.0004 & 0.0018 & F2017 \\
2458506.74019 & 1.0015 & 0.0018 & F2017 \\
2458506.74053 & 1.0023 & 0.0018 & F2017 \\
2458506.74084 & 1.0005 & 0.0018 & F2017 \\
2458506.74118 & 1.0004 & 0.0018 & F2017 \\
2458506.74148 & 0.9986 & 0.0018 & F2017 \\
2458506.74179 & 0.9991 & 0.0018 & F2017 \\
2458506.74211 & 0.9986 & 0.0018 & F2017 \\
2458506.74244 & 0.9997 & 0.0018 & F2017 \\
2458506.74280 & 1.0002 & 0.0018 & F2017 \\
2458506.74312 & 1.0004 & 0.0018 & F2017 \\
2458506.74343 & 1.0024 & 0.0018 & F2017 \\
2458506.74377 & 1.0033 & 0.0018 & F2017 \\
2458506.74409 & 1.0007 & 0.0018 & F2017 \\
2458506.74442 & 0.9993 & 0.0018 & F2017 \\
2458506.74473 & 1.0002 & 0.0018 & F2017 \\
2458506.74505 & 1.0038 & 0.0018 & F2017 \\
2458506.74538 & 1.0010 & 0.0018 & F2017 \\
2458506.74569 & 1.0012 & 0.0018 & F2017 \\
2458506.74603 & 1.0023 & 0.0018 & F2017 \\
2458506.74636 & 0.9992 & 0.0018 & F2017 \\
2458506.74671 & 0.9972 & 0.0018 & F2017 \\
2458506.74703 & 0.9998 & 0.0018 & F2017 \\
2458506.74737 & 0.9958 & 0.0018 & F2017 \\
2458506.74769 & 0.9979 & 0.0018 & F2017 \\
2458506.74833 & 1.0006 & 0.0018 & F2017 \\
2458506.74868 & 1.0007 & 0.0018 & F2017 \\
2458506.74900 & 1.0004 & 0.0018 & F2017 \\
2458506.74931 & 0.9973 & 0.0018 & F2017 \\
2458506.74996 & 0.9998 & 0.0018 & F2017 \\
2458506.75027 & 0.9961 & 0.0018 & F2017 \\
2458506.75060 & 0.9979 & 0.0018 & F2017 \\
2458506.75092 & 0.9999 & 0.0018 & F2017 \\
2458506.75158 & 0.9989 & 0.0018 & F2017 \\
2458506.75190 & 0.9997 & 0.0018 & F2017 \\
2458506.75222 & 0.9984 & 0.0018 & F2017 \\
2458506.75254 & 0.9987 & 0.0018 & F2017 \\
2458506.75285 & 1.0007 & 0.0018 & F2017 \\
2458506.75317 & 0.9978 & 0.0018 & F2017 \\
2458506.75349 & 1.0002 & 0.0018 & F2017 \\
2458506.75381 & 1.0015 & 0.0018 & F2017 \\
2458506.75416 & 1.0021 & 0.0018 & F2017 \\
2458506.75449 & 1.0017 & 0.0018 & F2017 \\
2458506.75481 & 1.0009 & 0.0018 & F2017 \\
2458506.75512 & 0.9976 & 0.0018 & F2017 \\
2458506.75545 & 0.9982 & 0.0018 & F2017 \\
2458506.75576 & 1.0001 & 0.0018 & F2017 \\
2458506.75608 & 1.0017 & 0.0018 & F2017 \\
2458506.75641 & 1.0046 & 0.0018 & F2017 \\
2458506.75833 & 1.0008 & 0.0018 & F2017 \\
2458506.75863 & 0.9968 & 0.0018 & F2017 \\
2458506.75895 & 0.9971 & 0.0018 & F2017 \\
2458506.75927 & 0.9979 & 0.0018 & F2017 \\
2458506.75959 & 0.9986 & 0.0018 & F2017 \\
2458506.76025 & 0.9992 & 0.0018 & F2017 \\
2458506.76058 & 0.9999 & 0.0018 & F2017 \\
2458506.76091 & 1.0005 & 0.0018 & F2017 \\
2458506.76122 & 1.0018 & 0.0018 & F2017 \\
2458506.76156 & 0.9993 & 0.0018 & F2017 \\
2458506.76188 & 0.9975 & 0.0018 & F2017 \\
2458506.76252 & 0.9979 & 0.0018 & F2017 \\
2458506.76284 & 0.9978 & 0.0018 & F2017 \\
2458506.76318 & 0.9995 & 0.0018 & F2017 \\
2458506.76349 & 0.9985 & 0.0018 & F2017 \\
2458506.76381 & 0.9992 & 0.0018 & F2017 \\
2458506.76414 & 0.9969 & 0.0018 & F2017 \\
2458506.76573 & 0.9992 & 0.0018 & F2017 \\
2458506.76607 & 0.9981 & 0.0018 & F2017 \\
2458506.76641 & 1.0014 & 0.0018 & F2017 \\
2458506.76673 & 0.9979 & 0.0018 & F2017 \\
2458506.76708 & 0.9992 & 0.0018 & F2017 \\
2458506.76740 & 1.0016 & 0.0018 & F2017 \\
2458506.76772 & 1.0004 & 0.0018 & F2017 \\
2458506.76804 & 1.0007 & 0.0018 & F2017 \\
2458506.76836 & 1.0020 & 0.0018 & F2017 \\
2458506.76867 & 1.0008 & 0.0018 & F2017 \\
2458506.76900 & 0.9989 & 0.0018 & F2017 \\
2458506.76932 & 1.0014 & 0.0018 & F2017 \\
2458506.76964 & 0.9976 & 0.0018 & F2017 \\
2458506.76996 & 1.0004 & 0.0018 & F2017 \\
2458506.77027 & 0.9975 & 0.0018 & F2017 \\
2458506.77060 & 0.9977 & 0.0018 & F2017 \\
2458506.77126 & 0.9994 & 0.0018 & F2017 \\
2458506.77157 & 0.9987 & 0.0018 & F2017 \\
2458506.77189 & 0.9989 & 0.0018 & F2017 \\
2458506.77222 & 0.9981 & 0.0018 & F2017 \\
2458506.77253 & 0.9970 & 0.0018 & F2017 \\
2458506.77287 & 1.0002 & 0.0018 & F2017 \\
2458506.77318 & 0.9982 & 0.0018 & F2017 \\
2458506.77354 & 1.0006 & 0.0018 & F2017 \\
2458506.77386 & 1.0011 & 0.0018 & F2017 \\
2458506.77420 & 0.9991 & 0.0018 & F2017 \\
2458506.77452 & 1.0001 & 0.0018 & F2017 \\
2458506.77483 & 1.0020 & 0.0018 & F2017 \\
2458506.77516 & 1.0014 & 0.0018 & F2017 \\
2458506.77547 & 0.9969 & 0.0018 & F2017 \\
2458506.77580 & 1.0002 & 0.0018 & F2017 \\
2458506.77615 & 0.9994 & 0.0018 & F2017 \\
2458506.77648 & 0.9961 & 0.0018 & F2017 \\
2458506.77715 & 0.9952 & 0.0018 & F2017 \\
2458506.77747 & 0.9978 & 0.0018 & F2017 \\
2458506.77780 & 0.9983 & 0.0018 & F2017 \\
2458506.77812 & 0.9967 & 0.0018 & F2017 \\
2458506.77847 & 0.9996 & 0.0018 & F2017 \\
2458506.77880 & 0.9997 & 0.0018 & F2017 \\
2458506.77911 & 0.9955 & 0.0018 & F2017 \\
2458506.77976 & 0.9973 & 0.0018 & F2017 \\
2458506.78010 & 0.9994 & 0.0018 & F2017 \\
2458506.78041 & 1.0017 & 0.0018 & F2017 \\
2458506.78106 & 1.0008 & 0.0018 & F2017 \\
2458506.78137 & 0.9984 & 0.0018 & F2017 \\
2458506.78169 & 0.9985 & 0.0018 & F2017 \\
2458506.78202 & 0.9981 & 0.0018 & F2017 \\
2458506.78234 & 0.9964 & 0.0018 & F2017 \\
2458506.78266 & 0.9969 & 0.0018 & F2017 \\
2458506.78298 & 0.9976 & 0.0018 & F2017 \\
2458506.78328 & 1.0013 & 0.0018 & F2017 \\
2458506.78359 & 0.9994 & 0.0018 & F2017 \\
2458506.78393 & 1.0004 & 0.0018 & F2017 \\
2458506.78425 & 1.0007 & 0.0018 & F2017 \\
2458506.78458 & 1.0010 & 0.0018 & F2017 \\
2458506.78491 & 1.0004 & 0.0018 & F2017 \\
2458506.78523 & 1.0013 & 0.0018 & F2017 \\
2458506.78555 & 0.9971 & 0.0018 & F2017 \\
2458506.78589 & 0.9980 & 0.0018 & F2017 \\
2458506.78655 & 1.0004 & 0.0018 & F2017 \\
2458506.78687 & 0.9968 & 0.0018 & F2017 \\
2458506.78718 & 1.0004 & 0.0018 & F2017 \\
2458506.78750 & 0.9995 & 0.0018 & F2017 \\
2458506.78786 & 0.9983 & 0.0018 & F2017 \\
2458506.78818 & 0.9960 & 0.0018 & F2017 \\
2458506.78850 & 0.9987 & 0.0018 & F2017 \\
2458506.78883 & 0.9958 & 0.0018 & F2017 \\
2458506.78915 & 0.9955 & 0.0018 & F2017 \\
2458506.78945 & 0.9996 & 0.0018 & F2017 \\
2458506.78976 & 0.9962 & 0.0018 & F2017 \\
2458506.79009 & 0.9950 & 0.0018 & F2017 \\
2458506.79041 & 0.9984 & 0.0018 & F2017 \\
2458506.79106 & 0.9952 & 0.0018 & F2017 \\
2458506.79141 & 0.9936 & 0.0018 & F2017 \\
2458506.79173 & 0.9917 & 0.0018 & F2017 \\
2458506.79209 & 0.9959 & 0.0018 & F2017 \\
2458506.79240 & 0.9924 & 0.0018 & F2017 \\
2458506.79273 & 0.9933 & 0.0018 & F2017 \\
2458506.79305 & 0.9936 & 0.0018 & F2017 \\
2458506.79339 & 0.9913 & 0.0018 & F2017 \\
2458506.79373 & 0.9948 & 0.0018 & F2017 \\
2458506.79403 & 0.9972 & 0.0018 & F2017 \\
2458506.79436 & 0.9943 & 0.0018 & F2017 \\
2458506.79468 & 0.9930 & 0.0018 & F2017 \\
2458506.79499 & 0.9921 & 0.0018 & F2017 \\
2458506.79532 & 0.9909 & 0.0018 & F2017 \\
2458506.79564 & 0.9923 & 0.0018 & F2017 \\
2458506.79595 & 0.9902 & 0.0018 & F2017 \\
2458506.79625 & 0.9944 & 0.0018 & F2017 \\
2458506.79659 & 0.9900 & 0.0018 & F2017 \\
2458506.79691 & 0.9915 & 0.0018 & F2017 \\
2458506.79724 & 0.9886 & 0.0018 & F2017 \\
2458506.79759 & 0.9903 & 0.0018 & F2017 \\
2458506.79792 & 0.9862 & 0.0018 & F2017 \\
2458506.79825 & 0.9870 & 0.0018 & F2017 \\
2458506.79860 & 0.9914 & 0.0018 & F2017 \\
2458506.79925 & 0.9894 & 0.0018 & F2017 \\
2458506.79957 & 0.9850 & 0.0018 & F2017 \\
2458506.79989 & 0.9832 & 0.0018 & F2017 \\
2458506.80021 & 0.9874 & 0.0018 & F2017 \\
2458506.80053 & 0.9893 & 0.0018 & F2017 \\
2458506.80084 & 0.9889 & 0.0018 & F2017 \\
2458506.80150 & 0.9849 & 0.0018 & F2017 \\
2458506.80182 & 0.9860 & 0.0018 & F2017 \\
2458506.80213 & 0.9868 & 0.0018 & F2017 \\
2458506.80246 & 0.9857 & 0.0018 & F2017 \\
2458506.80278 & 0.9847 & 0.0018 & F2017 \\
2458506.80311 & 0.9867 & 0.0018 & F2017 \\
2458506.80343 & 0.9852 & 0.0018 & F2017 \\
2458506.80375 & 0.9889 & 0.0018 & F2017 \\
2458506.80407 & 0.9848 & 0.0018 & F2017 \\
2458506.80439 & 0.9850 & 0.0018 & F2017 \\
2458506.80474 & 0.9852 & 0.0018 & F2017 \\
2458506.80507 & 0.9845 & 0.0018 & F2017 \\
2458506.80539 & 0.9880 & 0.0018 & F2017 \\
2458506.80571 & 0.9852 & 0.0018 & F2017 \\
2458506.80603 & 0.9890 & 0.0018 & F2017 \\
2458506.80740 & 0.9893 & 0.0018 & F2017 \\
2458506.80803 & 0.9857 & 0.0018 & F2017 \\
2458506.80836 & 0.9841 & 0.0018 & F2017 \\
2458506.80871 & 0.9837 & 0.0018 & F2017 \\
2458506.80904 & 0.9830 & 0.0018 & F2017 \\
2458506.80936 & 0.9857 & 0.0018 & F2017 \\
2458506.80968 & 0.9830 & 0.0018 & F2017 \\
2458506.81002 & 0.9839 & 0.0018 & F2017 \\
2458506.81034 & 0.9846 & 0.0018 & F2017 \\
2458506.81066 & 0.9840 & 0.0018 & F2017 \\
2458506.81099 & 0.9828 & 0.0018 & F2017 \\
2458506.81131 & 0.9869 & 0.0018 & F2017 \\
2458506.81163 & 0.9837 & 0.0018 & F2017 \\
2458506.81196 & 0.9845 & 0.0018 & F2017 \\
2458506.81228 & 0.9813 & 0.0018 & F2017 \\
2458506.81261 & 0.9848 & 0.0018 & F2017 \\
2458506.81293 & 0.9852 & 0.0018 & F2017 \\
2458506.81326 & 0.9837 & 0.0018 & F2017 \\
2458506.81357 & 0.9801 & 0.0018 & F2017 \\
2458506.81393 & 0.9823 & 0.0018 & F2017 \\
2458506.81425 & 0.9835 & 0.0018 & F2017 \\
2458506.81458 & 0.9813 & 0.0018 & F2017 \\
2458506.81521 & 0.9817 & 0.0018 & F2017 \\
2458506.81554 & 0.9837 & 0.0018 & F2017 \\
2458506.81650 & 0.9825 & 0.0018 & F2017 \\
2458506.81719 & 0.9833 & 0.0018 & F2017 \\
2458506.81750 & 0.9849 & 0.0018 & F2017 \\
2458506.81786 & 0.9844 & 0.0018 & F2017 \\
2458506.81819 & 0.9836 & 0.0018 & F2017 \\
2458506.81851 & 0.9853 & 0.0018 & F2017 \\
2458506.81882 & 0.9833 & 0.0018 & F2017 \\
2458506.81915 & 0.9839 & 0.0018 & F2017 \\
2458506.81949 & 0.9836 & 0.0018 & F2017 \\
2458506.82083 & 0.9815 & 0.0018 & F2017 \\
2458506.82115 & 0.9775 & 0.0018 & F2017 \\
2458506.82179 & 0.9803 & 0.0018 & F2017 \\
2458506.82276 & 0.9786 & 0.0018 & F2017 \\
2458506.82404 & 0.9830 & 0.0018 & F2017 \\
2458506.82469 & 0.9824 & 0.0018 & F2017 \\
2458506.82502 & 0.9855 & 0.0018 & F2017 \\
2458506.82569 & 0.9853 & 0.0018 & F2017 \\
2458506.82600 & 0.9836 & 0.0018 & F2017 \\
2458506.82633 & 0.9804 & 0.0018 & F2017 \\
2458506.82696 & 0.9797 & 0.0018 & F2017 \\
2458506.82727 & 0.9756 & 0.0018 & F2017 \\
2458506.82760 & 0.9784 & 0.0018 & F2017 \\
2458506.82824 & 0.9825 & 0.0018 & F2017 \\
2458506.82856 & 0.9823 & 0.0018 & F2017 \\
2458506.82888 & 0.9804 & 0.0018 & F2017 \\
2458506.82920 & 0.9816 & 0.0018 & F2017 \\
2458506.82952 & 0.9820 & 0.0018 & F2017 \\
2458506.82985 & 0.9786 & 0.0018 & F2017 \\
2458506.83017 & 0.9821 & 0.0018 & F2017 \\
2458506.83048 & 0.9822 & 0.0018 & F2017 \\
2458506.83080 & 0.9820 & 0.0018 & F2017 \\
2458506.83113 & 0.9803 & 0.0018 & F2017 \\
2458506.83212 & 0.9806 & 0.0018 & F2017 \\
2458506.83275 & 0.9823 & 0.0018 & F2017 \\
2458506.83307 & 0.9801 & 0.0018 & F2017 \\
2458506.83340 & 0.9818 & 0.0018 & F2017 \\
2458506.83374 & 0.9812 & 0.0018 & F2017 \\
2458506.83408 & 0.9843 & 0.0018 & F2017 \\
2458506.83438 & 0.9816 & 0.0018 & F2017 \\
2458506.83470 & 0.9833 & 0.0018 & F2017 \\
2458506.83503 & 0.9834 & 0.0018 & F2017 \\
2458506.83535 & 0.9874 & 0.0018 & F2017 \\
2458506.83568 & 0.9878 & 0.0018 & F2017 \\
2458506.83701 & 0.9845 & 0.0018 & F2017 \\
2458506.83764 & 0.9824 & 0.0018 & F2017 \\
2458506.83797 & 0.9812 & 0.0018 & F2017 \\
2458506.83830 & 0.9824 & 0.0018 & F2017 \\
2458506.83861 & 0.9824 & 0.0018 & F2017 \\
2458506.83894 & 0.9849 & 0.0018 & F2017 \\
2458506.83925 & 0.9821 & 0.0018 & F2017 \\
2458506.83959 & 0.9806 & 0.0018 & F2017 \\
2458506.83990 & 0.9840 & 0.0018 & F2017 \\
2458506.84021 & 0.9820 & 0.0018 & F2017 \\
2458506.84054 & 0.9842 & 0.0018 & F2017 \\
2458506.84086 & 0.9816 & 0.0018 & F2017 \\
2458506.84117 & 0.9796 & 0.0018 & F2017 \\
2458506.84151 & 0.9820 & 0.0018 & F2017 \\
2458506.84182 & 0.9786 & 0.0018 & F2017 \\
2458506.84214 & 0.9813 & 0.0018 & F2017 \\
2458506.84247 & 0.9845 & 0.0018 & F2017 \\
2458506.84309 & 0.9839 & 0.0018 & F2017 \\
2458506.84342 & 0.9814 & 0.0018 & F2017 \\
2458506.84408 & 0.9830 & 0.0018 & F2017 \\
2458506.84440 & 0.9801 & 0.0018 & F2017 \\
2458506.84473 & 0.9827 & 0.0018 & F2017 \\
2458506.84504 & 0.9850 & 0.0018 & F2017 \\
2458506.84536 & 0.9846 & 0.0018 & F2017 \\
2458506.84569 & 0.9865 & 0.0018 & F2017 \\
2458506.84636 & 0.9837 & 0.0018 & F2017 \\
2458506.84669 & 0.9809 & 0.0018 & F2017 \\
2458506.84702 & 0.9835 & 0.0018 & F2017 \\
2458506.84770 & 0.9811 & 0.0018 & F2017 \\
2458506.84801 & 0.9805 & 0.0018 & F2017 \\
2458506.84837 & 0.9830 & 0.0018 & F2017 \\
2458506.84903 & 0.9867 & 0.0018 & F2017 \\
2458506.85073 & 0.9847 & 0.0018 & F2017 \\
2458506.85107 & 0.9830 & 0.0018 & F2017 \\
2458506.85140 & 0.9851 & 0.0018 & F2017 \\
2458506.85176 & 0.9815 & 0.0018 & F2017 \\
2458506.85207 & 0.9802 & 0.0018 & F2017 \\
2458506.85243 & 0.9816 & 0.0018 & F2017 \\
2458506.85275 & 0.9816 & 0.0018 & F2017 \\
2458506.85306 & 0.9819 & 0.0018 & F2017 \\
2458506.85338 & 0.9799 & 0.0018 & F2017 \\
2458506.85372 & 0.9818 & 0.0018 & F2017 \\
2458506.85405 & 0.9790 & 0.0018 & F2017 \\
2458506.85437 & 0.9810 & 0.0018 & F2017 \\
2458506.85469 & 0.9815 & 0.0018 & F2017 \\
2458506.85501 & 0.9853 & 0.0018 & F2017 \\
2458506.85537 & 0.9821 & 0.0018 & F2017 \\
2458506.85570 & 0.9839 & 0.0018 & F2017 \\
2458506.85601 & 0.9857 & 0.0018 & F2017 \\
2458506.85667 & 0.9831 & 0.0018 & F2017 \\
2458506.85701 & 0.9813 & 0.0018 & F2017 \\
2458506.85734 & 0.9815 & 0.0018 & F2017 \\
2458506.85766 & 0.9805 & 0.0018 & F2017 \\
2458506.85798 & 0.9823 & 0.0018 & F2017 \\
2458506.85834 & 0.9794 & 0.0018 & F2017 \\
2458506.85867 & 0.9827 & 0.0018 & F2017 \\
2458506.85898 & 0.9833 & 0.0018 & F2017 \\
2458506.85931 & 0.9825 & 0.0018 & F2017 \\
2458506.85962 & 0.9820 & 0.0018 & F2017 \\
2458506.85996 & 0.9831 & 0.0018 & F2017 \\
2458506.86027 & 0.9823 & 0.0018 & F2017 \\
2458506.86059 & 0.9825 & 0.0018 & F2017 \\
2458506.86095 & 0.9829 & 0.0018 & F2017 \\
2458506.86126 & 0.9812 & 0.0018 & F2017 \\
2458506.86160 & 0.9836 & 0.0018 & F2017 \\
2458506.86192 & 0.9824 & 0.0018 & F2017 \\
2458506.86224 & 0.9834 & 0.0018 & F2017 \\
2458506.86256 & 0.9849 & 0.0018 & F2017 \\
2458506.86287 & 0.9824 & 0.0018 & F2017 \\
2458506.86321 & 0.9828 & 0.0018 & F2017 \\
2458506.86352 & 0.9837 & 0.0018 & F2017 \\
2458506.86385 & 0.9845 & 0.0018 & F2017 \\
2458506.86416 & 0.9840 & 0.0018 & F2017 \\
2458506.86448 & 0.9826 & 0.0018 & F2017 \\
2458506.86480 & 0.9866 & 0.0018 & F2017 \\
2458506.86511 & 0.9826 & 0.0018 & F2017 \\
2458506.86543 & 0.9829 & 0.0018 & F2017 \\
2458506.86575 & 0.9864 & 0.0018 & F2017 \\
2458506.86607 & 0.9834 & 0.0018 & F2017 \\
2458506.86640 & 0.9841 & 0.0018 & F2017 \\
2458506.86673 & 0.9830 & 0.0018 & F2017 \\
2458506.86705 & 0.9823 & 0.0018 & F2017 \\
2458506.86737 & 0.9841 & 0.0018 & F2017 \\
2458506.86770 & 0.9851 & 0.0018 & F2017 \\
2458506.86802 & 0.9858 & 0.0018 & F2017 \\
2458506.86835 & 0.9860 & 0.0018 & F2017 \\
2458506.86866 & 0.9858 & 0.0018 & F2017 \\
2458506.86898 & 0.9874 & 0.0018 & F2017 \\
2458506.86966 & 0.9843 & 0.0018 & F2017 \\
2458506.87001 & 0.9856 & 0.0018 & F2017 \\
2458506.87067 & 0.9861 & 0.0018 & F2017 \\
2458506.87100 & 0.9832 & 0.0018 & F2017 \\
2458506.87131 & 0.9871 & 0.0018 & F2017 \\
2458506.87163 & 0.9844 & 0.0018 & F2017 \\
2458506.87196 & 0.9845 & 0.0018 & F2017 \\
2458506.87227 & 0.9827 & 0.0018 & F2017 \\
2458506.87259 & 0.9834 & 0.0018 & F2017 \\
2458506.87292 & 0.9834 & 0.0018 & F2017 \\
2458506.87389 & 0.9803 & 0.0018 & F2017 \\
2458506.87421 & 0.9813 & 0.0018 & F2017 \\
2458506.87453 & 0.9844 & 0.0018 & F2017 \\
2458506.87485 & 0.9879 & 0.0018 & F2017 \\
2458506.87518 & 0.9896 & 0.0018 & F2017 \\
2458506.87550 & 0.9857 & 0.0018 & F2017 \\
2458506.87581 & 0.9862 & 0.0018 & F2017 \\
2458506.87614 & 0.9847 & 0.0018 & F2017 \\
2458506.87647 & 0.9846 & 0.0018 & F2017 \\
2458506.87678 & 0.9829 & 0.0018 & F2017 \\
2458506.87710 & 0.9839 & 0.0018 & F2017 \\
2458506.87741 & 0.9854 & 0.0018 & F2017 \\
2458506.87773 & 0.9843 & 0.0018 & F2017 \\
2458506.87806 & 0.9813 & 0.0018 & F2017 \\
2458506.87871 & 0.9819 & 0.0018 & F2017 \\
2458506.87904 & 0.9830 & 0.0018 & F2017 \\
2458506.87934 & 0.9831 & 0.0018 & F2017 \\
2458506.87968 & 0.9850 & 0.0018 & F2017 \\
2458506.88000 & 0.9831 & 0.0018 & F2017 \\
2458506.88032 & 0.9872 & 0.0018 & F2017 \\
2458506.88065 & 0.9854 & 0.0018 & F2017 \\
2458506.88097 & 0.9880 & 0.0018 & F2017 \\
2458506.88130 & 0.9840 & 0.0018 & F2017 \\
2458506.88161 & 0.9838 & 0.0018 & F2017 \\
2458506.88193 & 0.9820 & 0.0018 & F2017 \\
2458506.88226 & 0.9851 & 0.0018 & F2017 \\
2458506.88257 & 0.9875 & 0.0018 & F2017 \\
2458506.88289 & 0.9853 & 0.0018 & F2017 \\
2458506.88323 & 0.9844 & 0.0018 & F2017 \\
2458506.88357 & 0.9823 & 0.0018 & F2017 \\
2458506.88423 & 0.9867 & 0.0018 & F2017 \\
2458506.88455 & 0.9836 & 0.0018 & F2017 \\
2458506.88487 & 0.9848 & 0.0018 & F2017 \\
2458506.88519 & 0.9831 & 0.0018 & F2017 \\
2458506.88551 & 0.9860 & 0.0018 & F2017 \\
2458506.88587 & 0.9838 & 0.0018 & F2017 \\
2458506.88618 & 0.9834 & 0.0018 & F2017 \\
2458506.88652 & 0.9868 & 0.0018 & F2017 \\
2458506.88685 & 0.9855 & 0.0018 & F2017 \\
2458506.88718 & 0.9870 & 0.0018 & F2017 \\
2458506.88750 & 0.9866 & 0.0018 & F2017 \\
2458506.88784 & 0.9874 & 0.0018 & F2017 \\
2458506.88815 & 0.9831 & 0.0018 & F2017 \\
2458506.88847 & 0.9867 & 0.0018 & F2017 \\
2458506.88880 & 0.9866 & 0.0018 & F2017 \\
2458506.88911 & 0.9890 & 0.0018 & F2017 \\
2458506.88975 & 0.9885 & 0.0018 & F2017 \\
2458506.89007 & 0.9862 & 0.0018 & F2017 \\
2458506.89039 & 0.9874 & 0.0018 & F2017 \\
2458506.89103 & 0.9876 & 0.0018 & F2017 \\
2458506.89134 & 0.9846 & 0.0018 & F2017 \\
2458506.89167 & 0.9851 & 0.0018 & F2017 \\
2458506.89199 & 0.9873 & 0.0018 & F2017 \\
2458506.89234 & 0.9883 & 0.0018 & F2017 \\
2458506.89265 & 0.9894 & 0.0018 & F2017 \\
2458506.89298 & 0.9863 & 0.0018 & F2017 \\
2458506.89330 & 0.9845 & 0.0018 & F2017 \\
2458506.89364 & 0.9881 & 0.0018 & F2017 \\
2458506.89397 & 0.9836 & 0.0018 & F2017 \\
2458506.89428 & 0.9852 & 0.0018 & F2017 \\
2458506.89464 & 0.9863 & 0.0018 & F2017 \\
2458506.89495 & 0.9883 & 0.0018 & F2017 \\
2458506.89529 & 0.9894 & 0.0018 & F2017 \\
2458506.89564 & 0.9889 & 0.0018 & F2017 \\
2458506.89596 & 0.9905 & 0.0018 & F2017 \\
2458506.89628 & 0.9875 & 0.0018 & F2017 \\
2458506.89660 & 0.9877 & 0.0018 & F2017 \\
2458506.89692 & 0.9906 & 0.0018 & F2017 \\
2458506.89725 & 0.9893 & 0.0018 & F2017 \\
2458506.89757 & 0.9890 & 0.0018 & F2017 \\
2458506.89821 & 0.9920 & 0.0018 & F2017 \\
2458506.89854 & 0.9937 & 0.0018 & F2017 \\
2458506.89887 & 0.9930 & 0.0018 & F2017 \\
2458506.89951 & 0.9934 & 0.0018 & F2017 \\
2458506.89984 & 0.9967 & 0.0018 & F2017 \\
2458506.90016 & 0.9930 & 0.0018 & F2017 \\
2458506.90080 & 0.9928 & 0.0018 & F2017 \\
2458506.90112 & 0.9968 & 0.0018 & F2017 \\
2458506.90145 & 0.9930 & 0.0018 & F2017 \\
2458506.90176 & 0.9911 & 0.0018 & F2017 \\
2458506.90208 & 0.9914 & 0.0018 & F2017 \\
2458506.90279 & 0.9959 & 0.0018 & F2017 \\
2458506.90343 & 0.9949 & 0.0018 & F2017 \\
2458506.90409 & 0.9944 & 0.0018 & F2017 \\
2458506.90441 & 0.9977 & 0.0018 & F2017 \\
2458506.90476 & 0.9987 & 0.0018 & F2017 \\
2458506.90508 & 1.0032 & 0.0018 & F2017 \\
2458506.90539 & 1.0018 & 0.0018 & F2017 \\
2458506.90605 & 0.9983 & 0.0018 & F2017 \\
2458506.90669 & 0.9991 & 0.0018 & F2017 \\
2458506.90700 & 0.9972 & 0.0018 & F2017 \\
2458506.90733 & 1.0013 & 0.0018 & F2017 \\
2458506.90765 & 0.9999 & 0.0018 & F2017 \\
2458506.90830 & 0.9984 & 0.0018 & F2017 \\
2458506.90860 & 1.0006 & 0.0018 & F2017 \\
2458506.90892 & 1.0003 & 0.0018 & F2017 \\
2458506.90925 & 1.0029 & 0.0018 & F2017 \\
2458506.90958 & 1.0009 & 0.0018 & F2017 \\
2458506.90990 & 0.9993 & 0.0018 & F2017 \\
2458506.91021 & 1.0034 & 0.0018 & F2017 \\
2458506.91053 & 1.0012 & 0.0018 & F2017 \\
2458506.91086 & 1.0015 & 0.0018 & F2017 \\
2458506.91117 & 1.0041 & 0.0018 & F2017 \\
2458506.91149 & 1.0041 & 0.0018 & F2017 \\
2458506.91181 & 1.0032 & 0.0018 & F2017 \\
2458506.91213 & 0.9994 & 0.0018 & F2017 \\
2458506.91247 & 1.0002 & 0.0018 & F2017 \\
2458506.91279 & 1.0033 & 0.0018 & F2017 \\
2458506.91311 & 1.0042 & 0.0018 & F2017 \\
2458506.91345 & 1.0036 & 0.0018 & F2017 \\
2458506.91378 & 1.0016 & 0.0018 & F2017 \\
2458506.91411 & 1.0021 & 0.0018 & F2017 \\
2458506.91442 & 1.0015 & 0.0018 & F2017 \\
2458506.91475 & 0.9995 & 0.0018 & F2017 \\
2458506.91539 & 1.0014 & 0.0018 & F2017 \\
2458506.91571 & 1.0014 & 0.0018 & F2017 \\
2458506.91603 & 1.0004 & 0.0018 & F2017 \\
2458506.91635 & 1.0046 & 0.0018 & F2017 \\
2458506.91667 & 1.0008 & 0.0018 & F2017 \\
2458506.91699 & 0.9994 & 0.0018 & F2017 \\
2458506.91763 & 1.0023 & 0.0018 & F2017 \\
2458506.91795 & 1.0032 & 0.0018 & F2017 \\
2458506.91891 & 1.0032 & 0.0018 & F2017 \\
2458506.91924 & 0.9998 & 0.0018 & F2017 \\
2458506.91955 & 1.0011 & 0.0018 & F2017 \\
2458506.91987 & 1.0014 & 0.0018 & F2017 \\
2458506.92019 & 0.9975 & 0.0018 & F2017 \\
2458506.92083 & 1.0005 & 0.0018 & F2017 \\
2458506.92115 & 0.9999 & 0.0018 & F2017 \\
2458506.92147 & 0.9993 & 0.0018 & F2017 \\
2458506.92179 & 1.0016 & 0.0018 & F2017 \\
2458506.92211 & 0.9992 & 0.0018 & F2017 \\
2458471.80417 & 0.9990 & 0.0015 & F1985 \\
2458471.80450 & 1.0014 & 0.0015 & F1985 \\
2458471.80490 & 1.0022 & 0.0015 & F1985 \\
2458471.80521 & 0.9974 & 0.0015 & F1985 \\
2458471.80553 & 0.9985 & 0.0015 & F1985 \\
2458471.80587 & 0.9999 & 0.0015 & F1985 \\
2458471.80617 & 0.9992 & 0.0015 & F1985 \\
2458471.80650 & 1.0023 & 0.0015 & F1985 \\
2458471.80684 & 0.9974 & 0.0015 & F1985 \\
2458471.80718 & 0.9998 & 0.0015 & F1985 \\
2458471.80750 & 1.0004 & 0.0015 & F1985 \\
2458471.80781 & 0.9962 & 0.0015 & F1985 \\
2458471.80817 & 1.0010 & 0.0015 & F1985 \\
2458471.80849 & 0.9993 & 0.0015 & F1985 \\
2458471.80882 & 1.0003 & 0.0015 & F1985 \\
2458471.80914 & 1.0024 & 0.0015 & F1985 \\
2458471.80945 & 0.9999 & 0.0015 & F1985 \\
2458471.80978 & 0.9993 & 0.0015 & F1985 \\
2458471.81010 & 1.0014 & 0.0015 & F1985 \\
2458471.81045 & 1.0004 & 0.0015 & F1985 \\
2458471.81076 & 1.0008 & 0.0015 & F1985 \\
2458471.81109 & 1.0011 & 0.0015 & F1985 \\
2458471.81172 & 0.9999 & 0.0015 & F1985 \\
2458471.81205 & 0.9975 & 0.0015 & F1985 \\
2458471.81236 & 1.0029 & 0.0015 & F1985 \\
2458471.81268 & 0.9987 & 0.0015 & F1985 \\
2458471.81301 & 1.0001 & 0.0015 & F1985 \\
2458471.81332 & 1.0000 & 0.0015 & F1985 \\
2458471.81365 & 1.0015 & 0.0015 & F1985 \\
2458471.81398 & 0.9994 & 0.0015 & F1985 \\
2458471.81429 & 0.9972 & 0.0015 & F1985 \\
2458471.81462 & 0.9985 & 0.0015 & F1985 \\
2458471.81494 & 0.9985 & 0.0015 & F1985 \\
2458471.81525 & 1.0015 & 0.0015 & F1985 \\
2458471.81558 & 0.9998 & 0.0015 & F1985 \\
2458471.81589 & 1.0000 & 0.0015 & F1985 \\
2458471.81621 & 1.0013 & 0.0015 & F1985 \\
2458471.81655 & 1.0006 & 0.0015 & F1985 \\
2458471.81687 & 1.0022 & 0.0015 & F1985 \\
2458471.81720 & 1.0016 & 0.0015 & F1985 \\
2458471.81755 & 1.0011 & 0.0015 & F1985 \\
2458471.81786 & 1.0018 & 0.0015 & F1985 \\
2458471.81819 & 1.0025 & 0.0015 & F1985 \\
2458471.81851 & 0.9998 & 0.0015 & F1985 \\
2458471.81882 & 0.9990 & 0.0015 & F1985 \\
2458471.81915 & 1.0005 & 0.0015 & F1985 \\
2458471.81947 & 0.9980 & 0.0015 & F1985 \\
2458471.81979 & 0.9998 & 0.0015 & F1985 \\
2458471.82010 & 1.0007 & 0.0015 & F1985 \\
2458471.82043 & 0.9985 & 0.0015 & F1985 \\
2458471.82075 & 1.0011 & 0.0015 & F1985 \\
2458471.82108 & 1.0000 & 0.0015 & F1985 \\
2458471.82139 & 1.0002 & 0.0015 & F1985 \\
2458471.82171 & 0.9991 & 0.0015 & F1985 \\
2458471.82203 & 1.0010 & 0.0015 & F1985 \\
2458471.82235 & 1.0021 & 0.0015 & F1985 \\
2458471.82267 & 1.0007 & 0.0015 & F1985 \\
2458471.82300 & 0.9988 & 0.0015 & F1985 \\
2458471.82332 & 0.9985 & 0.0015 & F1985 \\
2458471.82364 & 1.0011 & 0.0015 & F1985 \\
2458471.82398 & 0.9991 & 0.0015 & F1985 \\
2458471.82429 & 0.9988 & 0.0015 & F1985 \\
2458471.82462 & 0.9991 & 0.0015 & F1985 \\
2458471.82494 & 1.0045 & 0.0015 & F1985 \\
2458471.82528 & 0.9997 & 0.0015 & F1985 \\
2458471.82560 & 0.9989 & 0.0015 & F1985 \\
2458471.82593 & 1.0023 & 0.0015 & F1985 \\
2458471.82624 & 0.9980 & 0.0015 & F1985 \\
2458471.82656 & 0.9984 & 0.0015 & F1985 \\
2458471.82689 & 1.0004 & 0.0015 & F1985 \\
2458471.82721 & 1.0010 & 0.0015 & F1985 \\
2458471.82753 & 1.0017 & 0.0015 & F1985 \\
2458471.82786 & 0.9973 & 0.0015 & F1985 \\
2458471.82819 & 0.9954 & 0.0015 & F1985 \\
2458471.82852 & 0.9990 & 0.0015 & F1985 \\
2458471.82883 & 0.9988 & 0.0015 & F1985 \\
2458471.82915 & 0.9987 & 0.0015 & F1985 \\
2458471.82947 & 0.9998 & 0.0015 & F1985 \\
2458471.82979 & 1.0006 & 0.0015 & F1985 \\
2458471.83011 & 0.9985 & 0.0015 & F1985 \\
2458471.83044 & 0.9972 & 0.0015 & F1985 \\
2458471.83076 & 1.0016 & 0.0015 & F1985 \\
2458471.83110 & 0.9992 & 0.0015 & F1985 \\
2458471.83142 & 1.0002 & 0.0015 & F1985 \\
2458471.83175 & 0.9992 & 0.0015 & F1985 \\
2458471.83206 & 0.9998 & 0.0015 & F1985 \\
2458471.83238 & 0.9970 & 0.0015 & F1985 \\
2458471.83271 & 0.9990 & 0.0015 & F1985 \\
2458471.83301 & 0.9999 & 0.0015 & F1985 \\
2458471.83332 & 0.9980 & 0.0015 & F1985 \\
2458471.83366 & 1.0018 & 0.0015 & F1985 \\
2458471.83397 & 1.0020 & 0.0015 & F1985 \\
2458471.83429 & 0.9972 & 0.0015 & F1985 \\
2458471.83462 & 0.9995 & 0.0015 & F1985 \\
2458471.83496 & 0.9996 & 0.0015 & F1985 \\
2458471.83530 & 0.9961 & 0.0015 & F1985 \\
2458471.83562 & 0.9993 & 0.0015 & F1985 \\
2458471.83595 & 1.0010 & 0.0015 & F1985 \\
2458471.83627 & 0.9995 & 0.0015 & F1985 \\
2458471.83659 & 1.0007 & 0.0015 & F1985 \\
2458471.83691 & 0.9998 & 0.0015 & F1985 \\
2458471.83723 & 1.0028 & 0.0015 & F1985 \\
2458471.83755 & 1.0024 & 0.0015 & F1985 \\
2458471.83787 & 0.9997 & 0.0015 & F1985 \\
2458471.83819 & 0.9980 & 0.0015 & F1985 \\
2458471.83851 & 1.0008 & 0.0015 & F1985 \\
2458471.83883 & 1.0006 & 0.0015 & F1985 \\
2458471.83914 & 1.0016 & 0.0015 & F1985 \\
2458471.83947 & 1.0010 & 0.0015 & F1985 \\
2458471.83979 & 1.0017 & 0.0015 & F1985 \\
2458471.84015 & 1.0004 & 0.0015 & F1985 \\
2458471.84047 & 1.0008 & 0.0015 & F1985 \\
2458471.84079 & 1.0005 & 0.0015 & F1985 \\
2458471.84111 & 1.0013 & 0.0015 & F1985 \\
2458471.84143 & 1.0015 & 0.0015 & F1985 \\
2458471.84176 & 1.0006 & 0.0015 & F1985 \\
2458471.84207 & 1.0018 & 0.0015 & F1985 \\
2458471.84240 & 1.0014 & 0.0015 & F1985 \\
2458471.84272 & 1.0018 & 0.0015 & F1985 \\
2458471.84303 & 0.9995 & 0.0015 & F1985 \\
2458471.84336 & 0.9992 & 0.0015 & F1985 \\
2458471.84368 & 1.0013 & 0.0015 & F1985 \\
2458471.84399 & 1.0007 & 0.0015 & F1985 \\
2458471.84433 & 0.9989 & 0.0015 & F1985 \\
2458471.84463 & 0.9997 & 0.0015 & F1985 \\
2458471.84495 & 1.0004 & 0.0015 & F1985 \\
2458471.84528 & 0.9987 & 0.0015 & F1985 \\
2458471.84559 & 0.9986 & 0.0015 & F1985 \\
2458471.84591 & 0.9979 & 0.0015 & F1985 \\
2458471.84624 & 1.0018 & 0.0015 & F1985 \\
2458471.84655 & 0.9996 & 0.0015 & F1985 \\
2458471.84687 & 0.9984 & 0.0015 & F1985 \\
2458471.84722 & 1.0008 & 0.0015 & F1985 \\
2458471.84755 & 1.0005 & 0.0015 & F1985 \\
2458471.84786 & 0.9995 & 0.0015 & F1985 \\
2458471.84818 & 0.9997 & 0.0015 & F1985 \\
2458471.84851 & 0.9995 & 0.0015 & F1985 \\
2458471.84882 & 1.0016 & 0.0015 & F1985 \\
2458471.84914 & 1.0007 & 0.0015 & F1985 \\
2458471.84947 & 1.0015 & 0.0015 & F1985 \\
2458471.84978 & 1.0019 & 0.0015 & F1985 \\
2458471.85010 & 1.0011 & 0.0015 & F1985 \\
2458471.85042 & 0.9975 & 0.0015 & F1985 \\
2458471.85074 & 1.0004 & 0.0015 & F1985 \\
2458471.85106 & 0.9995 & 0.0015 & F1985 \\
2458471.85138 & 0.9997 & 0.0015 & F1985 \\
2458471.85170 & 0.9988 & 0.0015 & F1985 \\
2458471.85202 & 1.0003 & 0.0015 & F1985 \\
2458471.85234 & 0.9990 & 0.0015 & F1985 \\
2458471.85266 & 1.0022 & 0.0015 & F1985 \\
2458471.85299 & 1.0019 & 0.0015 & F1985 \\
2458471.85330 & 0.9999 & 0.0015 & F1985 \\
2458471.85362 & 1.0009 & 0.0015 & F1985 \\
2458471.85395 & 1.0021 & 0.0015 & F1985 \\
2458471.85426 & 0.9971 & 0.0015 & F1985 \\
2458471.85458 & 1.0008 & 0.0015 & F1985 \\
2458471.85491 & 1.0008 & 0.0015 & F1985 \\
2458471.85522 & 0.9981 & 0.0015 & F1985 \\
2458471.85555 & 0.9976 & 0.0015 & F1985 \\
2458471.85587 & 0.9984 & 0.0015 & F1985 \\
2458471.85619 & 0.9977 & 0.0015 & F1985 \\
2458471.85652 & 1.0008 & 0.0015 & F1985 \\
2458471.85685 & 1.0011 & 0.0015 & F1985 \\
2458471.85718 & 1.0009 & 0.0015 & F1985 \\
2458471.85750 & 0.9984 & 0.0015 & F1985 \\
2458471.85781 & 0.9994 & 0.0015 & F1985 \\
2458471.85815 & 0.9946 & 0.0015 & F1985 \\
2458471.85846 & 0.9976 & 0.0015 & F1985 \\
2458471.85877 & 0.9981 & 0.0015 & F1985 \\
2458471.85911 & 0.9966 & 0.0015 & F1985 \\
2458471.85946 & 0.9969 & 0.0015 & F1985 \\
2458471.85976 & 0.9993 & 0.0015 & F1985 \\
2458471.86012 & 0.9980 & 0.0015 & F1985 \\
2458471.86043 & 0.9993 & 0.0015 & F1985 \\
2458471.86076 & 1.0000 & 0.0015 & F1985 \\
2458471.86108 & 1.0003 & 0.0015 & F1985 \\
2458471.86140 & 1.0003 & 0.0015 & F1985 \\
2458471.86172 & 0.9973 & 0.0015 & F1985 \\
2458471.86204 & 0.9977 & 0.0015 & F1985 \\
2458471.86236 & 0.9988 & 0.0015 & F1985 \\
2458471.86267 & 0.9974 & 0.0015 & F1985 \\
2458471.86300 & 0.9982 & 0.0015 & F1985 \\
2458471.86332 & 0.9958 & 0.0015 & F1985 \\
2458471.86366 & 0.9978 & 0.0015 & F1985 \\
2458471.86398 & 0.9987 & 0.0015 & F1985 \\
2458471.86430 & 0.9975 & 0.0015 & F1985 \\
2458471.86464 & 0.9983 & 0.0015 & F1985 \\
2458471.86498 & 0.9958 & 0.0015 & F1985 \\
2458471.86531 & 0.9949 & 0.0015 & F1985 \\
2458471.86564 & 0.9978 & 0.0015 & F1985 \\
2458471.86595 & 0.9961 & 0.0015 & F1985 \\
2458471.86629 & 0.9958 & 0.0015 & F1985 \\
2458471.86662 & 0.9965 & 0.0015 & F1985 \\
2458471.86694 & 0.9954 & 0.0015 & F1985 \\
2458471.86727 & 0.9928 & 0.0015 & F1985 \\
2458471.86759 & 0.9972 & 0.0015 & F1985 \\
2458471.86793 & 0.9969 & 0.0015 & F1985 \\
2458471.86825 & 0.9933 & 0.0015 & F1985 \\
2458471.86860 & 0.9950 & 0.0015 & F1985 \\
2458471.86892 & 0.9933 & 0.0015 & F1985 \\
2458471.86926 & 0.9943 & 0.0015 & F1985 \\
2458471.86957 & 0.9935 & 0.0015 & F1985 \\
2458471.86991 & 0.9946 & 0.0015 & F1985 \\
2458471.87022 & 0.9918 & 0.0015 & F1985 \\
2458471.87054 & 0.9911 & 0.0015 & F1985 \\
2458471.87087 & 0.9912 & 0.0015 & F1985 \\
2458471.87118 & 0.9902 & 0.0015 & F1985 \\
2458471.87149 & 0.9919 & 0.0015 & F1985 \\
2458471.87183 & 0.9895 & 0.0015 & F1985 \\
2458471.87216 & 0.9910 & 0.0015 & F1985 \\
2458471.87249 & 0.9909 & 0.0015 & F1985 \\
2458471.87281 & 0.9893 & 0.0015 & F1985 \\
2458471.87315 & 0.9862 & 0.0015 & F1985 \\
2458471.87347 & 0.9900 & 0.0015 & F1985 \\
2458471.87382 & 0.9877 & 0.0015 & F1985 \\
2458471.87414 & 0.9883 & 0.0015 & F1985 \\
2458471.87446 & 0.9869 & 0.0015 & F1985 \\
2458471.87478 & 0.9881 & 0.0015 & F1985 \\
2458471.87509 & 0.9869 & 0.0015 & F1985 \\
2458471.87542 & 0.9885 & 0.0015 & F1985 \\
2458471.87573 & 0.9846 & 0.0015 & F1985 \\
2458471.87607 & 0.9874 & 0.0015 & F1985 \\
2458471.87638 & 0.9868 & 0.0015 & F1985 \\
2458471.87669 & 0.9881 & 0.0015 & F1985 \\
2458471.87701 & 0.9893 & 0.0015 & F1985 \\
2458471.87734 & 0.9889 & 0.0015 & F1985 \\
2458471.87766 & 0.9891 & 0.0015 & F1985 \\
2458471.87799 & 0.9860 & 0.0015 & F1985 \\
2458471.87830 & 0.9860 & 0.0015 & F1985 \\
2458471.87862 & 0.9879 & 0.0015 & F1985 \\
2458471.87893 & 0.9872 & 0.0015 & F1985 \\
2458471.87926 & 0.9876 & 0.0015 & F1985 \\
2458471.87958 & 0.9875 & 0.0015 & F1985 \\
2458471.87992 & 0.9850 & 0.0015 & F1985 \\
2458471.88024 & 0.9847 & 0.0015 & F1985 \\
2458471.88057 & 0.9871 & 0.0015 & F1985 \\
2458471.88088 & 0.9846 & 0.0015 & F1985 \\
2458471.88120 & 0.9862 & 0.0015 & F1985 \\
2458471.88152 & 0.9853 & 0.0015 & F1985 \\
2458471.88184 & 0.9871 & 0.0015 & F1985 \\
2458471.88216 & 0.9877 & 0.0015 & F1985 \\
2458471.88251 & 0.9838 & 0.0015 & F1985 \\
2458471.88282 & 0.9834 & 0.0015 & F1985 \\
2458471.88315 & 0.9831 & 0.0015 & F1985 \\
2458471.88347 & 0.9821 & 0.0015 & F1985 \\
2458471.88380 & 0.9853 & 0.0015 & F1985 \\
2458471.88412 & 0.9836 & 0.0015 & F1985 \\
2458471.88448 & 0.9850 & 0.0015 & F1985 \\
2458471.88479 & 0.9865 & 0.0015 & F1985 \\
2458471.88512 & 0.9875 & 0.0015 & F1985 \\
2458471.88544 & 0.9844 & 0.0015 & F1985 \\
2458471.88578 & 0.9839 & 0.0015 & F1985 \\
2458471.88610 & 0.9863 & 0.0015 & F1985 \\
2458471.88642 & 0.9871 & 0.0015 & F1985 \\
2458471.88674 & 0.9858 & 0.0015 & F1985 \\
2458471.88706 & 0.9873 & 0.0015 & F1985 \\
2458471.88737 & 0.9868 & 0.0015 & F1985 \\
2458471.88770 & 0.9864 & 0.0015 & F1985 \\
2458471.88803 & 0.9858 & 0.0015 & F1985 \\
2458471.88836 & 0.9848 & 0.0015 & F1985 \\
2458471.88868 & 0.9850 & 0.0015 & F1985 \\
2458471.88902 & 0.9873 & 0.0015 & F1985 \\
2458471.88934 & 0.9875 & 0.0015 & F1985 \\
2458471.88968 & 0.9880 & 0.0015 & F1985 \\
2458471.89000 & 0.9859 & 0.0015 & F1985 \\
2458471.89034 & 0.9876 & 0.0015 & F1985 \\
2458471.89066 & 0.9873 & 0.0015 & F1985 \\
2458471.89098 & 0.9869 & 0.0015 & F1985 \\
2458471.89132 & 0.9843 & 0.0015 & F1985 \\
2458471.89164 & 0.9884 & 0.0015 & F1985 \\
2458471.89197 & 0.9854 & 0.0015 & F1985 \\
2458471.89230 & 0.9880 & 0.0015 & F1985 \\
2458471.89263 & 0.9843 & 0.0015 & F1985 \\
2458471.89295 & 0.9836 & 0.0015 & F1985 \\
2458471.89328 & 0.9860 & 0.0015 & F1985 \\
2458471.89360 & 0.9862 & 0.0015 & F1985 \\
2458471.89391 & 0.9875 & 0.0015 & F1985 \\
2458471.89425 & 0.9823 & 0.0015 & F1985 \\
2458471.89456 & 0.9834 & 0.0015 & F1985 \\
2458471.89488 & 0.9887 & 0.0015 & F1985 \\
2458471.89520 & 0.9829 & 0.0015 & F1985 \\
2458471.89552 & 0.9839 & 0.0015 & F1985 \\
2458471.89585 & 0.9840 & 0.0015 & F1985 \\
2458471.89617 & 0.9849 & 0.0015 & F1985 \\
2458471.89649 & 0.9859 & 0.0015 & F1985 \\
2458471.89681 & 0.9877 & 0.0015 & F1985 \\
2458471.89713 & 0.9848 & 0.0015 & F1985 \\
2458471.89744 & 0.9828 & 0.0015 & F1985 \\
2458471.89780 & 0.9835 & 0.0015 & F1985 \\
2458471.89812 & 0.9853 & 0.0015 & F1985 \\
2458471.89844 & 0.9827 & 0.0015 & F1985 \\
2458471.89876 & 0.9821 & 0.0015 & F1985 \\
2458471.89912 & 0.9853 & 0.0015 & F1985 \\
2458471.89943 & 0.9874 & 0.0015 & F1985 \\
2458471.89976 & 0.9843 & 0.0015 & F1985 \\
2458471.90007 & 0.9853 & 0.0015 & F1985 \\
2458471.90041 & 0.9827 & 0.0015 & F1985 \\
2458471.90072 & 0.9843 & 0.0015 & F1985 \\
2458471.90104 & 0.9846 & 0.0015 & F1985 \\
2458471.90137 & 0.9844 & 0.0015 & F1985 \\
2458471.90168 & 0.9870 & 0.0015 & F1985 \\
2458471.90200 & 0.9863 & 0.0015 & F1985 \\
2458471.90233 & 0.9845 & 0.0015 & F1985 \\
2458471.90265 & 0.9827 & 0.0015 & F1985 \\
2458471.90296 & 0.9849 & 0.0015 & F1985 \\
2458471.90329 & 0.9848 & 0.0015 & F1985 \\
2458471.90361 & 0.9833 & 0.0015 & F1985 \\
2458471.90394 & 0.9835 & 0.0015 & F1985 \\
2458471.90425 & 0.9833 & 0.0015 & F1985 \\
2458471.90457 & 0.9837 & 0.0015 & F1985 \\
2458471.90490 & 0.9854 & 0.0015 & F1985 \\
2458471.90522 & 0.9863 & 0.0015 & F1985 \\
2458471.90556 & 0.9834 & 0.0015 & F1985 \\
2458471.90588 & 0.9809 & 0.0015 & F1985 \\
2458471.90624 & 0.9866 & 0.0015 & F1985 \\
2458471.90655 & 0.9839 & 0.0015 & F1985 \\
2458471.90690 & 0.9870 & 0.0015 & F1985 \\
2458471.90722 & 0.9849 & 0.0015 & F1985 \\
2458471.90755 & 0.9835 & 0.0015 & F1985 \\
2458471.90787 & 0.9848 & 0.0015 & F1985 \\
2458471.90817 & 0.9854 & 0.0015 & F1985 \\
2458471.90851 & 0.9820 & 0.0015 & F1985 \\
2458471.90882 & 0.9842 & 0.0015 & F1985 \\
2458471.90914 & 0.9815 & 0.0015 & F1985 \\
2458471.90947 & 0.9843 & 0.0015 & F1985 \\
2458471.90980 & 0.9847 & 0.0015 & F1985 \\
2458471.91013 & 0.9837 & 0.0015 & F1985 \\
2458471.91045 & 0.9840 & 0.0015 & F1985 \\
2458471.91077 & 0.9869 & 0.0015 & F1985 \\
2458471.91109 & 0.9865 & 0.0015 & F1985 \\
2458471.91141 & 0.9811 & 0.0015 & F1985 \\
2458471.91173 & 0.9828 & 0.0015 & F1985 \\
2458471.91205 & 0.9839 & 0.0015 & F1985 \\
2458471.91236 & 0.9865 & 0.0015 & F1985 \\
2458471.91272 & 0.9838 & 0.0015 & F1985 \\
2458471.91303 & 0.9840 & 0.0015 & F1985 \\
2458471.91336 & 0.9830 & 0.0015 & F1985 \\
2458471.91368 & 0.9847 & 0.0015 & F1985 \\
2458471.91399 & 0.9869 & 0.0015 & F1985 \\
2458471.91432 & 0.9854 & 0.0015 & F1985 \\
2458471.91464 & 0.9840 & 0.0015 & F1985 \\
2458471.91497 & 0.9826 & 0.0015 & F1985 \\
2458471.91530 & 0.9853 & 0.0015 & F1985 \\
2458471.91563 & 0.9843 & 0.0015 & F1985 \\
2458471.91597 & 0.9827 & 0.0015 & F1985 \\
2458471.91628 & 0.9823 & 0.0015 & F1985 \\
2458471.91661 & 0.9836 & 0.0015 & F1985 \\
2458471.91693 & 0.9831 & 0.0015 & F1985 \\
2458471.91725 & 0.9841 & 0.0015 & F1985 \\
2458471.91757 & 0.9868 & 0.0015 & F1985 \\
2458471.91789 & 0.9834 & 0.0015 & F1985 \\
2458471.91822 & 0.9816 & 0.0015 & F1985 \\
2458471.91854 & 0.9845 & 0.0015 & F1985 \\
2458471.91887 & 0.9826 & 0.0015 & F1985 \\
2458471.91920 & 0.9851 & 0.0015 & F1985 \\
2458471.91954 & 0.9818 & 0.0015 & F1985 \\
2458471.91985 & 0.9870 & 0.0015 & F1985 \\
2458471.92017 & 0.9851 & 0.0015 & F1985 \\
2458471.92050 & 0.9809 & 0.0015 & F1985 \\
2458471.92083 & 0.9853 & 0.0015 & F1985 \\
2458471.92116 & 0.9806 & 0.0015 & F1985 \\
2458471.92148 & 0.9824 & 0.0015 & F1985 \\
2458471.92179 & 0.9821 & 0.0015 & F1985 \\
2458471.92214 & 0.9849 & 0.0015 & F1985 \\
2458471.92247 & 0.9853 & 0.0015 & F1985 \\
2458471.92280 & 0.9828 & 0.0015 & F1985 \\
2458471.92314 & 0.9839 & 0.0015 & F1985 \\
2458471.92345 & 0.9818 & 0.0015 & F1985 \\
2458471.92377 & 0.9820 & 0.0015 & F1985 \\
2458471.92409 & 0.9838 & 0.0015 & F1985 \\
2458471.92441 & 0.9838 & 0.0015 & F1985 \\
2458471.92472 & 0.9827 & 0.0015 & F1985 \\
2458471.92506 & 0.9853 & 0.0015 & F1985 \\
2458471.92539 & 0.9833 & 0.0015 & F1985 \\
2458471.92572 & 0.9842 & 0.0015 & F1985 \\
2458471.92603 & 0.9857 & 0.0015 & F1985 \\
2458471.92636 & 0.9837 & 0.0015 & F1985 \\
2458471.92668 & 0.9860 & 0.0015 & F1985 \\
2458471.92699 & 0.9852 & 0.0015 & F1985 \\
2458471.92732 & 0.9832 & 0.0015 & F1985 \\
2458471.92764 & 0.9817 & 0.0015 & F1985 \\
2458471.92799 & 0.9811 & 0.0015 & F1985 \\
2458471.92830 & 0.9866 & 0.0015 & F1985 \\
2458471.92862 & 0.9853 & 0.0015 & F1985 \\
2458471.92896 & 0.9861 & 0.0015 & F1985 \\
2458471.92930 & 0.9848 & 0.0015 & F1985 \\
2458471.92961 & 0.9850 & 0.0015 & F1985 \\
2458471.92993 & 0.9827 & 0.0015 & F1985 \\
2458471.93026 & 0.9827 & 0.0015 & F1985 \\
2458471.93057 & 0.9842 & 0.0015 & F1985 \\
2458471.93091 & 0.9845 & 0.0015 & F1985 \\
2458471.93124 & 0.9827 & 0.0015 & F1985 \\
2458471.93155 & 0.9837 & 0.0015 & F1985 \\
2458471.93188 & 0.9831 & 0.0015 & F1985 \\
2458471.93220 & 0.9829 & 0.0015 & F1985 \\
2458471.93251 & 0.9847 & 0.0015 & F1985 \\
2458471.93284 & 0.9838 & 0.0015 & F1985 \\
2458471.93315 & 0.9842 & 0.0015 & F1985 \\
2458471.93347 & 0.9867 & 0.0015 & F1985 \\
2458471.93380 & 0.9819 & 0.0015 & F1985 \\
2458471.93411 & 0.9864 & 0.0015 & F1985 \\
2458471.93444 & 0.9823 & 0.0015 & F1985 \\
2458471.93476 & 0.9861 & 0.0015 & F1985 \\
2458471.93508 & 0.9831 & 0.0015 & F1985 \\
2458471.93540 & 0.9805 & 0.0015 & F1985 \\
2458471.93572 & 0.9841 & 0.0015 & F1985 \\
2458471.93604 & 0.9822 & 0.0015 & F1985 \\
2458471.93635 & 0.9845 & 0.0015 & F1985 \\
2458471.93668 & 0.9843 & 0.0015 & F1985 \\
2458471.93700 & 0.9864 & 0.0015 & F1985 \\
2458471.93732 & 0.9858 & 0.0015 & F1985 \\
2458471.93764 & 0.9852 & 0.0015 & F1985 \\
2458471.93795 & 0.9819 & 0.0015 & F1985 \\
2458471.93828 & 0.9848 & 0.0015 & F1985 \\
2458471.93860 & 0.9818 & 0.0015 & F1985 \\
2458471.93892 & 0.9799 & 0.0015 & F1985 \\
2458471.93924 & 0.9827 & 0.0015 & F1985 \\
2458471.93955 & 0.9828 & 0.0015 & F1985 \\
2458471.93989 & 0.9825 & 0.0015 & F1985 \\
2458471.94021 & 0.9823 & 0.0015 & F1985 \\
2458471.94052 & 0.9845 & 0.0015 & F1985 \\
2458471.94086 & 0.9851 & 0.0015 & F1985 \\
2458471.94119 & 0.9843 & 0.0015 & F1985 \\
2458471.94151 & 0.9858 & 0.0015 & F1985 \\
2458471.94182 & 0.9866 & 0.0015 & F1985 \\
2458471.94214 & 0.9842 & 0.0015 & F1985 \\
2458471.94245 & 0.9817 & 0.0015 & F1985 \\
2458471.94278 & 0.9833 & 0.0015 & F1985 \\
2458471.94310 & 0.9855 & 0.0015 & F1985 \\
2458471.94344 & 0.9813 & 0.0015 & F1985 \\
2458471.94376 & 0.9835 & 0.0015 & F1985 \\
2458471.94409 & 0.9819 & 0.0015 & F1985 \\
2458471.94442 & 0.9870 & 0.0015 & F1985 \\
2458471.94475 & 0.9844 & 0.0015 & F1985 \\
2458471.94539 & 0.9851 & 0.0015 & F1985 \\
2458471.94573 & 0.9838 & 0.0015 & F1985 \\
2458471.94605 & 0.9857 & 0.0015 & F1985 \\
2458471.94638 & 0.9853 & 0.0015 & F1985 \\
2458471.94670 & 0.9828 & 0.0015 & F1985 \\
2458471.94702 & 0.9841 & 0.0015 & F1985 \\
2458471.94734 & 0.9852 & 0.0015 & F1985 \\
2458471.94766 & 0.9859 & 0.0015 & F1985 \\
2458471.94800 & 0.9825 & 0.0015 & F1985 \\
2458471.94832 & 0.9866 & 0.0015 & F1985 \\
2458471.94865 & 0.9831 & 0.0015 & F1985 \\
2458471.94898 & 0.9819 & 0.0015 & F1985 \\
2458471.94931 & 0.9834 & 0.0015 & F1985 \\
2458471.94963 & 0.9848 & 0.0015 & F1985 \\
2458471.94994 & 0.9837 & 0.0015 & F1985 \\
2458471.95027 & 0.9834 & 0.0015 & F1985 \\
2458471.95058 & 0.9821 & 0.0015 & F1985 \\
2458471.95090 & 0.9800 & 0.0015 & F1985 \\
2458471.95124 & 0.9827 & 0.0015 & F1985 \\
2458471.95157 & 0.9851 & 0.0015 & F1985 \\
2458471.95190 & 0.9847 & 0.0015 & F1985 \\
2458471.95221 & 0.9859 & 0.0015 & F1985 \\
2458471.95254 & 0.9841 & 0.0015 & F1985 \\
2458471.95286 & 0.9819 & 0.0015 & F1985 \\
2458471.95318 & 0.9839 & 0.0015 & F1985 \\
2458471.95351 & 0.9842 & 0.0015 & F1985 \\
2458471.95386 & 0.9847 & 0.0015 & F1985 \\
2458471.95450 & 0.9839 & 0.0015 & F1985 \\
2458471.95484 & 0.9863 & 0.0015 & F1985 \\
2458471.95516 & 0.9845 & 0.0015 & F1985 \\
2458471.95549 & 0.9817 & 0.0015 & F1985 \\
2458471.95582 & 0.9826 & 0.0015 & F1985 \\
2458471.95615 & 0.9857 & 0.0015 & F1985 \\
2458471.95647 & 0.9854 & 0.0015 & F1985 \\
2458471.95680 & 0.9871 & 0.0015 & F1985 \\
2458471.95712 & 0.9865 & 0.0015 & F1985 \\
2458471.95743 & 0.9861 & 0.0015 & F1985 \\
2458471.95776 & 0.9857 & 0.0015 & F1985 \\
2458471.95808 & 0.9839 & 0.0015 & F1985 \\
2458471.95839 & 0.9821 & 0.0015 & F1985 \\
2458471.95872 & 0.9807 & 0.0015 & F1985 \\
2458471.95903 & 0.9860 & 0.0015 & F1985 \\
2458471.95935 & 0.9848 & 0.0015 & F1985 \\
2458471.95968 & 0.9864 & 0.0015 & F1985 \\
2458471.95999 & 0.9867 & 0.0015 & F1985 \\
2458471.96031 & 0.9901 & 0.0015 & F1985 \\
2458471.96064 & 0.9849 & 0.0015 & F1985 \\
2458471.96095 & 0.9850 & 0.0015 & F1985 \\
2458471.96128 & 0.9833 & 0.0015 & F1985 \\
2458471.96160 & 0.9850 & 0.0015 & F1985 \\
2458471.96192 & 0.9834 & 0.0015 & F1985 \\
2458471.96224 & 0.9860 & 0.0015 & F1985 \\
2458471.96256 & 0.9846 & 0.0015 & F1985 \\
2458471.96288 & 0.9837 & 0.0015 & F1985 \\
2458471.96322 & 0.9864 & 0.0015 & F1985 \\
2458471.96354 & 0.9852 & 0.0015 & F1985 \\
2458471.96387 & 0.9862 & 0.0015 & F1985 \\
2458471.96420 & 0.9862 & 0.0015 & F1985 \\
2458471.96453 & 0.9823 & 0.0015 & F1985 \\
2458471.96485 & 0.9848 & 0.0015 & F1985 \\
2458471.96518 & 0.9836 & 0.0015 & F1985 \\
2458471.96549 & 0.9875 & 0.0015 & F1985 \\
2458471.96580 & 0.9869 & 0.0015 & F1985 \\
2458471.96612 & 0.9849 & 0.0015 & F1985 \\
2458471.96645 & 0.9854 & 0.0015 & F1985 \\
2458471.96678 & 0.9832 & 0.0015 & F1985 \\
2458471.96712 & 0.9880 & 0.0015 & F1985 \\
2458471.96743 & 0.9862 & 0.0015 & F1985 \\
2458471.96777 & 0.9880 & 0.0015 & F1985 \\
2458471.96810 & 0.9867 & 0.0015 & F1985 \\
2458471.96843 & 0.9866 & 0.0015 & F1985 \\
2458471.96875 & 0.9874 & 0.0015 & F1985 \\
2458471.96908 & 0.9865 & 0.0015 & F1985 \\
2458471.96941 & 0.9888 & 0.0015 & F1985 \\
2458471.96973 & 0.9882 & 0.0015 & F1985 \\
2458471.97007 & 0.9864 & 0.0015 & F1985 \\
2458471.97040 & 0.9876 & 0.0015 & F1985 \\
2458471.97072 & 0.9871 & 0.0015 & F1985 \\
2458471.97106 & 0.9870 & 0.0015 & F1985 \\
2458471.97138 & 0.9892 & 0.0015 & F1985 \\
2458471.97169 & 0.9846 & 0.0015 & F1985 \\
2458471.97202 & 0.9883 & 0.0015 & F1985 \\
2458471.97233 & 0.9877 & 0.0015 & F1985 \\
2458471.97265 & 0.9895 & 0.0015 & F1985 \\
2458471.97298 & 0.9905 & 0.0015 & F1985 \\
2458471.97329 & 0.9889 & 0.0015 & F1985 \\
2458471.97361 & 0.9916 & 0.0015 & F1985 \\
2458471.97393 & 0.9901 & 0.0015 & F1985 \\
2458471.97425 & 0.9895 & 0.0015 & F1985 \\
2458471.97457 & 0.9943 & 0.0015 & F1985 \\
2458471.97489 & 0.9905 & 0.0015 & F1985 \\
2458471.97521 & 0.9922 & 0.0015 & F1985 \\
2458471.97553 & 0.9914 & 0.0015 & F1985 \\
2458471.97585 & 0.9933 & 0.0015 & F1985 \\
2458471.97618 & 0.9923 & 0.0015 & F1985 \\
2458471.97652 & 0.9933 & 0.0015 & F1985 \\
2458471.97684 & 0.9948 & 0.0015 & F1985 \\
2458471.97717 & 0.9935 & 0.0015 & F1985 \\
2458471.97748 & 0.9914 & 0.0015 & F1985 \\
2458471.97781 & 0.9963 & 0.0015 & F1985 \\
2458471.97815 & 0.9941 & 0.0015 & F1985 \\
2458471.97846 & 0.9957 & 0.0015 & F1985 \\
2458471.97879 & 0.9940 & 0.0015 & F1985 \\
2458471.97912 & 0.9921 & 0.0015 & F1985 \\
2458471.97946 & 0.9960 & 0.0015 & F1985 \\
2458471.97977 & 0.9991 & 0.0015 & F1985 \\
2458471.98011 & 0.9959 & 0.0015 & F1985 \\
2458471.98044 & 0.9996 & 0.0015 & F1985 \\
2458471.98075 & 0.9989 & 0.0015 & F1985 \\
2458471.98108 & 0.9957 & 0.0015 & F1985 \\
2458471.98142 & 0.9971 & 0.0015 & F1985 \\
2458471.98175 & 0.9950 & 0.0015 & F1985 \\
2458471.98208 & 0.9986 & 0.0015 & F1985 \\
2458471.98244 & 0.9978 & 0.0015 & F1985 \\
2458471.98276 & 1.0002 & 0.0015 & F1985 \\
2458471.98307 & 0.9956 & 0.0015 & F1985 \\
2458471.98339 & 0.9978 & 0.0015 & F1985 \\
2458471.98373 & 0.9971 & 0.0015 & F1985 \\
2458471.98406 & 0.9968 & 0.0015 & F1985 \\
2458471.98439 & 0.9989 & 0.0015 & F1985 \\
2458471.98471 & 0.9995 & 0.0015 & F1985 \\
2458471.98502 & 0.9976 & 0.0015 & F1985 \\
2458471.98535 & 0.9991 & 0.0015 & F1985 \\
2458471.98566 & 0.9986 & 0.0015 & F1985 \\
2458471.98599 & 0.9998 & 0.0015 & F1985 \\
2458471.98634 & 1.0004 & 0.0015 & F1985 \\
2458471.98669 & 0.9992 & 0.0015 & F1985 \\
2458471.98700 & 0.9983 & 0.0015 & F1985 \\
2458471.98733 & 0.9980 & 0.0015 & F1985 \\
2458471.98768 & 1.0004 & 0.0015 & F1985 \\
2458471.98800 & 0.9990 & 0.0015 & F1985 \\
2458471.98831 & 0.9974 & 0.0015 & F1985 \\
2458471.98866 & 0.9961 & 0.0015 & F1985 \\
2458471.98898 & 0.9990 & 0.0015 & F1985 \\
2458471.98931 & 0.9986 & 0.0015 & F1985 \\
2458471.98964 & 0.9960 & 0.0015 & F1985 \\
2458471.98997 & 0.9992 & 0.0015 & F1985 \\
2458471.99029 & 0.9967 & 0.0015 & F1985 \\
2458471.99060 & 0.9991 & 0.0015 & F1985 \\
2458471.99094 & 1.0005 & 0.0015 & F1985 \\
2458471.99131 & 0.9968 & 0.0015 & F1985 \\
2458471.99163 & 1.0006 & 0.0015 & F1985 \\
2458471.99196 & 0.9998 & 0.0015 & F1985 \\
2458471.99229 & 0.9995 & 0.0015 & F1985 \\
2458471.99262 & 0.9969 & 0.0015 & F1985 \\
2458471.99293 & 0.9956 & 0.0015 & F1985 \\
2458471.99325 & 0.9989 & 0.0015 & F1985 \\
2458471.99358 & 0.9991 & 0.0015 & F1985 \\
2458471.99389 & 0.9970 & 0.0015 & F1985 \\
2458471.99422 & 0.9957 & 0.0015 & F1985 \\
2458471.99454 & 0.9980 & 0.0015 & F1985 \\
2458471.99485 & 1.0002 & 0.0015 & F1985 \\
2458471.99518 & 0.9967 & 0.0015 & F1985 \\
2458471.99549 & 1.0000 & 0.0015 & F1985 \\
2458471.99582 & 0.9976 & 0.0015 & F1985 \\
2458471.99615 & 1.0018 & 0.0015 & F1985 \\
2458471.99648 & 1.0005 & 0.0015 & F1985 \\
2458471.99683 & 1.0023 & 0.0015 & F1985 \\
2458471.99714 & 1.0021 & 0.0015 & F1985 \\
2458471.99747 & 0.9973 & 0.0015 & F1985 \\
2458471.99779 & 0.9989 & 0.0015 & F1985 \\
2458471.99810 & 0.9954 & 0.0015 & F1985 \\
2458471.99843 & 0.9955 & 0.0015 & F1985 \\
2458471.99910 & 1.0008 & 0.0015 & F1985 \\
2458471.99941 & 1.0012 & 0.0015 & F1985 \\
2458471.99975 & 1.0036 & 0.0015 & F1985 \\
2458472.00007 & 0.9995 & 0.0015 & F1985 \\
2458472.00040 & 1.0013 & 0.0015 & F1985 \\
2458472.00073 & 0.9995 & 0.0015 & F1985 \\
2458472.00105 & 0.9981 & 0.0015 & F1985 \\
2458472.00138 & 1.0034 & 0.0015 & F1985 \\
2458472.00171 & 0.9987 & 0.0015 & F1985 \\
2458472.00204 & 0.9976 & 0.0015 & F1985 \\
2458472.00236 & 0.9976 & 0.0015 & F1985 \\
2458472.00270 & 0.9998 & 0.0015 & F1985 \\
2458472.00304 & 1.0024 & 0.0015 & F1985 \\
2458472.00335 & 0.9980 & 0.0015 & F1985 \\
2458472.00368 & 1.0012 & 0.0015 & F1985 \\
2458472.00402 & 0.9994 & 0.0015 & F1985 \\
2458472.00433 & 1.0021 & 0.0015 & F1985 \\
2458472.00500 & 0.9987 & 0.0015 & F1985 \\
2458472.00532 & 1.0002 & 0.0015 & F1985 \\
2458472.00564 & 1.0010 & 0.0015 & F1985 \\
2458472.00596 & 1.0019 & 0.0015 & F1985 \\
2458472.00628 & 0.9994 & 0.0015 & F1985 \\
2458472.00660 & 1.0013 & 0.0015 & F1985 \\
2458472.00725 & 0.9959 & 0.0015 & F1985 \\
2458472.00757 & 0.9987 & 0.0015 & F1985 \\
2458472.00788 & 0.9989 & 0.0015 & F1985 \\
2458472.00821 & 0.9996 & 0.0015 & F1985 \\
2458472.00852 & 0.9967 & 0.0015 & F1985 \\
2458472.00885 & 0.9990 & 0.0015 & F1985 \\
2458472.00917 & 1.0018 & 0.0015 & F1985 \\
2458472.00951 & 0.9983 & 0.0015 & F1985 \\
2458472.00983 & 0.9981 & 0.0015 & F1985 \\
2458472.01015 & 0.9961 & 0.0015 & F1985 \\
2458472.01048 & 0.9954 & 0.0015 & F1985 \\
2458472.01079 & 0.9939 & 0.0015 & F1985 \\
2458472.01145 & 0.9986 & 0.0015 & F1985 \\
2458472.01176 & 0.9979 & 0.0015 & F1985 \\
2458472.01206 & 0.9967 & 0.0015 & F1985 \\
2458472.01239 & 0.9985 & 0.0015 & F1985 \\
2458472.01272 & 1.0017 & 0.0015 & F1985 \\
2458472.01307 & 0.9977 & 0.0015 & F1985 \\
2458472.01339 & 1.0025 & 0.0015 & F1985 \\
2458472.01374 & 0.9972 & 0.0015 & F1985 \\
2458472.01407 & 0.9959 & 0.0015 & F1985 \\
2458472.01439 & 0.9966 & 0.0015 & F1985 \\
2458472.01473 & 0.9946 & 0.0015 & F1985 \\
2458472.01505 & 0.9978 & 0.0015 & F1985 \\
2458472.01537 & 0.9969 & 0.0015 & F1985 \\
2458472.01571 & 1.0006 & 0.0015 & F1985 \\
2458472.01636 & 0.9953 & 0.0015 & F1985 \\
2458472.01669 & 0.9990 & 0.0015 & F1985 \\
2458472.01700 & 0.9975 & 0.0015 & F1985 \\
2458472.01735 & 0.9962 & 0.0015 & F1985 \\
2458077.80930 & 1.0008 & 0.0013 & F1624 \\
2458077.80968 & 1.0012 & 0.0013 & F1624 \\
2458077.81004 & 1.0002 & 0.0013 & F1624 \\
2458077.81041 & 0.9988 & 0.0013 & F1624 \\
2458077.81078 & 0.9982 & 0.0013 & F1624 \\
2458077.81112 & 1.0004 & 0.0013 & F1624 \\
2458077.81147 & 0.9989 & 0.0013 & F1624 \\
2458077.81182 & 0.9990 & 0.0013 & F1624 \\
2458077.81215 & 0.9997 & 0.0013 & F1624 \\
2458077.81252 & 1.0019 & 0.0013 & F1624 \\
2458077.81288 & 0.9997 & 0.0013 & F1624 \\
2458077.81325 & 1.0027 & 0.0013 & F1624 \\
2458077.81362 & 1.0000 & 0.0013 & F1624 \\
2458077.81398 & 1.0025 & 0.0013 & F1624 \\
2458077.81434 & 0.9969 & 0.0013 & F1624 \\
2458077.81468 & 1.0002 & 0.0013 & F1624 \\
2458077.81501 & 1.0000 & 0.0013 & F1624 \\
2458077.81537 & 0.9987 & 0.0013 & F1624 \\
2458077.81573 & 0.9991 & 0.0013 & F1624 \\
2458077.81609 & 1.0029 & 0.0013 & F1624 \\
2458077.81644 & 0.9990 & 0.0013 & F1624 \\
2458077.81679 & 0.9998 & 0.0013 & F1624 \\
2458077.81715 & 0.9986 & 0.0013 & F1624 \\
2458077.81752 & 0.9997 & 0.0013 & F1624 \\
2458077.81789 & 1.0017 & 0.0013 & F1624 \\
2458077.81825 & 0.9993 & 0.0013 & F1624 \\
2458077.81861 & 1.0006 & 0.0013 & F1624 \\
2458077.81897 & 1.0022 & 0.0013 & F1624 \\
2458077.81931 & 0.9989 & 0.0013 & F1624 \\
2458077.81965 & 0.9994 & 0.0013 & F1624 \\
2458077.82000 & 1.0012 & 0.0013 & F1624 \\
2458077.82035 & 0.9993 & 0.0013 & F1624 \\
2458077.82072 & 0.9984 & 0.0013 & F1624 \\
2458077.82107 & 1.0023 & 0.0013 & F1624 \\
2458077.82140 & 0.9998 & 0.0013 & F1624 \\
2458077.82175 & 0.9985 & 0.0013 & F1624 \\
2458077.82210 & 1.0004 & 0.0013 & F1624 \\
2458077.82243 & 1.0004 & 0.0013 & F1624 \\
2458077.82278 & 0.9998 & 0.0013 & F1624 \\
2458077.82314 & 0.9996 & 0.0013 & F1624 \\
2458077.82351 & 1.0013 & 0.0013 & F1624 \\
2458077.82388 & 1.0023 & 0.0013 & F1624 \\
2458077.82425 & 1.0014 & 0.0013 & F1624 \\
2458077.82462 & 1.0001 & 0.0013 & F1624 \\
2458077.82498 & 1.0007 & 0.0013 & F1624 \\
2458077.82534 & 0.9988 & 0.0013 & F1624 \\
2458077.82569 & 1.0012 & 0.0013 & F1624 \\
2458077.82602 & 1.0014 & 0.0013 & F1624 \\
2458077.82638 & 0.9997 & 0.0013 & F1624 \\
2458077.82674 & 1.0010 & 0.0013 & F1624 \\
2458077.82709 & 1.0015 & 0.0013 & F1624 \\
2458077.82744 & 1.0033 & 0.0013 & F1624 \\
2458077.82782 & 1.0015 & 0.0013 & F1624 \\
2458077.82819 & 0.9994 & 0.0013 & F1624 \\
2458077.82853 & 1.0021 & 0.0013 & F1624 \\
2458077.82889 & 0.9985 & 0.0013 & F1624 \\
2458077.82924 & 1.0002 & 0.0013 & F1624 \\
2458077.82960 & 0.9987 & 0.0013 & F1624 \\
2458077.82993 & 1.0031 & 0.0013 & F1624 \\
2458077.83028 & 0.9980 & 0.0013 & F1624 \\
2458077.83065 & 1.0000 & 0.0013 & F1624 \\
2458077.83100 & 1.0010 & 0.0013 & F1624 \\
2458077.83136 & 1.0011 & 0.0013 & F1624 \\
2458077.83173 & 1.0010 & 0.0013 & F1624 \\
2458077.83209 & 0.9986 & 0.0013 & F1624 \\
2458077.83242 & 0.9977 & 0.0013 & F1624 \\
2458077.83277 & 1.0006 & 0.0013 & F1624 \\
2458077.83314 & 1.0004 & 0.0013 & F1624 \\
2458077.83349 & 0.9981 & 0.0013 & F1624 \\
2458077.83383 & 0.9995 & 0.0013 & F1624 \\
2458077.83419 & 1.0002 & 0.0013 & F1624 \\
2458077.83455 & 1.0006 & 0.0013 & F1624 \\
2458077.83491 & 0.9998 & 0.0013 & F1624 \\
2458077.83526 & 0.9984 & 0.0013 & F1624 \\
2458077.83560 & 0.9992 & 0.0013 & F1624 \\
2458077.83598 & 0.9983 & 0.0013 & F1624 \\
2458077.83633 & 1.0000 & 0.0013 & F1624 \\
2458077.83669 & 1.0016 & 0.0013 & F1624 \\
2458077.83706 & 1.0001 & 0.0013 & F1624 \\
2458077.83743 & 0.9971 & 0.0013 & F1624 \\
2458077.83780 & 1.0006 & 0.0013 & F1624 \\
2458077.83815 & 0.9995 & 0.0013 & F1624 \\
2458077.83852 & 0.9984 & 0.0013 & F1624 \\
2458077.83889 & 0.9994 & 0.0013 & F1624 \\
2458077.83925 & 0.9998 & 0.0013 & F1624 \\
2458077.83959 & 1.0003 & 0.0013 & F1624 \\
2458077.83995 & 1.0022 & 0.0013 & F1624 \\
2458077.84030 & 1.0007 & 0.0013 & F1624 \\
2458077.84066 & 0.9992 & 0.0013 & F1624 \\
2458077.84101 & 0.9986 & 0.0013 & F1624 \\
2458077.84135 & 0.9979 & 0.0013 & F1624 \\
2458077.84172 & 0.9999 & 0.0013 & F1624 \\
2458077.84209 & 0.9988 & 0.0013 & F1624 \\
2458077.84245 & 0.9994 & 0.0013 & F1624 \\
2458077.84282 & 0.9998 & 0.0013 & F1624 \\
2458077.84317 & 0.9991 & 0.0013 & F1624 \\
2458077.84353 & 0.9994 & 0.0013 & F1624 \\
2458077.84390 & 0.9986 & 0.0013 & F1624 \\
2458077.84426 & 0.9995 & 0.0013 & F1624 \\
2458077.84461 & 0.9996 & 0.0013 & F1624 \\
2458077.84495 & 1.0003 & 0.0013 & F1624 \\
2458077.84529 & 1.0023 & 0.0013 & F1624 \\
2458077.84565 & 0.9995 & 0.0013 & F1624 \\
2458077.84601 & 1.0000 & 0.0013 & F1624 \\
2458077.84638 & 1.0011 & 0.0013 & F1624 \\
2458077.84672 & 1.0005 & 0.0013 & F1624 \\
2458077.84707 & 1.0017 & 0.0013 & F1624 \\
2458077.84745 & 1.0026 & 0.0013 & F1624 \\
2458077.84786 & 0.9975 & 0.0013 & F1624 \\
2458077.84822 & 1.0001 & 0.0013 & F1624 \\
2458077.84859 & 1.0003 & 0.0013 & F1624 \\
2458077.84895 & 1.0008 & 0.0013 & F1624 \\
2458077.84929 & 1.0019 & 0.0013 & F1624 \\
2458077.84963 & 1.0020 & 0.0013 & F1624 \\
2458077.84998 & 0.9997 & 0.0013 & F1624 \\
2458077.85035 & 1.0025 & 0.0013 & F1624 \\
2458077.85071 & 1.0031 & 0.0013 & F1624 \\
2458077.85107 & 0.9985 & 0.0013 & F1624 \\
2458077.85144 & 1.0016 & 0.0013 & F1624 \\
2458077.85181 & 0.9997 & 0.0013 & F1624 \\
2458077.85218 & 1.0016 & 0.0013 & F1624 \\
2458077.85255 & 1.0013 & 0.0013 & F1624 \\
2458077.85293 & 1.0013 & 0.0013 & F1624 \\
2458077.85329 & 1.0026 & 0.0013 & F1624 \\
2458077.85366 & 0.9999 & 0.0013 & F1624 \\
2458077.85403 & 0.9995 & 0.0013 & F1624 \\
2458077.85439 & 1.0015 & 0.0013 & F1624 \\
2458077.85476 & 1.0009 & 0.0013 & F1624 \\
2458077.85514 & 0.9998 & 0.0013 & F1624 \\
2458077.85549 & 1.0009 & 0.0013 & F1624 \\
2458077.85584 & 1.0010 & 0.0013 & F1624 \\
2458077.85622 & 1.0004 & 0.0013 & F1624 \\
2458077.85658 & 0.9994 & 0.0013 & F1624 \\
2458077.85693 & 1.0014 & 0.0013 & F1624 \\
2458077.85727 & 0.9998 & 0.0013 & F1624 \\
2458077.85764 & 1.0004 & 0.0013 & F1624 \\
2458077.85800 & 0.9996 & 0.0013 & F1624 \\
2458077.85836 & 1.0029 & 0.0013 & F1624 \\
2458077.85870 & 0.9997 & 0.0013 & F1624 \\
2458077.85907 & 0.9999 & 0.0013 & F1624 \\
2458077.85941 & 1.0014 & 0.0013 & F1624 \\
2458077.85976 & 0.9990 & 0.0013 & F1624 \\
2458077.86012 & 0.9997 & 0.0013 & F1624 \\
2458077.86049 & 0.9991 & 0.0013 & F1624 \\
2458077.86086 & 0.9998 & 0.0013 & F1624 \\
2458077.86120 & 0.9987 & 0.0013 & F1624 \\
2458077.86157 & 1.0003 & 0.0013 & F1624 \\
2458077.86191 & 1.0027 & 0.0013 & F1624 \\
2458077.86228 & 1.0000 & 0.0013 & F1624 \\
2458077.86262 & 1.0005 & 0.0013 & F1624 \\
2458077.86298 & 0.9994 & 0.0013 & F1624 \\
2458077.86333 & 0.9983 & 0.0013 & F1624 \\
2458077.86370 & 0.9982 & 0.0013 & F1624 \\
2458077.86405 & 0.9966 & 0.0013 & F1624 \\
2458077.86440 & 0.9961 & 0.0013 & F1624 \\
2458077.86475 & 0.9955 & 0.0013 & F1624 \\
2458077.86511 & 0.9973 & 0.0013 & F1624 \\
2458077.86548 & 0.9959 & 0.0013 & F1624 \\
2458077.86585 & 0.9979 & 0.0013 & F1624 \\
2458077.86621 & 0.9946 & 0.0013 & F1624 \\
2458077.86654 & 0.9939 & 0.0013 & F1624 \\
2458077.86690 & 0.9921 & 0.0013 & F1624 \\
2458077.86727 & 0.9949 & 0.0013 & F1624 \\
2458077.86763 & 0.9929 & 0.0013 & F1624 \\
2458077.86798 & 0.9922 & 0.0013 & F1624 \\
2458077.86836 & 0.9921 & 0.0013 & F1624 \\
2458077.86871 & 0.9916 & 0.0013 & F1624 \\
2458077.86908 & 0.9893 & 0.0013 & F1624 \\
2458077.86946 & 0.9898 & 0.0013 & F1624 \\
2458077.86982 & 0.9911 & 0.0013 & F1624 \\
2458077.87016 & 0.9914 & 0.0013 & F1624 \\
2458077.87050 & 0.9911 & 0.0013 & F1624 \\
2458077.87087 & 0.9936 & 0.0013 & F1624 \\
2458077.87122 & 0.9915 & 0.0013 & F1624 \\
2458077.87158 & 0.9881 & 0.0013 & F1624 \\
2458077.87194 & 0.9894 & 0.0013 & F1624 \\
2458077.87230 & 0.9881 & 0.0013 & F1624 \\
2458077.87266 & 0.9906 & 0.0013 & F1624 \\
2458077.87301 & 0.9897 & 0.0013 & F1624 \\
2458077.87339 & 0.9880 & 0.0013 & F1624 \\
2458077.87376 & 0.9878 & 0.0013 & F1624 \\
2458077.87413 & 0.9869 & 0.0013 & F1624 \\
2458077.87451 & 0.9909 & 0.0013 & F1624 \\
2458077.87488 & 0.9881 & 0.0013 & F1624 \\
2458077.87524 & 0.9865 & 0.0013 & F1624 \\
2458077.87557 & 0.9872 & 0.0013 & F1624 \\
2458077.87595 & 0.9870 & 0.0013 & F1624 \\
2458077.87631 & 0.9865 & 0.0013 & F1624 \\
2458077.87668 & 0.9870 & 0.0013 & F1624 \\
2458077.87704 & 0.9888 & 0.0013 & F1624 \\
2458077.87740 & 0.9868 & 0.0013 & F1624 \\
2458077.87775 & 0.9874 & 0.0013 & F1624 \\
2458077.87813 & 0.9892 & 0.0013 & F1624 \\
2458077.87850 & 0.9858 & 0.0013 & F1624 \\
2458077.87886 & 0.9869 & 0.0013 & F1624 \\
2458077.87920 & 0.9880 & 0.0013 & F1624 \\
2458077.87955 & 0.9855 & 0.0013 & F1624 \\
2458077.87991 & 0.9852 & 0.0013 & F1624 \\
2458077.88026 & 0.9861 & 0.0013 & F1624 \\
2458077.88061 & 0.9851 & 0.0013 & F1624 \\
2458077.88097 & 0.9873 & 0.0013 & F1624 \\
2458077.88133 & 0.9867 & 0.0013 & F1624 \\
2458077.88166 & 0.9855 & 0.0013 & F1624 \\
2458077.88203 & 0.9853 & 0.0013 & F1624 \\
2458077.88240 & 0.9841 & 0.0013 & F1624 \\
2458077.88277 & 0.9887 & 0.0013 & F1624 \\
2458077.88312 & 0.9893 & 0.0013 & F1624 \\
2458077.88348 & 0.9865 & 0.0013 & F1624 \\
2458077.88382 & 0.9873 & 0.0013 & F1624 \\
2458077.88417 & 0.9837 & 0.0013 & F1624 \\
2458077.88452 & 0.9853 & 0.0013 & F1624 \\
2458077.88485 & 0.9857 & 0.0013 & F1624 \\
2458077.88521 & 0.9873 & 0.0013 & F1624 \\
2458077.88556 & 0.9832 & 0.0013 & F1624 \\
2458077.88591 & 0.9832 & 0.0013 & F1624 \\
2458077.88628 & 0.9851 & 0.0013 & F1624 \\
2458077.88662 & 0.9833 & 0.0013 & F1624 \\
2458077.88697 & 0.9851 & 0.0013 & F1624 \\
2458077.88733 & 0.9864 & 0.0013 & F1624 \\
2458077.88770 & 0.9834 & 0.0013 & F1624 \\
2458077.88807 & 0.9852 & 0.0013 & F1624 \\
2458077.88844 & 0.9830 & 0.0013 & F1624 \\
2458077.88879 & 0.9842 & 0.0013 & F1624 \\
2458077.88916 & 0.9861 & 0.0013 & F1624 \\
2458077.88952 & 0.9866 & 0.0013 & F1624 \\
2458077.88987 & 0.9854 & 0.0013 & F1624 \\
2458077.89023 & 0.9837 & 0.0013 & F1624 \\
2458077.89062 & 0.9867 & 0.0013 & F1624 \\
2458077.89098 & 0.9866 & 0.0013 & F1624 \\
2458077.89134 & 0.9866 & 0.0013 & F1624 \\
2458077.89171 & 0.9868 & 0.0013 & F1624 \\
2458077.89207 & 0.9804 & 0.0013 & F1624 \\
2458077.89245 & 0.9861 & 0.0013 & F1624 \\
2458077.89282 & 0.9844 & 0.0013 & F1624 \\
2458077.89318 & 0.9821 & 0.0013 & F1624 \\
2458077.89354 & 0.9854 & 0.0013 & F1624 \\
2458077.89390 & 0.9855 & 0.0013 & F1624 \\
2458077.89426 & 0.9839 & 0.0013 & F1624 \\
2458077.89462 & 0.9856 & 0.0013 & F1624 \\
2458077.89498 & 0.9845 & 0.0013 & F1624 \\
2458077.89532 & 0.9826 & 0.0013 & F1624 \\
2458077.89569 & 0.9844 & 0.0013 & F1624 \\
2458077.89604 & 0.9838 & 0.0013 & F1624 \\
2458077.89640 & 0.9862 & 0.0013 & F1624 \\
2458077.89678 & 0.9835 & 0.0013 & F1624 \\
2458077.89714 & 0.9863 & 0.0013 & F1624 \\
2458077.89750 & 0.9820 & 0.0013 & F1624 \\
2458077.89785 & 0.9876 & 0.0013 & F1624 \\
2458077.89821 & 0.9866 & 0.0013 & F1624 \\
2458077.89857 & 0.9849 & 0.0013 & F1624 \\
2458077.89893 & 0.9834 & 0.0013 & F1624 \\
2458077.89928 & 0.9843 & 0.0013 & F1624 \\
2458077.89965 & 0.9850 & 0.0013 & F1624 \\
2458077.90004 & 0.9876 & 0.0013 & F1624 \\
2458077.90042 & 0.9832 & 0.0013 & F1624 \\
2458077.90079 & 0.9837 & 0.0013 & F1624 \\
2458077.90116 & 0.9873 & 0.0013 & F1624 \\
2458077.90153 & 0.9814 & 0.0013 & F1624 \\
2458077.90191 & 0.9828 & 0.0013 & F1624 \\
2458077.90225 & 0.9843 & 0.0013 & F1624 \\
2458077.90262 & 0.9847 & 0.0013 & F1624 \\
2458077.90300 & 0.9865 & 0.0013 & F1624 \\
2458077.90336 & 0.9861 & 0.0013 & F1624 \\
2458077.90370 & 0.9838 & 0.0013 & F1624 \\
2458077.90407 & 0.9873 & 0.0013 & F1624 \\
2458077.90444 & 0.9859 & 0.0013 & F1624 \\
2458077.90482 & 0.9858 & 0.0013 & F1624 \\
2458077.90517 & 0.9862 & 0.0013 & F1624 \\
2458077.90554 & 0.9848 & 0.0013 & F1624 \\
2458077.90590 & 0.9814 & 0.0013 & F1624 \\
2458077.90627 & 0.9874 & 0.0013 & F1624 \\
2458077.90663 & 0.9800 & 0.0013 & F1624 \\
2458077.90698 & 0.9834 & 0.0013 & F1624 \\
2458077.90733 & 0.9855 & 0.0013 & F1624 \\
2458077.90770 & 0.9820 & 0.0013 & F1624 \\
2458077.90807 & 0.9849 & 0.0013 & F1624 \\
2458077.90843 & 0.9839 & 0.0013 & F1624 \\
2458077.90882 & 0.9831 & 0.0013 & F1624 \\
2458077.90919 & 0.9831 & 0.0013 & F1624 \\
2458077.90954 & 0.9858 & 0.0013 & F1624 \\
2458077.90989 & 0.9838 & 0.0013 & F1624 \\
2458077.91024 & 0.9841 & 0.0013 & F1624 \\
2458077.91059 & 0.9841 & 0.0013 & F1624 \\
2458077.91093 & 0.9837 & 0.0013 & F1624 \\
2458077.91130 & 0.9837 & 0.0013 & F1624 \\
2458077.91166 & 0.9843 & 0.0013 & F1624 \\
2458077.91201 & 0.9846 & 0.0013 & F1624 \\
2458077.91238 & 0.9840 & 0.0013 & F1624 \\
2458077.91276 & 0.9851 & 0.0013 & F1624 \\
2458077.91313 & 0.9849 & 0.0013 & F1624 \\
2458077.91348 & 0.9809 & 0.0013 & F1624 \\
2458077.91384 & 0.9818 & 0.0013 & F1624 \\
2458077.91420 & 0.9846 & 0.0013 & F1624 \\
2458077.91455 & 0.9861 & 0.0013 & F1624 \\
2458077.91492 & 0.9846 & 0.0013 & F1624 \\
2458077.91526 & 0.9826 & 0.0013 & F1624 \\
2458077.91566 & 0.9862 & 0.0013 & F1624 \\
2458077.91603 & 0.9849 & 0.0013 & F1624 \\
2458077.91641 & 0.9844 & 0.0013 & F1624 \\
2458077.91677 & 0.9824 & 0.0013 & F1624 \\
2458077.91714 & 0.9830 & 0.0013 & F1624 \\
2458077.91752 & 0.9843 & 0.0013 & F1624 \\
2458077.91786 & 0.9848 & 0.0013 & F1624 \\
2458077.91820 & 0.9835 & 0.0013 & F1624 \\
2458077.91856 & 0.9850 & 0.0013 & F1624 \\
2458077.91893 & 0.9844 & 0.0013 & F1624 \\
2458077.91929 & 0.9871 & 0.0013 & F1624 \\
2458077.91966 & 0.9837 & 0.0013 & F1624 \\
2458077.92001 & 0.9825 & 0.0013 & F1624 \\
2458077.92039 & 0.9837 & 0.0013 & F1624 \\
2458077.92075 & 0.9839 & 0.0013 & F1624 \\
2458077.92112 & 0.9834 & 0.0013 & F1624 \\
2458077.92147 & 0.9822 & 0.0013 & F1624 \\
2458077.92183 & 0.9823 & 0.0013 & F1624 \\
2458077.92218 & 0.9852 & 0.0013 & F1624 \\
2458077.92255 & 0.9886 & 0.0013 & F1624 \\
2458077.92293 & 0.9842 & 0.0013 & F1624 \\
2458077.92328 & 0.9842 & 0.0013 & F1624 \\
2458077.92368 & 0.9854 & 0.0013 & F1624 \\
2458077.92405 & 0.9860 & 0.0013 & F1624 \\
2458077.92443 & 0.9852 & 0.0013 & F1624 \\
2458077.92480 & 0.9822 & 0.0013 & F1624 \\
2458077.92516 & 0.9838 & 0.0013 & F1624 \\
2458077.92549 & 0.9814 & 0.0013 & F1624 \\
2458077.92587 & 0.9880 & 0.0013 & F1624 \\
2458077.92624 & 0.9829 & 0.0013 & F1624 \\
2458077.92661 & 0.9857 & 0.0013 & F1624 \\
2458077.92698 & 0.9850 & 0.0013 & F1624 \\
2458077.92732 & 0.9859 & 0.0013 & F1624 \\
2458077.92771 & 0.9827 & 0.0013 & F1624 \\
2458077.92808 & 0.9825 & 0.0013 & F1624 \\
2458077.92843 & 0.9845 & 0.0013 & F1624 \\
2458077.92884 & 0.9853 & 0.0013 & F1624 \\
2458077.92921 & 0.9852 & 0.0013 & F1624 \\
2458077.92957 & 0.9857 & 0.0013 & F1624 \\
2458077.92994 & 0.9832 & 0.0013 & F1624 \\
2458077.93029 & 0.9814 & 0.0013 & F1624 \\
2458077.93065 & 0.9858 & 0.0013 & F1624 \\
2458077.93100 & 0.9799 & 0.0013 & F1624 \\
2458077.93136 & 0.9827 & 0.0013 & F1624 \\
2458077.93176 & 0.9811 & 0.0013 & F1624 \\
2458077.93210 & 0.9837 & 0.0013 & F1624 \\
2458077.93245 & 0.9834 & 0.0013 & F1624 \\
2458077.93281 & 0.9833 & 0.0013 & F1624 \\
2458077.93318 & 0.9837 & 0.0013 & F1624 \\
2458077.93354 & 0.9831 & 0.0013 & F1624 \\
2458077.93389 & 0.9844 & 0.0013 & F1624 \\
2458077.93426 & 0.9840 & 0.0013 & F1624 \\
2458077.93460 & 0.9833 & 0.0013 & F1624 \\
2458077.93496 & 0.9848 & 0.0013 & F1624 \\
2458077.93531 & 0.9827 & 0.0013 & F1624 \\
2458077.93567 & 0.9841 & 0.0013 & F1624 \\
2458077.93603 & 0.9826 & 0.0013 & F1624 \\
2458077.93640 & 0.9844 & 0.0013 & F1624 \\
2458077.93678 & 0.9857 & 0.0013 & F1624 \\
2458077.93715 & 0.9842 & 0.0013 & F1624 \\
2458077.93752 & 0.9863 & 0.0013 & F1624 \\
2458077.93789 & 0.9841 & 0.0013 & F1624 \\
2458077.93826 & 0.9850 & 0.0013 & F1624 \\
2458077.93866 & 0.9855 & 0.0013 & F1624 \\
2458077.93903 & 0.9844 & 0.0013 & F1624 \\
2458077.93940 & 0.9855 & 0.0013 & F1624 \\
2458077.93975 & 0.9851 & 0.0013 & F1624 \\
2458077.94050 & 0.9829 & 0.0013 & F1624 \\
2458077.94087 & 0.9850 & 0.0013 & F1624 \\
2458077.94157 & 0.9856 & 0.0013 & F1624 \\
2458077.94229 & 0.9872 & 0.0013 & F1624 \\
2458077.94266 & 0.9824 & 0.0013 & F1624 \\
2458077.94301 & 0.9866 & 0.0013 & F1624 \\
2458077.94375 & 0.9867 & 0.0013 & F1624 \\
2458077.94412 & 0.9846 & 0.0013 & F1624 \\
2458077.94449 & 0.9836 & 0.0013 & F1624 \\
2458077.94486 & 0.9837 & 0.0013 & F1624 \\
2458077.94526 & 0.9859 & 0.0013 & F1624 \\
2458077.94563 & 0.9812 & 0.0013 & F1624 \\
2458077.94599 & 0.9870 & 0.0013 & F1624 \\
2458077.94637 & 0.9886 & 0.0013 & F1624 \\
2458077.94677 & 0.9850 & 0.0013 & F1624 \\
2458077.94710 & 0.9868 & 0.0013 & F1624 \\
2458077.94747 & 0.9863 & 0.0013 & F1624 \\
2458077.94783 & 0.9844 & 0.0013 & F1624 \\
2458077.94820 & 0.9871 & 0.0013 & F1624 \\
2458077.94857 & 0.9851 & 0.0013 & F1624 \\
2458077.94893 & 0.9854 & 0.0013 & F1624 \\
2458077.94928 & 0.9834 & 0.0013 & F1624 \\
2458077.94965 & 0.9869 & 0.0013 & F1624 \\
2458077.95003 & 0.9838 & 0.0013 & F1624 \\
2458077.95083 & 0.9828 & 0.0013 & F1624 \\
2458077.95119 & 0.9854 & 0.0013 & F1624 \\
2458077.95155 & 0.9835 & 0.0013 & F1624 \\
2458077.95191 & 0.9866 & 0.0013 & F1624 \\
2458077.95227 & 0.9873 & 0.0013 & F1624 \\
2458077.95264 & 0.9864 & 0.0013 & F1624 \\
2458077.95302 & 0.9850 & 0.0013 & F1624 \\
2458077.95339 & 0.9873 & 0.0013 & F1624 \\
2458077.95375 & 0.9857 & 0.0013 & F1624 \\
2458077.95413 & 0.9859 & 0.0013 & F1624 \\
2458077.95450 & 0.9837 & 0.0013 & F1624 \\
2458077.95485 & 0.9849 & 0.0013 & F1624 \\
2458077.95519 & 0.9851 & 0.0013 & F1624 \\
2458077.95557 & 0.9860 & 0.0013 & F1624 \\
2458077.95592 & 0.9851 & 0.0013 & F1624 \\
2458077.95629 & 0.9821 & 0.0013 & F1624 \\
2458077.95665 & 0.9840 & 0.0013 & F1624 \\
2458077.95701 & 0.9844 & 0.0013 & F1624 \\
2458077.95738 & 0.9857 & 0.0013 & F1624 \\
2458077.95775 & 0.9879 & 0.0013 & F1624 \\
2458077.95812 & 0.9851 & 0.0013 & F1624 \\
2458077.95848 & 0.9857 & 0.0013 & F1624 \\
2458077.95885 & 0.9869 & 0.0013 & F1624 \\
2458077.95920 & 0.9889 & 0.0013 & F1624 \\
2458077.95956 & 0.9862 & 0.0013 & F1624 \\
2458077.95992 & 0.9840 & 0.0013 & F1624 \\
2458077.96026 & 0.9836 & 0.0013 & F1624 \\
2458077.96063 & 0.9827 & 0.0013 & F1624 \\
2458077.96101 & 0.9855 & 0.0013 & F1624 \\
2458077.96139 & 0.9858 & 0.0013 & F1624 \\
2458077.96175 & 0.9872 & 0.0013 & F1624 \\
2458077.96210 & 0.9852 & 0.0013 & F1624 \\
2458077.96248 & 0.9843 & 0.0013 & F1624 \\
2458077.96285 & 0.9849 & 0.0013 & F1624 \\
2458077.96322 & 0.9854 & 0.0013 & F1624 \\
2458077.96357 & 0.9878 & 0.0013 & F1624 \\
2458077.96397 & 0.9858 & 0.0013 & F1624 \\
2458077.96434 & 0.9831 & 0.0013 & F1624 \\
2458077.96471 & 0.9861 & 0.0013 & F1624 \\
2458077.96510 & 0.9858 & 0.0013 & F1624 \\
2458077.96545 & 0.9887 & 0.0013 & F1624 \\
2458077.96579 & 0.9872 & 0.0013 & F1624 \\
2458077.96613 & 0.9863 & 0.0013 & F1624 \\
2458077.96649 & 0.9877 & 0.0013 & F1624 \\
2458077.96686 & 0.9859 & 0.0013 & F1624 \\
2458077.96724 & 0.9894 & 0.0013 & F1624 \\
2458077.96760 & 0.9861 & 0.0013 & F1624 \\
2458077.96799 & 0.9877 & 0.0013 & F1624 \\
2458077.96836 & 0.9859 & 0.0013 & F1624 \\
2458077.96870 & 0.9869 & 0.0013 & F1624 \\
2458077.96909 & 0.9878 & 0.0013 & F1624 \\
2458077.96944 & 0.9897 & 0.0013 & F1624 \\
2458077.96979 & 0.9897 & 0.0013 & F1624 \\
2458077.97013 & 0.9868 & 0.0013 & F1624 \\
2458077.97051 & 0.9896 & 0.0013 & F1624 \\
2458077.97089 & 0.9891 & 0.0013 & F1624 \\
2458077.97126 & 0.9885 & 0.0013 & F1624 \\
2458077.97163 & 0.9916 & 0.0013 & F1624 \\
2458077.97199 & 0.9895 & 0.0013 & F1624 \\
2458077.97234 & 0.9907 & 0.0013 & F1624 \\
2458077.97268 & 0.9908 & 0.0013 & F1624 \\
2458077.97307 & 0.9918 & 0.0013 & F1624 \\
2458077.97344 & 0.9921 & 0.0013 & F1624 \\
2458077.97382 & 0.9926 & 0.0013 & F1624 \\
2458077.97418 & 0.9903 & 0.0013 & F1624 \\
2458077.97455 & 0.9937 & 0.0013 & F1624 \\
2458077.97495 & 0.9938 & 0.0013 & F1624 \\
2458077.97531 & 0.9932 & 0.0013 & F1624 \\
2458077.97568 & 0.9934 & 0.0013 & F1624 \\
2458077.97604 & 0.9944 & 0.0013 & F1624 \\
2458077.97641 & 0.9979 & 0.0013 & F1624 \\
2458077.97678 & 0.9956 & 0.0013 & F1624 \\
2458077.97715 & 0.9957 & 0.0013 & F1624 \\
2458077.97752 & 0.9965 & 0.0013 & F1624 \\
2458077.97789 & 0.9955 & 0.0013 & F1624 \\
2458077.97825 & 0.9993 & 0.0013 & F1624 \\
2458077.97862 & 0.9967 & 0.0013 & F1624 \\
2458077.97897 & 0.9966 & 0.0013 & F1624 \\
2458077.97934 & 0.9966 & 0.0013 & F1624 \\
2458077.97971 & 1.0001 & 0.0013 & F1624 \\
2458077.98008 & 0.9960 & 0.0013 & F1624 \\
2458077.98045 & 1.0015 & 0.0013 & F1624 \\
2458077.98082 & 0.9987 & 0.0013 & F1624 \\
2458077.98119 & 0.9988 & 0.0013 & F1624 \\
2458077.98156 & 0.9991 & 0.0013 & F1624 \\
2458077.98193 & 0.9991 & 0.0013 & F1624 \\
2458077.98230 & 1.0003 & 0.0013 & F1624 \\
2458077.98267 & 0.9999 & 0.0013 & F1624 \\
2458077.98303 & 0.9999 & 0.0013 & F1624 \\
2458077.98338 & 1.0003 & 0.0013 & F1624 \\
2458077.98375 & 1.0011 & 0.0013 & F1624 \\
2458077.98412 & 0.9998 & 0.0013 & F1624 \\
2458077.98448 & 1.0001 & 0.0013 & F1624 \\
2458077.98484 & 1.0005 & 0.0013 & F1624 \\
2458077.98519 & 0.9989 & 0.0013 & F1624 \\
2458077.98554 & 0.9975 & 0.0013 & F1624 \\
2458077.98589 & 1.0065 & 0.0013 & F1624 \\
2458077.98627 & 0.9991 & 0.0013 & F1624 \\
2458077.98664 & 0.9962 & 0.0013 & F1624 \\
2458077.98703 & 0.9946 & 0.0013 & F1624 \\
2458077.98741 & 0.9964 & 0.0013 & F1624 \\
2458077.98778 & 0.9964 & 0.0013 & F1624 \\
2458077.98816 & 1.0011 & 0.0013 & F1624 \\
2458077.98854 & 0.9960 & 0.0013 & F1624 \\
2458077.98890 & 1.0033 & 0.0013 & F1624 \\
2458077.98927 & 0.9937 & 0.0013 & F1624 \\
2458159.68230 & 1.0012 & 0.0018 & F1699 \\
2458159.68267 & 0.9982 & 0.0018 & F1699 \\
2458159.68300 & 0.9975 & 0.0018 & F1699 \\
2458159.68337 & 1.0018 & 0.0018 & F1699 \\
2458159.68417 & 1.0003 & 0.0018 & F1699 \\
2458159.68457 & 0.9983 & 0.0018 & F1699 \\
2458159.68496 & 0.9981 & 0.0018 & F1699 \\
2458159.68539 & 0.9988 & 0.0018 & F1699 \\
2458159.68577 & 0.9992 & 0.0018 & F1699 \\
2458159.68611 & 0.9997 & 0.0018 & F1699 \\
2458159.68645 & 0.9985 & 0.0018 & F1699 \\
2458159.68681 & 1.0009 & 0.0018 & F1699 \\
2458159.68717 & 1.0023 & 0.0018 & F1699 \\
2458159.68752 & 1.0007 & 0.0018 & F1699 \\
2458159.68785 & 0.9989 & 0.0018 & F1699 \\
2458159.68820 & 0.9989 & 0.0018 & F1699 \\
2458159.68857 & 0.9986 & 0.0018 & F1699 \\
2458159.68894 & 1.0003 & 0.0018 & F1699 \\
2458159.68931 & 1.0007 & 0.0018 & F1699 \\
2458159.68967 & 1.0019 & 0.0018 & F1699 \\
2458159.69004 & 0.9997 & 0.0018 & F1699 \\
2458159.69042 & 0.9998 & 0.0018 & F1699 \\
2458159.69078 & 1.0000 & 0.0018 & F1699 \\
2458159.69115 & 1.0000 & 0.0018 & F1699 \\
2458159.69152 & 0.9982 & 0.0018 & F1699 \\
2458159.69186 & 1.0014 & 0.0018 & F1699 \\
2458159.69223 & 1.0006 & 0.0018 & F1699 \\
2458159.69260 & 1.0020 & 0.0018 & F1699 \\
2458159.69296 & 1.0007 & 0.0018 & F1699 \\
2458159.69330 & 1.0000 & 0.0018 & F1699 \\
2458159.69368 & 0.9992 & 0.0018 & F1699 \\
2458159.69402 & 0.9988 & 0.0018 & F1699 \\
2458159.69437 & 1.0000 & 0.0018 & F1699 \\
2458159.69472 & 0.9990 & 0.0018 & F1699 \\
2458159.69505 & 1.0002 & 0.0018 & F1699 \\
2458159.69542 & 1.0004 & 0.0018 & F1699 \\
2458159.69579 & 0.9986 & 0.0018 & F1699 \\
2458159.69616 & 1.0019 & 0.0018 & F1699 \\
2458159.69653 & 0.9988 & 0.0018 & F1699 \\
2458159.69689 & 0.9977 & 0.0018 & F1699 \\
2458159.69724 & 0.9994 & 0.0018 & F1699 \\
2458159.69796 & 1.0005 & 0.0018 & F1699 \\
2458159.69830 & 0.9996 & 0.0018 & F1699 \\
2458159.69865 & 1.0019 & 0.0018 & F1699 \\
2458159.70079 & 1.0017 & 0.0018 & F1699 \\
2458159.70116 & 1.0008 & 0.0018 & F1699 \\
2458159.70222 & 1.0026 & 0.0018 & F1699 \\
2458159.70296 & 1.0015 & 0.0018 & F1699 \\
2458159.70435 & 1.0012 & 0.0018 & F1699 \\
2458159.70468 & 1.0017 & 0.0018 & F1699 \\
2458159.70645 & 1.0003 & 0.0018 & F1699 \\
2458159.70683 & 1.0036 & 0.0018 & F1699 \\
2458159.70720 & 1.0002 & 0.0018 & F1699 \\
2458159.70756 & 1.0010 & 0.0018 & F1699 \\
2458159.70791 & 0.9999 & 0.0018 & F1699 \\
2458159.70828 & 1.0029 & 0.0018 & F1699 \\
2458159.70862 & 0.9991 & 0.0018 & F1699 \\
2458159.70899 & 0.9983 & 0.0018 & F1699 \\
2458159.70936 & 1.0017 & 0.0018 & F1699 \\
2458159.71076 & 0.9987 & 0.0018 & F1699 \\
2458159.71151 & 0.9994 & 0.0018 & F1699 \\
2458159.71188 & 1.0007 & 0.0018 & F1699 \\
2458159.71224 & 0.9982 & 0.0018 & F1699 \\
2458159.71407 & 1.0011 & 0.0018 & F1699 \\
2458159.71514 & 0.9996 & 0.0018 & F1699 \\
2458159.71550 & 1.0003 & 0.0018 & F1699 \\
2458159.71587 & 1.0013 & 0.0018 & F1699 \\
2458159.71625 & 0.9989 & 0.0018 & F1699 \\
2458159.71662 & 1.0023 & 0.0018 & F1699 \\
2458159.71699 & 0.9979 & 0.0018 & F1699 \\
2458159.71733 & 1.0018 & 0.0018 & F1699 \\
2458159.71876 & 0.9992 & 0.0018 & F1699 \\
2458159.71914 & 0.9976 & 0.0018 & F1699 \\
2458159.71986 & 0.9971 & 0.0018 & F1699 \\
2458159.72021 & 0.9980 & 0.0018 & F1699 \\
2458159.72058 & 0.9959 & 0.0018 & F1699 \\
2458159.72093 & 0.9999 & 0.0018 & F1699 \\
2458159.72166 & 0.9977 & 0.0018 & F1699 \\
2458159.72202 & 0.9973 & 0.0018 & F1699 \\
2458159.72236 & 0.9948 & 0.0018 & F1699 \\
2458159.72306 & 0.9959 & 0.0018 & F1699 \\
2458159.72340 & 0.9955 & 0.0018 & F1699 \\
2458159.72374 & 0.9955 & 0.0018 & F1699 \\
2458159.72411 & 0.9913 & 0.0018 & F1699 \\
2458159.72446 & 0.9947 & 0.0018 & F1699 \\
2458159.72483 & 0.9924 & 0.0018 & F1699 \\
2458159.72627 & 0.9926 & 0.0018 & F1699 \\
2458159.72699 & 0.9934 & 0.0018 & F1699 \\
2458159.72734 & 0.9927 & 0.0018 & F1699 \\
2458159.72807 & 0.9911 & 0.0018 & F1699 \\
2458159.72844 & 0.9888 & 0.0018 & F1699 \\
2458159.72881 & 0.9910 & 0.0018 & F1699 \\
2458159.72917 & 0.9867 & 0.0018 & F1699 \\
2458159.72952 & 0.9888 & 0.0018 & F1699 \\
2458159.73061 & 0.9906 & 0.0018 & F1699 \\
2458159.73132 & 0.9869 & 0.0018 & F1699 \\
2458159.73170 & 0.9881 & 0.0018 & F1699 \\
2458159.73279 & 0.9895 & 0.0018 & F1699 \\
2458159.73316 & 0.9852 & 0.0018 & F1699 \\
2458159.73422 & 0.9876 & 0.0018 & F1699 \\
2458159.73460 & 0.9887 & 0.0018 & F1699 \\
2458159.73533 & 0.9873 & 0.0018 & F1699 \\
2458159.73570 & 0.9886 & 0.0018 & F1699 \\
2458159.73680 & 0.9882 & 0.0018 & F1699 \\
2458159.73716 & 0.9845 & 0.0018 & F1699 \\
2458159.73790 & 0.9854 & 0.0018 & F1699 \\
2458159.73963 & 0.9890 & 0.0018 & F1699 \\
2458159.74000 & 0.9823 & 0.0018 & F1699 \\
2458159.74183 & 0.9862 & 0.0018 & F1699 \\
2458159.74220 & 0.9854 & 0.0018 & F1699 \\
2458159.74257 & 0.9846 & 0.0018 & F1699 \\
2458159.74294 & 0.9858 & 0.0018 & F1699 \\
2458159.77988 & 0.9804 & 0.0018 & F1699 \\
2458159.78022 & 0.9845 & 0.0018 & F1699 \\
2458159.78059 & 0.9811 & 0.0018 & F1699 \\
2458159.78096 & 0.9830 & 0.0018 & F1699 \\
2458159.78241 & 0.9824 & 0.0018 & F1699 \\
2458159.78278 & 0.9862 & 0.0018 & F1699 \\
2458159.78352 & 0.9853 & 0.0018 & F1699 \\
2458159.78389 & 0.9824 & 0.0018 & F1699 \\
2458159.78427 & 0.9840 & 0.0018 & F1699 \\
2458159.78463 & 0.9853 & 0.0018 & F1699 \\
2458159.78498 & 0.9821 & 0.0018 & F1699 \\
2458159.78572 & 0.9842 & 0.0018 & F1699 \\
2458159.78646 & 0.9830 & 0.0018 & F1699 \\
2458159.78758 & 0.9829 & 0.0018 & F1699 \\
2458159.78794 & 0.9843 & 0.0018 & F1699 \\
2458159.78830 & 0.9840 & 0.0018 & F1699 \\
2458159.78866 & 0.9862 & 0.0018 & F1699 \\
2458159.78902 & 0.9798 & 0.0018 & F1699 \\
2458159.78937 & 0.9811 & 0.0018 & F1699 \\
2458159.78974 & 0.9830 & 0.0018 & F1699 \\
2458159.79012 & 0.9860 & 0.0018 & F1699 \\
2458159.79085 & 0.9870 & 0.0018 & F1699 \\
2458159.79124 & 0.9833 & 0.0018 & F1699 \\
2458159.79160 & 0.9819 & 0.0018 & F1699 \\
2458159.79197 & 0.9837 & 0.0018 & F1699 \\
2458159.79235 & 0.9815 & 0.0018 & F1699 \\
2458159.79269 & 0.9837 & 0.0018 & F1699 \\
2458159.79307 & 0.9810 & 0.0018 & F1699 \\
2458159.79345 & 0.9869 & 0.0018 & F1699 \\
2458159.79383 & 0.9837 & 0.0018 & F1699 \\
2458159.79419 & 0.9793 & 0.0018 & F1699 \\
2458159.79456 & 0.9839 & 0.0018 & F1699 \\
2458159.79493 & 0.9848 & 0.0018 & F1699 \\
2458159.79530 & 0.9822 & 0.0018 & F1699 \\
2458159.79567 & 0.9839 & 0.0018 & F1699 \\
2458159.79641 & 0.9830 & 0.0018 & F1699 \\
2458159.79679 & 0.9848 & 0.0018 & F1699 \\
2458159.79715 & 0.9872 & 0.0018 & F1699 \\
2458159.79751 & 0.9843 & 0.0018 & F1699 \\
2458159.79788 & 0.9819 & 0.0018 & F1699 \\
2458159.79862 & 0.9858 & 0.0018 & F1699 \\
2458159.79903 & 0.9837 & 0.0018 & F1699 \\
2458159.79937 & 0.9859 & 0.0018 & F1699 \\
2458159.79972 & 0.9854 & 0.0018 & F1699 \\
2458159.80007 & 0.9861 & 0.0018 & F1699 \\
2458159.80041 & 0.9868 & 0.0018 & F1699 \\
2458159.80079 & 0.9824 & 0.0018 & F1699 \\
2458159.80118 & 0.9843 & 0.0018 & F1699 \\
2458159.80154 & 0.9843 & 0.0018 & F1699 \\
2458159.80192 & 0.9838 & 0.0018 & F1699 \\
2458159.80229 & 0.9858 & 0.0018 & F1699 \\
2458159.80270 & 0.9838 & 0.0018 & F1699 \\
2458159.80305 & 0.9836 & 0.0018 & F1699 \\
2458159.80345 & 0.9822 & 0.0018 & F1699 \\
2458159.80422 & 0.9844 & 0.0018 & F1699 \\
2458159.80460 & 0.9858 & 0.0018 & F1699 \\
2458159.80499 & 0.9847 & 0.0018 & F1699 \\
2458159.80534 & 0.9833 & 0.0018 & F1699 \\
2458159.80571 & 0.9840 & 0.0018 & F1699 \\
2458159.80609 & 0.9799 & 0.0018 & F1699 \\
2458159.80643 & 0.9806 & 0.0018 & F1699 \\
2458159.80681 & 0.9805 & 0.0018 & F1699 \\
2458159.80717 & 0.9863 & 0.0018 & F1699 \\
2458159.80754 & 0.9837 & 0.0018 & F1699 \\
2458159.80791 & 0.9834 & 0.0018 & F1699 \\
2458159.80825 & 0.9844 & 0.0018 & F1699 \\
2458159.80863 & 0.9857 & 0.0018 & F1699 \\
2458159.80899 & 0.9841 & 0.0018 & F1699 \\
2458159.81012 & 0.9842 & 0.0018 & F1699 \\
2458159.81049 & 0.9853 & 0.0018 & F1699 \\
2458159.81122 & 0.9837 & 0.0018 & F1699 \\
2458159.81196 & 0.9846 & 0.0018 & F1699 \\
2458159.81235 & 0.9832 & 0.0018 & F1699 \\
2458159.81271 & 0.9848 & 0.0018 & F1699 \\
2458159.81346 & 0.9887 & 0.0018 & F1699 \\
2458159.81380 & 0.9822 & 0.0018 & F1699 \\
2458159.81417 & 0.9842 & 0.0018 & F1699 \\
2458159.81453 & 0.9816 & 0.0018 & F1699 \\
2458159.81527 & 0.9861 & 0.0018 & F1699 \\
2458159.81565 & 0.9863 & 0.0018 & F1699 \\
2458159.81676 & 0.9867 & 0.0018 & F1699 \\
2458159.81712 & 0.9819 & 0.0018 & F1699 \\
2458159.81787 & 0.9904 & 0.0018 & F1699 \\
2458159.81824 & 0.9902 & 0.0018 & F1699 \\
2458159.81859 & 0.9853 & 0.0018 & F1699 \\
2458159.81897 & 0.9892 & 0.0018 & F1699 \\
2458159.81933 & 0.9832 & 0.0018 & F1699 \\
2458159.81971 & 0.9841 & 0.0018 & F1699 \\
2458159.82009 & 0.9889 & 0.0018 & F1699 \\
2458159.82045 & 0.9856 & 0.0018 & F1699 \\
2458159.82082 & 0.9882 & 0.0018 & F1699 \\
2458159.82119 & 0.9867 & 0.0018 & F1699 \\
2458159.82155 & 0.9865 & 0.0018 & F1699 \\
2458159.82230 & 0.9900 & 0.0018 & F1699 \\
2458159.82301 & 0.9837 & 0.0018 & F1699 \\
2458159.82372 & 0.9845 & 0.0018 & F1699 \\
2458159.82412 & 0.9869 & 0.0018 & F1699 \\
2458159.82450 & 0.9856 & 0.0018 & F1699 \\
2458159.82521 & 0.9832 & 0.0018 & F1699 \\
2458159.82593 & 0.9851 & 0.0018 & F1699 \\
2458159.82630 & 0.9906 & 0.0018 & F1699 \\
2458159.82702 & 0.9882 & 0.0018 & F1699 \\
2458159.82739 & 0.9888 & 0.0018 & F1699 \\
2458159.82777 & 0.9874 & 0.0018 & F1699 \\
2458159.82813 & 0.9890 & 0.0018 & F1699 \\
2458159.82852 & 0.9928 & 0.0018 & F1699 \\
2458159.82926 & 0.9973 & 0.0018 & F1699 \\
2458159.82999 & 0.9943 & 0.0018 & F1699 \\
2458159.83034 & 0.9954 & 0.0018 & F1699 \\
2458159.83071 & 0.9960 & 0.0018 & F1699 \\
2458159.83110 & 0.9965 & 0.0018 & F1699 \\
2458159.83148 & 0.9912 & 0.0018 & F1699 \\
2458159.83182 & 0.9938 & 0.0018 & F1699 \\
2458159.83219 & 0.9945 & 0.0018 & F1699 \\
2458159.83256 & 0.9980 & 0.0018 & F1699 \\
2458159.83291 & 0.9955 & 0.0018 & F1699 \\
2458159.83401 & 0.9974 & 0.0018 & F1699 \\
2458159.83438 & 0.9948 & 0.0018 & F1699 \\
2458159.83475 & 0.9940 & 0.0018 & F1699 \\
2458159.83511 & 0.9968 & 0.0018 & F1699 \\
2458159.83548 & 0.9947 & 0.0018 & F1699 \\
2458159.83587 & 0.9957 & 0.0018 & F1699 \\
2458159.83660 & 0.9971 & 0.0018 & F1699 \\
2458159.83697 & 0.9985 & 0.0018 & F1699 \\
2458159.83733 & 1.0011 & 0.0018 & F1699 \\
2458159.83771 & 1.0010 & 0.0018 & F1699 \\
2458159.83806 & 0.9997 & 0.0018 & F1699 \\
2458159.83879 & 1.0017 & 0.0018 & F1699 \\
2458159.83915 & 0.9962 & 0.0018 & F1699 \\
2458159.83989 & 1.0002 & 0.0018 & F1699 \\
2458159.84027 & 1.0008 & 0.0018 & F1699 \\
2458159.84063 & 1.0014 & 0.0018 & F1699 \\
2458159.84100 & 0.9997 & 0.0018 & F1699 \\
2458159.84138 & 1.0017 & 0.0018 & F1699 \\
2458159.84174 & 1.0002 & 0.0018 & F1699 \\
2458159.84318 & 1.0000 & 0.0018 & F1699 \\
2458159.84354 & 0.9994 & 0.0018 & F1699 \\
2458159.84390 & 0.9975 & 0.0018 & F1699 \\
2458159.84425 & 0.9983 & 0.0018 & F1699 \\
2458159.84460 & 0.9987 & 0.0018 & F1699 \\
2458159.84496 & 0.9998 & 0.0018 & F1699 \\
2458159.84532 & 1.0004 & 0.0018 & F1699 \\
2458159.84569 & 0.9987 & 0.0018 & F1699 \\
2458159.84606 & 1.0003 & 0.0018 & F1699 \\
2458159.84642 & 1.0017 & 0.0018 & F1699 \\
2458159.84677 & 1.0011 & 0.0018 & F1699 \\
2458159.84714 & 0.9987 & 0.0018 & F1699 \\
2458159.84749 & 1.0000 & 0.0018 & F1699 \\
2458159.84786 & 1.0006 & 0.0018 & F1699 \\
2458159.84824 & 0.9973 & 0.0018 & F1699 \\
2458159.84862 & 1.0014 & 0.0018 & F1699 \\
2458159.84899 & 0.9982 & 0.0018 & F1699 \\
2458159.84936 & 0.9992 & 0.0018 & F1699 \\
2458159.84973 & 0.9997 & 0.0018 & F1699 \\
2458159.85009 & 0.9994 & 0.0018 & F1699 \\
2458159.85045 & 0.9973 & 0.0018 & F1699 \\
2458159.85082 & 0.9971 & 0.0018 & F1699 \\
2458159.85119 & 0.9986 & 0.0018 & F1699 \\
2458159.85156 & 1.0000 & 0.0018 & F1699 \\
2458159.85193 & 0.9981 & 0.0018 & F1699 \\
2458159.85231 & 1.0018 & 0.0018 & F1699 \\
2458159.85267 & 0.9993 & 0.0018 & F1699 \\
2458159.85304 & 0.9973 & 0.0018 & F1699 \\
2458159.85342 & 0.9962 & 0.0018 & F1699 \\
2458159.85378 & 0.9991 & 0.0018 & F1699 \\
2458159.85415 & 1.0014 & 0.0018 & F1699 \\
2458159.85452 & 0.9994 & 0.0018 & F1699 \\
2458159.85486 & 1.0013 & 0.0018 & F1699 \\
2458159.85521 & 0.9990 & 0.0018 & F1699 \\
2458159.85559 & 1.0011 & 0.0018 & F1699 \\
2458159.85594 & 0.9960 & 0.0018 & F1699 \\
2458159.85633 & 0.9984 & 0.0018 & F1699 \\
2458159.85668 & 1.0009 & 0.0018 & F1699 \\
2458159.85705 & 0.9993 & 0.0018 & F1699 \\
2458159.85743 & 0.9981 & 0.0018 & F1699 \\
2458159.85780 & 0.9988 & 0.0018 & F1699 \\
2458159.85817 & 0.9967 & 0.0018 & F1699 \\
2458159.85856 & 1.0022 & 0.0018 & F1699 \\
2458159.85893 & 0.9967 & 0.0018 & F1699 \\
2458159.85929 & 1.0017 & 0.0018 & F1699 \\
2458159.85966 & 1.0013 & 0.0018 & F1699 \\
2458159.86003 & 1.0007 & 0.0018 & F1699 \\
2458159.86040 & 0.9985 & 0.0018 & F1699 \\
2458159.86077 & 0.9981 & 0.0018 & F1699 \\
2458159.86114 & 0.9987 & 0.0018 & F1699 \\
2458159.86150 & 0.9980 & 0.0018 & F1699 \\
2458159.86188 & 0.9990 & 0.0018 & F1699 \\
2458159.86224 & 1.0009 & 0.0018 & F1699 \\
2458159.86261 & 0.9969 & 0.0018 & F1699 \\
2458159.86298 & 0.9986 & 0.0018 & F1699 \\
2458159.86333 & 1.0023 & 0.0018 & F1699 \\
2458159.86406 & 0.9979 & 0.0018 & F1699 \\
2458159.86443 & 0.9968 & 0.0018 & F1699 \\
2458159.86480 & 0.9962 & 0.0018 & F1699 \\
2458159.86517 & 1.0014 & 0.0018 & F1699 \\
2458159.86554 & 1.0009 & 0.0018 & F1699 \\
2458159.86591 & 0.9975 & 0.0018 & F1699 \\
2458159.86627 & 1.0000 & 0.0018 & F1699 \\
2458159.86664 & 0.9991 & 0.0018 & F1699 \\
2458159.86701 & 0.9969 & 0.0018 & F1699 \\
2458159.86738 & 0.9987 & 0.0018 & F1699 \\
2458159.86812 & 0.9972 & 0.0018 & F1699 \\
2458159.86848 & 0.9992 & 0.0018 & F1699 \\
2458159.86923 & 1.0010 & 0.0018 & F1699 \\
2458159.86959 & 0.9987 & 0.0018 & F1699 \\
2458159.86996 & 0.9985 & 0.0018 & F1699 \\
2458159.87034 & 0.9992 & 0.0018 & F1699 \\
2458159.87071 & 0.9978 & 0.0018 & F1699 \\
2458159.87145 & 0.9963 & 0.0018 & F1699 \\
2458517.071236 & 1.0141 & 0.0021 & S2026 \\
2458517.071560 & 1.0218 & 0.0021 & S2026 \\
2458517.071884 & 1.0165 & 0.0021 & S2026 \\
2458517.072208 & 1.0147 & 0.0021 & S2026 \\
2458517.072577 & 1.0191 & 0.0021 & S2026 \\
2458517.072918 & 1.0182 & 0.0021 & S2026 \\
2458517.073242 & 1.0182 & 0.0021 & S2026 \\
2458517.073566 & 1.0140 & 0.0021 & S2026 \\
2458517.073909 & 1.0179 & 0.0021 & S2026 \\
2458517.074278 & 1.0113 & 0.0021 & S2026 \\
2458517.074603 & 1.0172 & 0.0021 & S2026 \\
2458517.074927 & 1.0114 & 0.0021 & S2026 \\
2458517.075254 & 1.0166 & 0.0021 & S2026 \\
2458517.075625 & 1.0151 & 0.0021 & S2026 \\
2458517.075960 & 1.0215 & 0.0021 & S2026 \\
2458517.076284 & 1.0150 & 0.0021 & S2026 \\
2458517.076608 & 1.0119 & 0.0021 & S2026 \\
2458517.076960 & 1.0146 & 0.0021 & S2026 \\
2458517.077319 & 1.0160 & 0.0021 & S2026 \\
2458517.077643 & 1.0178 & 0.0021 & S2026 \\
2458517.077967 & 1.0129 & 0.0021 & S2026 \\
2458517.078298 & 1.0159 & 0.0021 & S2026 \\
2458517.078673 & 1.0153 & 0.0021 & S2026 \\
2458517.079002 & 1.0157 & 0.0021 & S2026 \\
2458517.079326 & 1.0188 & 0.0021 & S2026 \\
2458517.079650 & 1.0223 & 0.0021 & S2026 \\
2458517.080011 & 1.0106 & 0.0021 & S2026 \\
2458517.080361 & 1.0135 & 0.0021 & S2026 \\
2458517.080685 & 1.0152 & 0.0021 & S2026 \\
2458517.081009 & 1.0109 & 0.0021 & S2026 \\
2458517.081343 & 1.0196 & 0.0021 & S2026 \\
2458517.081721 & 1.0125 & 0.0021 & S2026 \\
2458517.082045 & 1.0095 & 0.0021 & S2026 \\
2458517.082369 & 1.0161 & 0.0021 & S2026 \\
2458517.082693 & 1.0142 & 0.0021 & S2026 \\
2458517.083063 & 1.0240 & 0.0021 & S2026 \\
2458517.083403 & 1.0174 & 0.0021 & S2026 \\
2458517.083727 & 1.0181 & 0.0021 & S2026 \\
2458517.084051 & 1.0176 & 0.0021 & S2026 \\
2458517.084394 & 1.0116 & 0.0021 & S2026 \\
2458517.084762 & 1.0159 & 0.0021 & S2026 \\
2458517.085086 & 1.0178 & 0.0021 & S2026 \\
2458517.085410 & 1.0181 & 0.0021 & S2026 \\
2458517.085738 & 1.0148 & 0.0021 & S2026 \\
2458517.086110 & 1.0169 & 0.0021 & S2026 \\
2458517.086445 & 1.0187 & 0.0021 & S2026 \\
2458517.086769 & 1.0214 & 0.0021 & S2026 \\
2458517.087093 & 1.0163 & 0.0021 & S2026 \\
2458517.087445 & 1.0164 & 0.0021 & S2026 \\
2458517.087804 & 1.0183 & 0.0021 & S2026 \\
2458517.088128 & 1.0086 & 0.0021 & S2026 \\
2458517.088452 & 1.0150 & 0.0021 & S2026 \\
2458517.088783 & 1.0150 & 0.0021 & S2026 \\
2458517.089158 & 1.0171 & 0.0021 & S2026 \\
2458517.089488 & 1.0130 & 0.0021 & S2026 \\
2458517.089812 & 1.0135 & 0.0021 & S2026 \\
2458517.090136 & 1.0153 & 0.0021 & S2026 \\
2458517.090497 & 1.0179 & 0.0021 & S2026 \\
2458517.090846 & 1.0117 & 0.0021 & S2026 \\
2458517.091170 & 1.0131 & 0.0021 & S2026 \\
2458517.091494 & 1.0112 & 0.0021 & S2026 \\
2458517.091828 & 1.0138 & 0.0021 & S2026 \\
2458517.092205 & 1.0181 & 0.0021 & S2026 \\
2458517.092529 & 1.0245 & 0.0021 & S2026 \\
2458517.092853 & 1.0212 & 0.0021 & S2026 \\
2458517.093177 & 1.0193 & 0.0021 & S2026 \\
2458517.093547 & 1.0098 & 0.0021 & S2026 \\
2458517.093888 & 1.0124 & 0.0021 & S2026 \\
2458517.094212 & 1.0174 & 0.0021 & S2026 \\
2458517.094536 & 1.0156 & 0.0021 & S2026 \\
2458517.094879 & 1.0085 & 0.0021 & S2026 \\
2458517.095247 & 1.0191 & 0.0021 & S2026 \\
2458517.095571 & 1.0201 & 0.0021 & S2026 \\
2458517.095895 & 1.0134 & 0.0021 & S2026 \\
2458517.096222 & 1.0165 & 0.0021 & S2026 \\
2458517.096595 & 1.0238 & 0.0021 & S2026 \\
2458517.096931 & 1.0153 & 0.0021 & S2026 \\
2458517.097255 & 1.0142 & 0.0021 & S2026 \\
2458517.097579 & 1.0173 & 0.0021 & S2026 \\
2458517.097931 & 1.0144 & 0.0021 & S2026 \\
2458517.098289 & 1.0161 & 0.0021 & S2026 \\
2458517.098613 & 1.0117 & 0.0021 & S2026 \\
2458517.098937 & 1.0142 & 0.0021 & S2026 \\
2458517.099268 & 1.0138 & 0.0021 & S2026 \\
2458517.099642 & 1.0141 & 0.0021 & S2026 \\
2458517.099972 & 1.0124 & 0.0021 & S2026 \\
2458517.100296 & 1.0168 & 0.0021 & S2026 \\
2458517.100620 & 1.0179 & 0.0021 & S2026 \\
2458517.100981 & 1.0109 & 0.0021 & S2026 \\
2458517.101331 & 1.0110 & 0.0021 & S2026 \\
2458517.101655 & 1.0222 & 0.0021 & S2026 \\
2458517.101979 & 1.0143 & 0.0021 & S2026 \\
2458517.102313 & 1.0166 & 0.0021 & S2026 \\
2458517.102690 & 1.0125 & 0.0021 & S2026 \\
2458517.103014 & 1.0180 & 0.0021 & S2026 \\
2458517.103338 & 1.0168 & 0.0021 & S2026 \\
2458517.103662 & 1.0134 & 0.0021 & S2026 \\
2458517.104032 & 1.0178 & 0.0021 & S2026 \\
2458517.104374 & 1.0133 & 0.0021 & S2026 \\
2458517.104698 & 1.0159 & 0.0021 & S2026 \\
2458517.105022 & 1.0154 & 0.0021 & S2026 \\
2458517.105365 & 1.0100 & 0.0021 & S2026 \\
2458517.105731 & 1.0206 & 0.0021 & S2026 \\
2458517.106055 & 1.0053 & 0.0021 & S2026 \\
2458517.106379 & 1.0132 & 0.0021 & S2026 \\
2458517.106707 & 1.0140 & 0.0021 & S2026 \\
2458517.107079 & 1.0128 & 0.0021 & S2026 \\
2458517.107415 & 1.0070 & 0.0021 & S2026 \\
2458517.107739 & 1.0106 & 0.0021 & S2026 \\
2458517.108063 & 1.0154 & 0.0021 & S2026 \\
2458517.108415 & 1.0177 & 0.0021 & S2026 \\
2458517.108774 & 1.0069 & 0.0021 & S2026 \\
2458517.109098 & 1.0166 & 0.0021 & S2026 \\
2458517.109422 & 1.0075 & 0.0021 & S2026 \\
2458517.109753 & 1.0089 & 0.0021 & S2026 \\
2458517.110127 & 1.0157 & 0.0021 & S2026 \\
2458517.110457 & 1.0174 & 0.0021 & S2026 \\
2458517.110781 & 1.0122 & 0.0021 & S2026 \\
2458517.111105 & 1.0183 & 0.0021 & S2026 \\
2458517.111466 & 1.0067 & 0.0021 & S2026 \\
2458517.111816 & 1.0108 & 0.0021 & S2026 \\
2458517.112141 & 1.0219 & 0.0021 & S2026 \\
2458517.112465 & 1.0100 & 0.0021 & S2026 \\
2458517.112799 & 1.0171 & 0.0021 & S2026 \\
2458517.113174 & 1.0152 & 0.0021 & S2026 \\
2458517.113499 & 1.0165 & 0.0021 & S2026 \\
2458517.113823 & 1.0137 & 0.0021 & S2026 \\
2458517.114147 & 1.0139 & 0.0021 & S2026 \\
2458517.114516 & 1.0098 & 0.0021 & S2026 \\
2458517.114857 & 1.0159 & 0.0021 & S2026 \\
2458517.115181 & 1.0209 & 0.0021 & S2026 \\
2458517.115506 & 1.0135 & 0.0021 & S2026 \\
2458517.115849 & 1.0138 & 0.0021 & S2026 \\
2458517.116217 & 1.0128 & 0.0021 & S2026 \\
2458517.116541 & 1.0158 & 0.0021 & S2026 \\
2458517.116865 & 1.0215 & 0.0021 & S2026 \\
2458517.117192 & 1.0128 & 0.0021 & S2026 \\
2458517.117564 & 1.0116 & 0.0021 & S2026 \\
2458517.117899 & 1.0120 & 0.0021 & S2026 \\
2458517.118223 & 1.0202 & 0.0021 & S2026 \\
2458517.118548 & 1.0141 & 0.0021 & S2026 \\
2458517.118900 & 1.0122 & 0.0021 & S2026 \\
2458517.119259 & 1.0113 & 0.0021 & S2026 \\
2458517.119584 & 1.0118 & 0.0021 & S2026 \\
2458517.119908 & 1.0112 & 0.0021 & S2026 \\
2458517.120238 & 1.0095 & 0.0021 & S2026 \\
2458517.120612 & 1.0146 & 0.0021 & S2026 \\
2458517.120942 & 1.0195 & 0.0021 & S2026 \\
2458517.121266 & 1.0142 & 0.0021 & S2026 \\
2458517.121590 & 1.0134 & 0.0021 & S2026 \\
2458517.121950 & 1.0101 & 0.0021 & S2026 \\
2458517.122300 & 1.0138 & 0.0021 & S2026 \\
2458517.122624 & 1.0162 & 0.0021 & S2026 \\
2458517.122948 & 1.0120 & 0.0021 & S2026 \\
2458517.123282 & 1.0140 & 0.0021 & S2026 \\
2458517.123659 & 1.0153 & 0.0021 & S2026 \\
2458517.123983 & 1.0104 & 0.0021 & S2026 \\
2458517.124307 & 1.0102 & 0.0021 & S2026 \\
2458517.124631 & 1.0137 & 0.0021 & S2026 \\
2458517.125001 & 1.0149 & 0.0021 & S2026 \\
2458517.125342 & 1.0135 & 0.0021 & S2026 \\
2458517.125666 & 1.0160 & 0.0021 & S2026 \\
2458517.125990 & 1.0161 & 0.0021 & S2026 \\
2458517.126334 & 1.0109 & 0.0021 & S2026 \\
2458517.126702 & 1.0121 & 0.0021 & S2026 \\
2458517.127026 & 1.0144 & 0.0021 & S2026 \\
2458517.127350 & 1.0087 & 0.0021 & S2026 \\
2458517.127678 & 1.0150 & 0.0021 & S2026 \\
2458517.128049 & 1.0154 & 0.0021 & S2026 \\
2458517.128384 & 1.0142 & 0.0021 & S2026 \\
2458517.128708 & 1.0088 & 0.0021 & S2026 \\
2458517.129032 & 1.0147 & 0.0021 & S2026 \\
2458517.129384 & 1.0112 & 0.0021 & S2026 \\
2458517.129743 & 1.0117 & 0.0021 & S2026 \\
2458517.130067 & 1.0156 & 0.0021 & S2026 \\
2458517.130391 & 1.0047 & 0.0021 & S2026 \\
2458517.130722 & 1.0129 & 0.0021 & S2026 \\
2458517.131097 & 1.0073 & 0.0021 & S2026 \\
2458517.131426 & 1.0117 & 0.0021 & S2026 \\
2458517.131750 & 1.0147 & 0.0021 & S2026 \\
2458517.132074 & 1.0171 & 0.0021 & S2026 \\
2458517.132435 & 1.0152 & 0.0021 & S2026 \\
2458517.132785 & 1.0117 & 0.0021 & S2026 \\
2458517.133109 & 1.0145 & 0.0021 & S2026 \\
2458517.133433 & 1.0091 & 0.0021 & S2026 \\
2458517.133767 & 1.0115 & 0.0021 & S2026 \\
2458517.134149 & 1.0178 & 0.0021 & S2026 \\
2458517.134474 & 1.0113 & 0.0021 & S2026 \\
2458517.134798 & 1.0113 & 0.0021 & S2026 \\
2458517.135122 & 1.0114 & 0.0021 & S2026 \\
2458517.135488 & 1.0115 & 0.0021 & S2026 \\
2458517.135827 & 1.0106 & 0.0021 & S2026 \\
2458517.136151 & 1.0171 & 0.0021 & S2026 \\
2458517.136475 & 1.0150 & 0.0021 & S2026 \\
2458517.136818 & 1.0123 & 0.0021 & S2026 \\
2458517.137186 & 1.0102 & 0.0021 & S2026 \\
2458517.137510 & 1.0172 & 0.0021 & S2026 \\
2458517.137834 & 1.0171 & 0.0021 & S2026 \\
2458517.138161 & 1.0228 & 0.0021 & S2026 \\
2458517.138534 & 1.0160 & 0.0021 & S2026 \\
2458517.138869 & 1.0130 & 0.0021 & S2026 \\
2458517.139193 & 1.0158 & 0.0021 & S2026 \\
2458517.139517 & 1.0145 & 0.0021 & S2026 \\
2458517.139869 & 1.0125 & 0.0021 & S2026 \\
2458517.140228 & 1.0148 & 0.0021 & S2026 \\
2458517.140552 & 1.0108 & 0.0021 & S2026 \\
2458517.140876 & 1.0088 & 0.0021 & S2026 \\
2458517.141207 & 1.0153 & 0.0021 & S2026 \\
2458517.141582 & 1.0115 & 0.0021 & S2026 \\
2458517.141912 & 1.0125 & 0.0021 & S2026 \\
2458517.142236 & 1.0118 & 0.0021 & S2026 \\
2458517.142560 & 1.0120 & 0.0021 & S2026 \\
2458517.142920 & 1.0080 & 0.0021 & S2026 \\
2458517.143270 & 1.0098 & 0.0021 & S2026 \\
2458517.143594 & 1.0144 & 0.0021 & S2026 \\
2458517.143918 & 1.0018 & 0.0021 & S2026 \\
2458517.144252 & 1.0222 & 0.0021 & S2026 \\
2458517.144629 & 1.0161 & 0.0021 & S2026 \\
2458517.144953 & 1.0102 & 0.0021 & S2026 \\
2458517.145277 & 1.0199 & 0.0021 & S2026 \\
2458517.145601 & 1.0133 & 0.0021 & S2026 \\
2458517.145971 & 1.0151 & 0.0021 & S2026 \\
2458517.146312 & 1.0026 & 0.0021 & S2026 \\
2458517.146636 & 1.0144 & 0.0021 & S2026 \\
2458517.146960 & 1.0053 & 0.0021 & S2026 \\
2458517.147303 & 1.0034 & 0.0021 & S2026 \\
2458517.147671 & 1.0165 & 0.0021 & S2026 \\
2458517.147995 & 1.0169 & 0.0021 & S2026 \\
2458517.148319 & 1.0146 & 0.0021 & S2026 \\
2458517.148646 & 1.0096 & 0.0021 & S2026 \\
2458517.149019 & 1.0118 & 0.0021 & S2026 \\
2458517.149355 & 1.0121 & 0.0021 & S2026 \\
2458517.149679 & 1.0122 & 0.0021 & S2026 \\
2458517.150003 & 1.0100 & 0.0021 & S2026 \\
2458517.150354 & 1.0144 & 0.0021 & S2026 \\
2458517.150713 & 1.0129 & 0.0021 & S2026 \\
2458517.151037 & 1.0099 & 0.0021 & S2026 \\
2458517.151361 & 1.0166 & 0.0021 & S2026 \\
2458517.151691 & 1.0156 & 0.0021 & S2026 \\
2458517.152066 & 1.0135 & 0.0021 & S2026 \\
2458517.152396 & 1.0108 & 0.0021 & S2026 \\
2458517.152720 & 1.0108 & 0.0021 & S2026 \\
2458517.153044 & 1.0124 & 0.0021 & S2026 \\
2458517.153405 & 1.0108 & 0.0021 & S2026 \\
2458517.153755 & 1.0110 & 0.0021 & S2026 \\
2458517.154079 & 1.0123 & 0.0021 & S2026 \\
2458517.154403 & 1.0186 & 0.0021 & S2026 \\
2458517.154737 & 1.0006 & 0.0021 & S2026 \\
2458517.155114 & 1.0048 & 0.0021 & S2026 \\
2458517.155438 & 1.0112 & 0.0021 & S2026 \\
2458517.155762 & 1.0095 & 0.0021 & S2026 \\
2458517.156086 & 1.0086 & 0.0021 & S2026 \\
2458517.156456 & 1.0075 & 0.0021 & S2026 \\
2458517.156798 & 1.0096 & 0.0021 & S2026 \\
2458517.157122 & 1.0054 & 0.0021 & S2026 \\
2458517.157446 & 1.0087 & 0.0021 & S2026 \\
2458517.157789 & 1.0081 & 0.0021 & S2026 \\
2458517.158156 & 1.0143 & 0.0021 & S2026 \\
2458517.158481 & 1.0135 & 0.0021 & S2026 \\
2458517.158805 & 1.0122 & 0.0021 & S2026 \\
2458517.159132 & 1.0062 & 0.0021 & S2026 \\
2458517.159503 & 1.0112 & 0.0021 & S2026 \\
2458517.159839 & 1.0069 & 0.0021 & S2026 \\
2458517.160163 & 1.0056 & 0.0021 & S2026 \\
2458517.160487 & 1.0021 & 0.0021 & S2026 \\
2458517.160839 & 1.0137 & 0.0021 & S2026 \\
2458517.161197 & 1.0125 & 0.0021 & S2026 \\
2458517.161521 & 1.0105 & 0.0021 & S2026 \\
2458517.161846 & 1.0086 & 0.0021 & S2026 \\
2458517.162176 & 1.0115 & 0.0021 & S2026 \\
2458517.162551 & 0.9998 & 0.0021 & S2026 \\
2458517.162881 & 1.0077 & 0.0021 & S2026 \\
2458517.163205 & 1.0096 & 0.0021 & S2026 \\
2458517.163529 & 1.0137 & 0.0021 & S2026 \\
2458517.163890 & 1.0049 & 0.0021 & S2026 \\
2458517.164240 & 1.0052 & 0.0021 & S2026 \\
2458517.164564 & 1.0051 & 0.0021 & S2026 \\
2458517.164888 & 1.0063 & 0.0021 & S2026 \\
2458517.165222 & 1.0045 & 0.0021 & S2026 \\
2458517.165598 & 1.0066 & 0.0021 & S2026 \\
2458517.165922 & 1.0034 & 0.0021 & S2026 \\
2458517.166246 & 1.0066 & 0.0021 & S2026 \\
2458517.166571 & 1.0035 & 0.0021 & S2026 \\
2458517.166940 & 1.0044 & 0.0021 & S2026 \\
2458517.167281 & 1.0037 & 0.0021 & S2026 \\
2458517.167605 & 1.0080 & 0.0021 & S2026 \\
2458517.167929 & 1.0059 & 0.0021 & S2026 \\
2458517.168272 & 1.0055 & 0.0021 & S2026 \\
2458517.168640 & 1.0039 & 0.0021 & S2026 \\
2458517.168964 & 0.9990 & 0.0021 & S2026 \\
2458517.169288 & 1.0021 & 0.0021 & S2026 \\
2458517.169616 & 1.0054 & 0.0021 & S2026 \\
2458517.169988 & 1.0085 & 0.0021 & S2026 \\
2458517.170323 & 1.0008 & 0.0021 & S2026 \\
2458517.170647 & 1.0052 & 0.0021 & S2026 \\
2458517.170971 & 1.0030 & 0.0021 & S2026 \\
2458517.171324 & 1.0085 & 0.0021 & S2026 \\
2458517.171683 & 1.0072 & 0.0021 & S2026 \\
2458517.172007 & 1.0051 & 0.0021 & S2026 \\
2458517.172331 & 1.0067 & 0.0021 & S2026 \\
2458517.172662 & 1.0107 & 0.0021 & S2026 \\
2458517.173036 & 1.0075 & 0.0021 & S2026 \\
2458517.173365 & 1.0048 & 0.0021 & S2026 \\
2458517.173689 & 0.9995 & 0.0021 & S2026 \\
2458517.174013 & 1.0032 & 0.0021 & S2026 \\
2458517.174374 & 0.9981 & 0.0021 & S2026 \\
2458517.174724 & 1.0021 & 0.0021 & S2026 \\
2458517.175048 & 1.0050 & 0.0021 & S2026 \\
2458517.175372 & 1.0015 & 0.0021 & S2026 \\
2458517.175706 & 1.0007 & 0.0021 & S2026 \\
2458517.176083 & 0.9981 & 0.0021 & S2026 \\
2458517.176407 & 1.0061 & 0.0021 & S2026 \\
2458517.176731 & 1.0025 & 0.0021 & S2026 \\
2458517.177055 & 1.0079 & 0.0021 & S2026 \\
2458517.177425 & 1.0036 & 0.0021 & S2026 \\
2458517.177766 & 1.0032 & 0.0021 & S2026 \\
2458517.178090 & 1.0089 & 0.0021 & S2026 \\
2458517.178414 & 1.0004 & 0.0021 & S2026 \\
2458517.178757 & 1.0059 & 0.0021 & S2026 \\
2458517.179126 & 0.9976 & 0.0021 & S2026 \\
2458517.179450 & 1.0066 & 0.0021 & S2026 \\
2458517.179774 & 1.0039 & 0.0021 & S2026 \\
2458517.180102 & 1.0013 & 0.0021 & S2026 \\
2458517.180473 & 1.0020 & 0.0021 & S2026 \\
2458517.180808 & 1.0045 & 0.0021 & S2026 \\
2458517.181132 & 1.0055 & 0.0021 & S2026 \\
2458517.181456 & 1.0001 & 0.0021 & S2026 \\
2458517.181808 & 1.0042 & 0.0021 & S2026 \\
2458517.182167 & 0.9984 & 0.0021 & S2026 \\
2458517.182491 & 1.0010 & 0.0021 & S2026 \\
2458517.182815 & 1.0014 & 0.0021 & S2026 \\
2458517.183146 & 1.0046 & 0.0021 & S2026 \\
2458517.183520 & 1.0034 & 0.0021 & S2026 \\
2458517.183850 & 1.0086 & 0.0021 & S2026 \\
2458517.184174 & 0.9997 & 0.0021 & S2026 \\
2458517.184498 & 1.0038 & 0.0021 & S2026 \\
2458517.184859 & 1.0026 & 0.0021 & S2026 \\
2458517.185209 & 1.0013 & 0.0021 & S2026 \\
2458517.185533 & 1.0025 & 0.0021 & S2026 \\
2458517.185857 & 0.9991 & 0.0021 & S2026 \\
2458517.186191 & 0.9995 & 0.0021 & S2026 \\
2458517.186569 & 1.0057 & 0.0021 & S2026 \\
2458517.186893 & 0.9959 & 0.0021 & S2026 \\
2458517.187217 & 0.9998 & 0.0021 & S2026 \\
2458517.187541 & 1.0018 & 0.0021 & S2026 \\
2458517.187910 & 1.0046 & 0.0021 & S2026 \\
2458517.188251 & 1.0011 & 0.0021 & S2026 \\
2458517.188575 & 1.0036 & 0.0021 & S2026 \\
2458517.188899 & 1.0037 & 0.0021 & S2026 \\
2458517.189242 & 1.0010 & 0.0021 & S2026 \\
2458517.189610 & 1.0057 & 0.0021 & S2026 \\
2458517.189934 & 0.9957 & 0.0021 & S2026 \\
2458517.190258 & 0.9960 & 0.0021 & S2026 \\
2458517.190585 & 0.9999 & 0.0021 & S2026 \\
2458517.190957 & 1.0050 & 0.0021 & S2026 \\
2458517.191293 & 1.0053 & 0.0021 & S2026 \\
2458517.191617 & 1.0103 & 0.0021 & S2026 \\
2458517.191941 & 1.0027 & 0.0021 & S2026 \\
2458517.192293 & 1.0044 & 0.0021 & S2026 \\
2458517.192652 & 0.9932 & 0.0021 & S2026 \\
2458517.192976 & 0.9940 & 0.0021 & S2026 \\
2458517.193300 & 1.0012 & 0.0021 & S2026 \\
2458517.193631 & 0.9983 & 0.0021 & S2026 \\
2458517.194006 & 1.0069 & 0.0021 & S2026 \\
2458517.194336 & 1.0014 & 0.0021 & S2026 \\
2458517.194660 & 0.9985 & 0.0021 & S2026 \\
2458517.194984 & 1.0075 & 0.0021 & S2026 \\
2458517.195344 & 1.0023 & 0.0021 & S2026 \\
2458517.195694 & 0.9996 & 0.0021 & S2026 \\
2458517.196018 & 0.9981 & 0.0021 & S2026 \\
2458517.196342 & 0.9986 & 0.0021 & S2026 \\
2458517.196676 & 1.0016 & 0.0021 & S2026 \\
2458517.197053 & 0.9984 & 0.0021 & S2026 \\
2458517.197377 & 0.9933 & 0.0021 & S2026 \\
2458517.197701 & 1.0062 & 0.0021 & S2026 \\
2458517.198025 & 0.9964 & 0.0021 & S2026 \\
2458517.198395 & 1.0027 & 0.0021 & S2026 \\
2458517.198736 & 0.9814 & 0.0021 & S2026 \\
2458517.199060 & 0.9929 & 0.0021 & S2026 \\
2458517.199384 & 0.9959 & 0.0021 & S2026 \\
2458517.199727 & 0.9971 & 0.0021 & S2026 \\
2458517.200094 & 1.0020 & 0.0021 & S2026 \\
2458517.200418 & 1.0027 & 0.0021 & S2026 \\
2458517.200743 & 0.9945 & 0.0021 & S2026 \\
2458517.201070 & 0.9882 & 0.0021 & S2026 \\
2458517.201443 & 1.0070 & 0.0021 & S2026 \\
2458517.201778 & 0.9980 & 0.0021 & S2026 \\
2458517.202102 & 0.9996 & 0.0021 & S2026 \\
2458517.202427 & 0.9958 & 0.0021 & S2026 \\
2458517.202778 & 0.9924 & 0.0021 & S2026 \\
2458517.203137 & 0.9983 & 0.0021 & S2026 \\
2458517.203461 & 1.0090 & 0.0021 & S2026 \\
2458517.203785 & 0.9913 & 0.0021 & S2026 \\
2458517.204115 & 1.0093 & 0.0021 & S2026 \\
2458517.204490 & 0.9917 & 0.0021 & S2026 \\
2458517.204820 & 1.0002 & 0.0021 & S2026 \\
2458517.205144 & 0.9989 & 0.0021 & S2026 \\
2458517.205468 & 1.0055 & 0.0020 & S2026 \\
2458517.205829 & 1.0018 & 0.0021 & S2026 \\
2458517.206178 & 1.0071 & 0.0021 & S2026 \\
2458517.206503 & 1.0010 & 0.0021 & S2026 \\
2458517.206827 & 1.0078 & 0.0021 & S2026 \\
2458517.207161 & 1.0007 & 0.0021 & S2026 \\
2458517.207537 & 1.0005 & 0.0021 & S2026 \\
2458517.207861 & 0.9964 & 0.0021 & S2026 \\
2458517.208185 & 0.9933 & 0.0021 & S2026 \\
2458517.208510 & 0.9986 & 0.0021 & S2026 \\
2458517.208880 & 0.9995 & 0.0021 & S2026 \\
2458517.209221 & 0.9969 & 0.0021 & S2026 \\
2458517.209545 & 0.9992 & 0.0021 & S2026 \\
2458517.209870 & 1.0014 & 0.0021 & S2026 \\
2458517.210212 & 0.9922 & 0.0021 & S2026 \\
2458517.210579 & 0.9929 & 0.0021 & S2026 \\
2458517.210903 & 0.9968 & 0.0021 & S2026 \\
2458517.211227 & 0.9935 & 0.0021 & S2026 \\
2458517.211555 & 0.9870 & 0.0021 & S2026 \\
2458517.211927 & 0.9913 & 0.0021 & S2026 \\
2458517.212262 & 0.9952 & 0.0021 & S2026 \\
2458517.212586 & 1.0005 & 0.0021 & S2026 \\
2458517.212910 & 0.9987 & 0.0021 & S2026 \\
2458517.213262 & 1.0072 & 0.0021 & S2026 \\
2458517.213621 & 0.9948 & 0.0021 & S2026 \\
2458517.213946 & 0.9996 & 0.0021 & S2026 \\
2458517.214270 & 1.0001 & 0.0021 & S2026 \\
2458517.214600 & 0.9903 & 0.0021 & S2026 \\
2458517.214975 & 0.9916 & 0.0021 & S2026 \\
2458517.215304 & 0.9961 & 0.0021 & S2026 \\
2458517.215628 & 1.0033 & 0.0021 & S2026 \\
2458517.215952 & 0.9979 & 0.0021 & S2026 \\
2458517.216314 & 1.0033 & 0.0021 & S2026 \\
2458517.216664 & 1.0006 & 0.0021 & S2026 \\
2458517.216989 & 0.9985 & 0.0021 & S2026 \\
2458517.217313 & 0.9935 & 0.0021 & S2026 \\
2458517.217647 & 0.9961 & 0.0021 & S2026 \\
2458517.218022 & 0.9892 & 0.0021 & S2026 \\
2458517.218346 & 0.9969 & 0.0021 & S2026 \\
2458517.218670 & 0.9928 & 0.0021 & S2026 \\
2458517.218994 & 1.0019 & 0.0021 & S2026 \\
2458517.219364 & 0.9933 & 0.0021 & S2026 \\
2458517.219705 & 0.9922 & 0.0021 & S2026 \\
2458517.220029 & 0.9974 & 0.0021 & S2026 \\
2458517.220353 & 0.9940 & 0.0021 & S2026 \\
2458517.220696 & 0.9969 & 0.0021 & S2026 \\
2458517.221064 & 0.9928 & 0.0021 & S2026 \\
2458517.221388 & 0.9938 & 0.0021 & S2026 \\
2458517.221712 & 0.9913 & 0.0021 & S2026 \\
2458517.222040 & 0.9931 & 0.0021 & S2026 \\
2458517.222412 & 0.9920 & 0.0021 & S2026 \\
2458517.222747 & 0.9954 & 0.0021 & S2026 \\
2458517.223071 & 1.0003 & 0.0021 & S2026 \\
2458517.223395 & 0.9921 & 0.0021 & S2026 \\
2458517.223747 & 1.0012 & 0.0021 & S2026 \\
2458517.224107 & 0.9974 & 0.0021 & S2026 \\
2458517.224431 & 0.9919 & 0.0021 & S2026 \\
2458517.224755 & 0.9890 & 0.0021 & S2026 \\
2458517.225086 & 0.9858 & 0.0021 & S2026 \\
2458517.225459 & 0.9970 & 0.0021 & S2026 \\
2458517.225789 & 0.9974 & 0.0021 & S2026 \\
2458517.226113 & 0.9974 & 0.0021 & S2026 \\
2458517.226437 & 1.0046 & 0.0021 & S2026 \\
2458517.226798 & 0.9907 & 0.0020 & S2026 \\
2458517.227148 & 0.9992 & 0.0021 & S2026 \\
2458517.227472 & 1.0018 & 0.0021 & S2026 \\
2458517.227796 & 0.9901 & 0.0021 & S2026 \\
2458517.228130 & 0.9911 & 0.0021 & S2026 \\
2458517.228507 & 0.9963 & 0.0021 & S2026 \\
2458517.228831 & 0.9842 & 0.0021 & S2026 \\
2458517.229155 & 0.9983 & 0.0021 & S2026 \\
2458517.229479 & 1.0030 & 0.0021 & S2026 \\
2458517.229849 & 1.0001 & 0.0021 & S2026 \\
2458517.230190 & 1.0045 & 0.0021 & S2026 \\
2458517.230514 & 0.9992 & 0.0021 & S2026 \\
2458517.230838 & 0.9950 & 0.0021 & S2026 \\
2458517.231181 & 0.9983 & 0.0021 & S2026 \\
2458517.231550 & 0.9926 & 0.0021 & S2026 \\
2458517.231874 & 0.9972 & 0.0021 & S2026 \\
2458517.232198 & 0.9936 & 0.0021 & S2026 \\
2458517.232525 & 0.9875 & 0.0021 & S2026 \\
2458517.232897 & 1.0012 & 0.0021 & S2026 \\
2458517.233232 & 1.0028 & 0.0021 & S2026 \\
2458517.233556 & 0.9883 & 0.0021 & S2026 \\
2458517.233880 & 0.9868 & 0.0021 & S2026 \\
2458517.234232 & 0.9922 & 0.0021 & S2026 \\
2458517.234591 & 0.9922 & 0.0021 & S2026 \\
2458517.234915 & 0.9981 & 0.0021 & S2026 \\
2458517.235239 & 0.9983 & 0.0021 & S2026 \\
2458517.235570 & 0.9889 & 0.0021 & S2026 \\
2458517.235944 & 1.0005 & 0.0021 & S2026 \\
2458517.236274 & 0.9949 & 0.0021 & S2026 \\
2458517.236598 & 0.9865 & 0.0021 & S2026 \\
2458517.236922 & 0.9877 & 0.0021 & S2026 \\
2458517.237283 & 0.9917 & 0.0021 & S2026 \\
2458517.237633 & 0.9966 & 0.0021 & S2026 \\
2458517.237957 & 1.0006 & 0.0021 & S2026 \\
2458517.238281 & 0.9962 & 0.0021 & S2026 \\
2458517.238615 & 0.9941 & 0.0021 & S2026 \\
2458517.238993 & 0.9887 & 0.0021 & S2026 \\
2458517.239317 & 0.9876 & 0.0021 & S2026 \\
2458517.239641 & 0.9994 & 0.0021 & S2026 \\
2458517.239965 & 1.0018 & 0.0021 & S2026 \\
2458517.240334 & 1.0002 & 0.0021 & S2026 \\
2458517.240675 & 0.9922 & 0.0021 & S2026 \\
2458517.240999 & 0.9905 & 0.0020 & S2026 \\
2458517.241323 & 0.9944 & 0.0021 & S2026 \\
2458517.241666 & 0.9901 & 0.0021 & S2026 \\
2458517.242034 & 1.0045 & 0.0015 & S2026 \\
2458517.243381 & 0.9976 & 0.0018 & S2026 \\
2458517.243717 & 0.9956 & 0.0021 & S2026 \\
2458517.244041 & 0.9902 & 0.0021 & S2026 \\
2458517.244365 & 0.9988 & 0.0021 & S2026 \\
2458517.244717 & 0.9878 & 0.0021 & S2026 \\
2458517.245076 & 0.9891 & 0.0021 & S2026 \\
2458517.245400 & 0.9938 & 0.0021 & S2026 \\
2458517.245724 & 1.0003 & 0.0021 & S2026 \\
2458517.246054 & 0.9971 & 0.0021 & S2026 \\
2458517.246430 & 0.9986 & 0.0021 & S2026 \\
2458517.246760 & 1.0044 & 0.0021 & S2026 \\
2458517.247084 & 0.9936 & 0.0021 & S2026 \\
2458517.247408 & 0.9899 & 0.0021 & S2026 \\
2458517.247768 & 0.9923 & 0.0021 & S2026 \\
2458517.248118 & 0.9911 & 0.0021 & S2026 \\
2458517.248442 & 0.9986 & 0.0021 & S2026 \\
2458517.248766 & 0.9899 & 0.0021 & S2026 \\
2458517.249100 & 0.9943 & 0.0021 & S2026 \\
2458517.249476 & 0.9866 & 0.0021 & S2026 \\
2458517.249801 & 0.9893 & 0.0020 & S2026 \\
2458517.250125 & 0.9937 & 0.0021 & S2026 \\
2458517.250449 & 1.0046 & 0.0021 & S2026 \\
2458517.250818 & 0.9935 & 0.0021 & S2026 \\
2458517.251160 & 0.9931 & 0.0021 & S2026 \\
2458517.251484 & 1.0016 & 0.0021 & S2026 \\
2458517.251808 & 1.0010 & 0.0021 & S2026 \\
2458517.252151 & 0.9898 & 0.0021 & S2026 \\
2458517.252518 & 0.9864 & 0.0021 & S2026 \\
2458517.252842 & 0.9849 & 0.0021 & S2026 \\
2458517.253166 & 0.9853 & 0.0021 & S2026 \\
2458517.253494 & 0.9965 & 0.0021 & S2026 \\
2458517.253867 & 0.9853 & 0.0021 & S2026 \\
2458517.254202 & 0.9961 & 0.0021 & S2026 \\
2458517.254526 & 0.9901 & 0.0021 & S2026 \\
2458517.254850 & 0.9889 & 0.0021 & S2026 \\
2458517.255202 & 0.9945 & 0.0021 & S2026 \\
2458517.255560 & 0.9970 & 0.0021 & S2026 \\
2458517.255884 & 0.9897 & 0.0021 & S2026 \\
2458517.256208 & 0.9880 & 0.0021 & S2026 \\
2458517.256539 & 0.9963 & 0.0021 & S2026 \\
2458517.256914 & 0.9914 & 0.0021 & S2026 \\
2458517.257243 & 0.9925 & 0.0021 & S2026 \\
2458517.257567 & 0.9893 & 0.0021 & S2026 \\
2458517.257891 & 0.9864 & 0.0021 & S2026 \\
2458517.258254 & 0.9960 & 0.0021 & S2026 \\
2458517.258605 & 0.9833 & 0.0021 & S2026 \\
2458517.258929 & 0.9959 & 0.0021 & S2026 \\
2458517.259253 & 0.9857 & 0.0021 & S2026 \\
2458517.259587 & 0.9869 & 0.0021 & S2026 \\
2458517.259961 & 0.9858 & 0.0021 & S2026 \\
2458517.260285 & 0.9966 & 0.0021 & S2026 \\
2458517.260609 & 0.9895 & 0.0021 & S2026 \\
2458517.260933 & 0.9940 & 0.0021 & S2026 \\
2458517.261304 & 0.9937 & 0.0021 & S2026 \\
2458517.261645 & 0.9973 & 0.0021 & S2026 \\
2458517.261969 & 0.9975 & 0.0021 & S2026 \\
2458517.262293 & 0.9918 & 0.0021 & S2026 \\
2458517.262636 & 0.9888 & 0.0021 & S2026 \\
2458517.263003 & 0.9850 & 0.0021 & S2026 \\
2458517.263327 & 0.9843 & 0.0021 & S2026 \\
2458517.263651 & 0.9897 & 0.0021 & S2026 \\
2458517.263979 & 0.9905 & 0.0021 & S2026 \\
2458517.264351 & 0.9934 & 0.0021 & S2026 \\
2458517.264686 & 1.0061 & 0.0021 & S2026 \\
2458517.265010 & 0.9991 & 0.0021 & S2026 \\
2458517.265334 & 0.9858 & 0.0020 & S2026 \\
2458517.265686 & 0.9896 & 0.0021 & S2026 \\
2458517.266045 & 0.9882 & 0.0021 & S2026 \\
2458517.266369 & 0.9857 & 0.0021 & S2026 \\
2458517.266693 & 0.9907 & 0.0021 & S2026 \\
2458517.267024 & 0.9932 & 0.0021 & S2026 \\
2458517.267398 & 0.9804 & 0.0021 & S2026 \\
2458517.267728 & 0.9899 & 0.0021 & S2026 \\
2458517.268052 & 0.9901 & 0.0021 & S2026 \\
2458517.268376 & 0.9838 & 0.0021 & S2026 \\
2458517.268738 & 0.9924 & 0.0021 & S2026 \\
2458517.269088 & 0.9884 & 0.0021 & S2026 \\
2458517.269412 & 0.9925 & 0.0021 & S2026 \\
2458517.269736 & 0.9880 & 0.0021 & S2026 \\
2458517.270070 & 0.9955 & 0.0021 & S2026 \\
2458517.270447 & 0.9955 & 0.0021 & S2026 \\
2458517.270772 & 0.9993 & 0.0021 & S2026 \\
2458517.271096 & 0.9859 & 0.0021 & S2026 \\
2458517.271420 & 0.9880 & 0.0021 & S2026 \\
2458517.271789 & 0.9957 & 0.0021 & S2026 \\
2458517.272130 & 0.9907 & 0.0021 & S2026 \\
2458517.272454 & 0.9856 & 0.0021 & S2026 \\
2458517.272779 & 0.9968 & 0.0021 & S2026 \\
2458517.273121 & 0.9942 & 0.0021 & S2026 \\
2458517.273489 & 0.9885 & 0.0021 & S2026 \\
2458517.273813 & 0.9883 & 0.0021 & S2026 \\
2458517.274137 & 0.9961 & 0.0021 & S2026 \\
2458517.274465 & 0.9891 & 0.0021 & S2026 \\
2458517.274837 & 0.9931 & 0.0021 & S2026 \\
2458517.275172 & 0.9877 & 0.0021 & S2026 \\
2458517.275496 & 0.9961 & 0.0021 & S2026 \\
2458517.275820 & 0.9928 & 0.0021 & S2026 \\
2458517.276172 & 0.9973 & 0.0020 & S2026 \\
2458517.276531 & 0.9916 & 0.0021 & S2026 \\
2458517.276855 & 0.9841 & 0.0021 & S2026 \\
2458517.277179 & 0.9881 & 0.0021 & S2026 \\
2458517.277510 & 0.9878 & 0.0021 & S2026 \\
2458517.277884 & 0.9871 & 0.0021 & S2026 \\
2458517.278214 & 0.9848 & 0.0021 & S2026 \\
2458517.278538 & 0.9916 & 0.0021 & S2026 \\
2458517.278862 & 0.9955 & 0.0021 & S2026 \\
2458517.279223 & 0.9924 & 0.0021 & S2026 \\
2458517.279573 & 0.9847 & 0.0021 & S2026 \\
2458517.279897 & 0.9910 & 0.0021 & S2026 \\
2458517.280221 & 0.9800 & 0.0021 & S2026 \\
2458517.280555 & 0.9946 & 0.0021 & S2026 \\
2458517.280932 & 0.9855 & 0.0021 & S2026 \\
2458517.281256 & 0.9858 & 0.0021 & S2026 \\
2458517.281580 & 0.9894 & 0.0021 & S2026 \\
2458517.281904 & 0.9942 & 0.0021 & S2026 \\
2458517.282274 & 0.9946 & 0.0020 & S2026 \\
2458517.282615 & 0.9889 & 0.0021 & S2026 \\
2458517.282939 & 0.9862 & 0.0021 & S2026 \\
2458517.283263 & 0.9908 & 0.0021 & S2026 \\
2458517.283606 & 0.9812 & 0.0021 & S2026 \\
2458517.283974 & 0.9927 & 0.0021 & S2026 \\
2458517.284298 & 0.9860 & 0.0020 & S2026 \\
2458517.284622 & 0.9957 & 0.0021 & S2026 \\
2458517.284949 & 0.9963 & 0.0021 & S2026 \\
2458517.285322 & 0.9886 & 0.0021 & S2026 \\
2458517.285657 & 0.9904 & 0.0021 & S2026 \\
2458517.285981 & 0.9952 & 0.0021 & S2026 \\
2458517.286305 & 0.9891 & 0.0021 & S2026 \\
2458517.286657 & 0.9931 & 0.0021 & S2026 \\
2458517.287016 & 0.9809 & 0.0021 & S2026 \\
2458517.287340 & 0.9902 & 0.0021 & S2026 \\
2458517.287664 & 0.9921 & 0.0021 & S2026 \\
2458517.287994 & 0.9827 & 0.0021 & S2026 \\
2458517.288369 & 0.9846 & 0.0021 & S2026 \\
2458517.288699 & 0.9835 & 0.0021 & S2026 \\
2458517.289023 & 0.9775 & 0.0021 & S2026 \\
2458517.289347 & 0.9890 & 0.0021 & S2026 \\
2458517.289708 & 0.9841 & 0.0021 & S2026 \\
2458517.290058 & 0.9824 & 0.0021 & S2026 \\
2458517.290382 & 0.9842 & 0.0021 & S2026 \\
2458517.290706 & 0.9852 & 0.0021 & S2026 \\
2458517.291040 & 0.9824 & 0.0021 & S2026 \\
2458517.291417 & 0.9768 & 0.0021 & S2026 \\
2458517.291741 & 0.9874 & 0.0021 & S2026 \\
2458517.292065 & 0.9891 & 0.0021 & S2026 \\
2458517.292389 & 0.9910 & 0.0021 & S2026 \\
2458517.292759 & 0.9836 & 0.0021 & S2026 \\
2458517.293100 & 0.9763 & 0.0021 & S2026 \\
2458517.293424 & 0.9846 & 0.0021 & S2026 \\
2458517.293748 & 0.9829 & 0.0021 & S2026 \\
2458517.294091 & 0.9903 & 0.0021 & S2026 \\
2458517.294459 & 0.9928 & 0.0021 & S2026 \\
2458517.294783 & 0.9874 & 0.0021 & S2026 \\
2458517.295107 & 0.9862 & 0.0021 & S2026 \\
2458517.295434 & 0.9930 & 0.0021 & S2026 \\
2458517.295806 & 0.9848 & 0.0021 & S2026 \\
2458517.296142 & 0.9809 & 0.0021 & S2026 \\
2458517.296466 & 0.9873 & 0.0021 & S2026 \\
2458517.296790 & 0.9898 & 0.0021 & S2026 \\
2458517.297142 & 0.9876 & 0.0021 & S2026 \\
2458517.297501 & 0.9922 & 0.0021 & S2026 \\
2458517.297825 & 0.9938 & 0.0021 & S2026 \\
2458517.298149 & 0.9929 & 0.0021 & S2026 \\
2458517.298479 & 0.9784 & 0.0021 & S2026 \\
2458517.298854 & 0.9921 & 0.0021 & S2026 \\
2458517.299184 & 0.9913 & 0.0021 & S2026 \\
2458517.299508 & 0.9792 & 0.0021 & S2026 \\
2458517.299832 & 0.9771 & 0.0022 & S2026 \\
2458517.300193 & 0.9836 & 0.0021 & S2026 \\
2458517.300543 & 0.9918 & 0.0021 & S2026 \\
2458517.300867 & 0.9863 & 0.0021 & S2026 \\
2458517.301191 & 0.9912 & 0.0021 & S2026 \\
2458517.301525 & 0.9805 & 0.0021 & S2026 \\
2458517.301902 & 0.9815 & 0.0021 & S2026 \\
2458517.302226 & 0.9868 & 0.0021 & S2026 \\
2458517.302550 & 0.9822 & 0.0021 & S2026 \\
2458517.302874 & 0.9661 & 0.0021 & S2026 \\
2458517.303243 & 0.9799 & 0.0021 & S2026 \\
2458517.303584 & 0.9850 & 0.0021 & S2026 \\
2458517.303908 & 0.9753 & 0.0021 & S2026 \\
2458517.304232 & 0.9876 & 0.0021 & S2026 \\
2458517.304575 & 0.9978 & 0.0021 & S2026 \\
2458517.304943 & 0.9801 & 0.0021 & S2026 \\
2458517.305267 & 0.9825 & 0.0021 & S2026 \\
2458517.305591 & 0.9760 & 0.0021 & S2026 \\
2458517.305919 & 0.9842 & 0.0021 & S2026 \\
2458517.306291 & 0.9903 & 0.0021 & S2026 \\
2458517.306626 & 0.9784 & 0.0021 & S2026 \\
2458517.306950 & 0.9874 & 0.0020 & S2026 \\
2458517.307274 & 0.9905 & 0.0021 & S2026 \\
2458517.307626 & 0.9883 & 0.0021 & S2026 \\
2458517.307986 & 0.9881 & 0.0021 & S2026 \\
2458517.308310 & 0.9754 & 0.0021 & S2026 \\
2458517.308634 & 0.9834 & 0.0021 & S2026 \\
2458517.308964 & 0.9945 & 0.0021 & S2026 \\
2458517.309339 & 0.9763 & 0.0021 & S2026 \\
2458517.309668 & 0.9845 & 0.0021 & S2026 \\
2458517.309992 & 0.9776 & 0.0021 & S2026 \\
2458517.310316 & 0.9776 & 0.0021 & S2026 \\
2458517.310677 & 0.9932 & 0.0021 & S2026 \\
2458517.311027 & 0.9886 & 0.0021 & S2026 \\
2458517.311351 & 0.9789 & 0.0021 & S2026 \\
2458517.311675 & 0.9793 & 0.0021 & S2026 \\
2458517.312009 & 0.9835 & 0.0021 & S2026 \\
2458517.312386 & 0.9831 & 0.0021 & S2026 \\
2458517.312710 & 0.9779 & 0.0021 & S2026 \\
2458517.313034 & 0.9923 & 0.0021 & S2026 \\
2458517.313358 & 0.9778 & 0.0021 & S2026 \\
2458517.313728 & 0.9802 & 0.0021 & S2026 \\
2458517.314069 & 0.9838 & 0.0021 & S2026 \\
2458517.314393 & 0.9903 & 0.0021 & S2026 \\
2458517.314718 & 0.9823 & 0.0021 & S2026 \\
2458517.315061 & 0.9822 & 0.0021 & S2026 \\
2458517.315428 & 0.9658 & 0.0016 & S2026 \\
2458517.315753 & 0.9894 & 0.0019 & S2026 \\
2458517.316077 & 1.0007 & 0.0020 & S2026 \\
2458517.316404 & 0.9866 & 0.0021 & S2026 \\
2458517.316776 & 0.9621 & 0.0020 & S2026 \\
2458517.317111 & 0.9767 & 0.0019 & S2026 \\
2458517.317435 & 0.9716 & 0.0021 & S2026 \\
2458517.317759 & 0.9906 & 0.0021 & S2026 \\
2458517.318111 & 0.9832 & 0.0019 & S2026 \\
2458517.318470 & 0.9817 & 0.0021 & S2026 \\
2458517.318794 & 0.9927 & 0.0021 & S2026 \\
2458517.319118 & 0.9881 & 0.0021 & S2026 \\
2458517.319449 & 0.9744 & 0.0021 & S2026 \\
2458517.319823 & 0.9826 & 0.0021 & S2026 \\
2458517.320153 & 0.9840 & 0.0021 & S2026 \\
2458517.320477 & 0.9823 & 0.0021 & S2026 \\
2458517.320801 & 0.9849 & 0.0021 & S2026 \\
2458517.321162 & 0.9908 & 0.0021 & S2026 \\
2458517.321512 & 0.9878 & 0.0021 & S2026 \\
2458517.321836 & 0.9859 & 0.0020 & S2026 \\
2458517.322160 & 0.9870 & 0.0021 & S2026 \\
2458517.322494 & 0.9874 & 0.0021 & S2026 \\
2458517.322872 & 0.9783 & 0.0021 & S2026 \\
2458517.323196 & 0.9808 & 0.0021 & S2026 \\
2458517.323520 & 0.9851 & 0.0021 & S2026 \\
2458517.323844 & 0.9819 & 0.0021 & S2026 \\
2458517.324213 & 0.9712 & 0.0021 & S2026 \\
2458517.324554 & 0.9839 & 0.0021 & S2026 \\
2458517.324878 & 0.9900 & 0.0021 & S2026 \\
2458517.325202 & 0.9878 & 0.0021 & S2026 \\
2458517.325545 & 0.9800 & 0.0021 & S2026 \\
2458517.325913 & 0.9729 & 0.0021 & S2026 \\
2458517.326237 & 0.9789 & 0.0021 & S2026 \\
2458517.326561 & 0.9819 & 0.0021 & S2026 \\
2458517.326888 & 0.9816 & 0.0021 & S2026 \\
2458517.327261 & 0.9789 & 0.0021 & S2026 \\
2458517.327596 & 0.9773 & 0.0021 & S2026 \\
2458517.327920 & 0.9878 & 0.0021 & S2026 \\
2458517.328244 & 0.9834 & 0.0020 & S2026 \\
2458517.328596 & 0.9750 & 0.0021 & S2026 \\
2458517.328955 & 0.9792 & 0.0021 & S2026 \\
2458517.329279 & 0.9887 & 0.0021 & S2026 \\
2458517.329603 & 0.9844 & 0.0021 & S2026 \\
2458517.329934 & 0.9869 & 0.0021 & S2026 \\
2458517.330308 & 0.9854 & 0.0021 & S2026 \\
2458517.330638 & 0.9785 & 0.0021 & S2026 \\
2458517.330962 & 0.9818 & 0.0021 & S2026 \\
2458517.331286 & 0.9755 & 0.0021 & S2026 \\
2458517.331647 & 0.9815 & 0.0021 & S2026 \\
2458517.331997 & 0.9802 & 0.0021 & S2026 \\
2458517.332321 & 0.9900 & 0.0021 & S2026 \\
2458517.332645 & 0.9942 & 0.0021 & S2026 \\
2458517.332979 & 0.9824 & 0.0021 & S2026 \\
2458517.333356 & 0.9819 & 0.0021 & S2026 \\
2458517.333680 & 0.9882 & 0.0021 & S2026 \\
2458517.334004 & 0.9802 & 0.0021 & S2026 \\
2458517.334328 & 0.9717 & 0.0021 & S2026 \\
2458517.334698 & 0.9782 & 0.0021 & S2026 \\
2458517.335039 & 0.9769 & 0.0021 & S2026 \\
2458517.335363 & 0.9840 & 0.0021 & S2026 \\
2458517.335687 & 0.9877 & 0.0021 & S2026 \\
2458517.336030 & 0.9827 & 0.0021 & S2026 \\
2458517.336398 & 0.9838 & 0.0021 & S2026 \\
2458517.336722 & 0.9761 & 0.0021 & S2026 \\
2458508.341760 & 1.0076 & 0.0021 & S2018 \\
2458508.342084 & 1.0059 & 0.0021 & S2018 \\
2458508.342408 & 0.9984 & 0.0021 & S2018 \\
2458508.342732 & 0.9987 & 0.0021 & S2018 \\
2458508.343102 & 1.0011 & 0.0021 & S2018 \\
2458508.343442 & 0.9992 & 0.0021 & S2018 \\
2458508.343766 & 0.9956 & 0.0021 & S2018 \\
2458508.344090 & 1.0003 & 0.0021 & S2018 \\
2458508.344433 & 0.9974 & 0.0021 & S2018 \\
2458508.344801 & 1.0062 & 0.0021 & S2018 \\
2458508.345125 & 1.0002 & 0.0021 & S2018 \\
2458508.345449 & 1.0013 & 0.0021 & S2018 \\
2458508.345777 & 1.0044 & 0.0021 & S2018 \\
2458508.346149 & 1.0052 & 0.0021 & S2018 \\
2458508.346484 & 1.0052 & 0.0021 & S2018 \\
2458508.346808 & 1.0016 & 0.0021 & S2018 \\
2458508.347132 & 1.0015 & 0.0021 & S2018 \\
2458508.347484 & 0.9974 & 0.0021 & S2018 \\
2458508.347844 & 0.9991 & 0.0021 & S2018 \\
2458508.348168 & 1.0068 & 0.0021 & S2018 \\
2458508.348492 & 1.0067 & 0.0021 & S2018 \\
2458508.348822 & 1.0020 & 0.0020 & S2018 \\
2458508.349197 & 1.0036 & 0.0021 & S2018 \\
2458508.349526 & 1.0046 & 0.0021 & S2018 \\
2458508.349850 & 1.0069 & 0.0021 & S2018 \\
2458508.350174 & 1.0005 & 0.0021 & S2018 \\
2458508.350535 & 1.0025 & 0.0021 & S2018 \\
2458508.350885 & 0.9968 & 0.0021 & S2018 \\
2458508.351209 & 1.0015 & 0.0021 & S2018 \\
2458508.351533 & 0.9982 & 0.0021 & S2018 \\
2458508.351867 & 0.9961 & 0.0021 & S2018 \\
2458508.352244 & 0.9989 & 0.0021 & S2018 \\
2458508.352568 & 1.0009 & 0.0021 & S2018 \\
2458508.352892 & 1.0011 & 0.0021 & S2018 \\
2458508.353216 & 0.9990 & 0.0021 & S2018 \\
2458508.353586 & 1.0014 & 0.0021 & S2018 \\
2458508.353927 & 1.0042 & 0.0021 & S2018 \\
2458508.354251 & 1.0011 & 0.0021 & S2018 \\
2458508.354575 & 1.0053 & 0.0021 & S2018 \\
2458508.354918 & 0.9976 & 0.0021 & S2018 \\
2458508.355286 & 1.0010 & 0.0021 & S2018 \\
2458508.355610 & 0.9965 & 0.0021 & S2018 \\
2458508.355934 & 0.9953 & 0.0021 & S2018 \\
2458508.356262 & 1.0031 & 0.0021 & S2018 \\
2458508.356634 & 0.9999 & 0.0021 & S2018 \\
2458508.356969 & 1.0004 & 0.0021 & S2018 \\
2458508.357293 & 1.0023 & 0.0021 & S2018 \\
2458508.357617 & 1.0016 & 0.0021 & S2018 \\
2458508.357969 & 0.9996 & 0.0021 & S2018 \\
2458508.358328 & 0.9994 & 0.0021 & S2018 \\
2458508.358652 & 1.0009 & 0.0021 & S2018 \\
2458508.358976 & 1.0009 & 0.0021 & S2018 \\
2458508.359307 & 1.0020 & 0.0021 & S2018 \\
2458508.359681 & 1.0061 & 0.0021 & S2018 \\
2458508.360011 & 0.9985 & 0.0020 & S2018 \\
2458508.360335 & 0.9990 & 0.0021 & S2018 \\
2458508.360659 & 1.0039 & 0.0021 & S2018 \\
2458508.361020 & 1.0059 & 0.0021 & S2018 \\
2458508.361370 & 0.9991 & 0.0021 & S2018 \\
2458508.361694 & 1.0027 & 0.0021 & S2018 \\
2458508.362018 & 1.0030 & 0.0021 & S2018 \\
2458508.362352 & 1.0055 & 0.0021 & S2018 \\
2458508.362729 & 0.9972 & 0.0021 & S2018 \\
2458508.363053 & 1.0012 & 0.0021 & S2018 \\
2458508.363377 & 1.0018 & 0.0021 & S2018 \\
2458508.363701 & 1.0053 & 0.0021 & S2018 \\
2458508.364071 & 1.0000 & 0.0021 & S2018 \\
2458508.364412 & 1.0004 & 0.0021 & S2018 \\
2458508.364736 & 1.0024 & 0.0021 & S2018 \\
2458508.365060 & 1.0017 & 0.0021 & S2018 \\
2458508.365403 & 1.0010 & 0.0021 & S2018 \\
2458508.365771 & 0.9987 & 0.0021 & S2018 \\
2458508.366095 & 1.0034 & 0.0021 & S2018 \\
2458508.366419 & 0.9996 & 0.0021 & S2018 \\
2458508.366746 & 0.9995 & 0.0021 & S2018 \\
2458508.367118 & 1.0067 & 0.0021 & S2018 \\
2458508.367454 & 1.0002 & 0.0021 & S2018 \\
2458508.367778 & 0.9992 & 0.0020 & S2018 \\
2458508.368102 & 0.9993 & 0.0021 & S2018 \\
2458508.368454 & 1.0017 & 0.0021 & S2018 \\
2458508.368813 & 1.0027 & 0.0021 & S2018 \\
2458508.369137 & 1.0007 & 0.0021 & S2018 \\
2458508.369461 & 1.0024 & 0.0021 & S2018 \\
2458508.369792 & 1.0044 & 0.0021 & S2018 \\
2458508.370166 & 1.0019 & 0.0021 & S2018 \\
2458508.370496 & 1.0038 & 0.0021 & S2018 \\
2458508.370820 & 1.0031 & 0.0021 & S2018 \\
2458508.371144 & 1.0032 & 0.0021 & S2018 \\
2458508.371505 & 1.0024 & 0.0021 & S2018 \\
2458508.371856 & 1.0077 & 0.0021 & S2018 \\
2458508.372180 & 0.9994 & 0.0021 & S2018 \\
2458508.372504 & 1.0018 & 0.0021 & S2018 \\
2458508.372838 & 0.9990 & 0.0021 & S2018 \\
2458508.373213 & 0.9952 & 0.0021 & S2018 \\
2458508.373538 & 0.9977 & 0.0021 & S2018 \\
2458508.373862 & 1.0025 & 0.0021 & S2018 \\
2458508.374186 & 1.0034 & 0.0021 & S2018 \\
2458508.374555 & 0.9991 & 0.0021 & S2018 \\
2458508.374897 & 1.0026 & 0.0021 & S2018 \\
2458508.375221 & 0.9999 & 0.0021 & S2018 \\
2458508.375545 & 1.0012 & 0.0021 & S2018 \\
2458508.375888 & 1.0010 & 0.0021 & S2018 \\
2458508.376256 & 0.9996 & 0.0021 & S2018 \\
2458508.376580 & 0.9974 & 0.0021 & S2018 \\
2458508.376904 & 0.9969 & 0.0021 & S2018 \\
2458508.377231 & 1.0023 & 0.0021 & S2018 \\
2458508.377603 & 0.9974 & 0.0021 & S2018 \\
2458508.377939 & 1.0035 & 0.0021 & S2018 \\
2458508.378263 & 0.9999 & 0.0021 & S2018 \\
2458508.378587 & 1.0037 & 0.0021 & S2018 \\
2458508.378939 & 1.0013 & 0.0021 & S2018 \\
2458508.379297 & 0.9967 & 0.0021 & S2018 \\
2458508.379621 & 1.0035 & 0.0021 & S2018 \\
2458508.379945 & 1.0037 & 0.0021 & S2018 \\
2458508.380276 & 1.0067 & 0.0021 & S2018 \\
2458508.380651 & 1.0017 & 0.0021 & S2018 \\
2458508.380981 & 1.0013 & 0.0021 & S2018 \\
2458508.381305 & 1.0055 & 0.0021 & S2018 \\
2458508.381629 & 0.9969 & 0.0021 & S2018 \\
2458508.381990 & 1.0015 & 0.0021 & S2018 \\
2458508.382339 & 1.0092 & 0.0021 & S2018 \\
2458508.382664 & 0.9966 & 0.0021 & S2018 \\
2458508.382988 & 1.0019 & 0.0021 & S2018 \\
2458508.383322 & 0.9977 & 0.0021 & S2018 \\
2458508.383698 & 1.0019 & 0.0021 & S2018 \\
2458508.384023 & 1.0075 & 0.0021 & S2018 \\
2458508.384347 & 1.0036 & 0.0021 & S2018 \\
2458508.384671 & 1.0022 & 0.0021 & S2018 \\
2458508.385041 & 0.9995 & 0.0021 & S2018 \\
2458508.385382 & 0.9990 & 0.0021 & S2018 \\
2458508.385706 & 1.0015 & 0.0021 & S2018 \\
2458508.386030 & 1.0039 & 0.0021 & S2018 \\
2458508.386373 & 1.0058 & 0.0021 & S2018 \\
2458508.386740 & 0.9998 & 0.0021 & S2018 \\
2458508.387064 & 0.9982 & 0.0021 & S2018 \\
2458508.387388 & 1.0051 & 0.0021 & S2018 \\
2458508.387716 & 1.0033 & 0.0021 & S2018 \\
2458508.388089 & 1.0008 & 0.0021 & S2018 \\
2458508.388425 & 0.9986 & 0.0021 & S2018 \\
2458508.388749 & 1.0041 & 0.0021 & S2018 \\
2458508.389074 & 0.9999 & 0.0021 & S2018 \\
2458508.389425 & 0.9981 & 0.0021 & S2018 \\
2458508.389782 & 0.9938 & 0.0021 & S2018 \\
2458508.390106 & 1.0028 & 0.0021 & S2018 \\
2458508.390430 & 1.0011 & 0.0021 & S2018 \\
2458508.390761 & 0.9989 & 0.0020 & S2018 \\
2458508.391136 & 1.0032 & 0.0021 & S2018 \\
2458508.391465 & 0.9957 & 0.0021 & S2018 \\
2458508.391789 & 1.0020 & 0.0021 & S2018 \\
2458508.392113 & 1.0021 & 0.0021 & S2018 \\
2458508.392474 & 1.0001 & 0.0021 & S2018 \\
2458508.392825 & 1.0054 & 0.0021 & S2018 \\
2458508.393149 & 0.9997 & 0.0021 & S2018 \\
2458508.393473 & 1.0031 & 0.0021 & S2018 \\
2458508.393807 & 1.0014 & 0.0021 & S2018 \\
2458508.394183 & 1.0063 & 0.0021 & S2018 \\
2458508.394507 & 1.0018 & 0.0021 & S2018 \\
2458508.394831 & 1.0049 & 0.0021 & S2018 \\
2458508.395156 & 1.0030 & 0.0021 & S2018 \\
2458508.395525 & 1.0036 & 0.0021 & S2018 \\
2458508.395866 & 1.0034 & 0.0021 & S2018 \\
2458508.396190 & 1.0060 & 0.0021 & S2018 \\
2458508.396514 & 0.9988 & 0.0021 & S2018 \\
2458508.396857 & 0.9977 & 0.0021 & S2018 \\
2458508.397225 & 1.0020 & 0.0021 & S2018 \\
2458508.397549 & 1.0019 & 0.0021 & S2018 \\
2458508.397873 & 1.0010 & 0.0021 & S2018 \\
2458508.398200 & 0.9997 & 0.0021 & S2018 \\
2458508.398573 & 1.0045 & 0.0021 & S2018 \\
2458508.398908 & 1.0024 & 0.0021 & S2018 \\
2458508.399232 & 0.9997 & 0.0021 & S2018 \\
2458508.399556 & 1.0002 & 0.0021 & S2018 \\
2458508.399908 & 1.0005 & 0.0021 & S2018 \\
2458508.400267 & 1.0017 & 0.0021 & S2018 \\
2458508.400591 & 1.0012 & 0.0021 & S2018 \\
2458508.400915 & 1.0085 & 0.0021 & S2018 \\
2458508.401246 & 0.9984 & 0.0021 & S2018 \\
2458508.401621 & 0.9995 & 0.0021 & S2018 \\
2458508.401950 & 0.9995 & 0.0021 & S2018 \\
2458508.402274 & 0.9998 & 0.0021 & S2018 \\
2458508.402599 & 1.0045 & 0.0021 & S2018 \\
2458508.402959 & 0.9977 & 0.0021 & S2018 \\
2458508.403309 & 0.9974 & 0.0021 & S2018 \\
2458508.403633 & 1.0039 & 0.0021 & S2018 \\
2458508.403957 & 1.0041 & 0.0021 & S2018 \\
2458508.404291 & 1.0022 & 0.0021 & S2018 \\
2458508.404668 & 1.0061 & 0.0021 & S2018 \\
2458508.404992 & 1.0002 & 0.0021 & S2018 \\
2458508.405316 & 1.0031 & 0.0021 & S2018 \\
2458508.405640 & 0.9989 & 0.0021 & S2018 \\
2458508.406010 & 1.0028 & 0.0021 & S2018 \\
2458508.406351 & 1.0022 & 0.0021 & S2018 \\
2458508.406675 & 0.9992 & 0.0021 & S2018 \\
2458508.406999 & 1.0068 & 0.0020 & S2018 \\
2458508.407342 & 1.0013 & 0.0021 & S2018 \\
2458508.407710 & 1.0031 & 0.0021 & S2018 \\
2458508.408034 & 1.0065 & 0.0021 & S2018 \\
2458508.408358 & 1.0003 & 0.0021 & S2018 \\
2458508.408686 & 1.0068 & 0.0021 & S2018 \\
2458508.409058 & 1.0090 & 0.0021 & S2018 \\
2458508.409393 & 0.9997 & 0.0021 & S2018 \\
2458508.409717 & 0.9970 & 0.0021 & S2018 \\
2458508.410041 & 1.0004 & 0.0021 & S2018 \\
2458508.410393 & 1.0016 & 0.0021 & S2018 \\
2458508.410752 & 1.0039 & 0.0021 & S2018 \\
2458508.411076 & 1.0041 & 0.0021 & S2018 \\
2458508.411400 & 1.0036 & 0.0021 & S2018 \\
2458508.411730 & 1.0027 & 0.0021 & S2018 \\
2458508.412105 & 1.0007 & 0.0021 & S2018 \\
2458508.412435 & 1.0058 & 0.0021 & S2018 \\
2458508.412759 & 1.0025 & 0.0021 & S2018 \\
2458508.413083 & 1.0030 & 0.0021 & S2018 \\
2458508.413444 & 1.0023 & 0.0021 & S2018 \\
2458508.413794 & 1.0054 & 0.0021 & S2018 \\
2458508.414118 & 1.0018 & 0.0021 & S2018 \\
2458508.414442 & 1.0048 & 0.0021 & S2018 \\
2458508.414776 & 1.0000 & 0.0021 & S2018 \\
2458508.415153 & 1.0057 & 0.0021 & S2018 \\
2458508.415477 & 1.0026 & 0.0021 & S2018 \\
2458508.415801 & 1.0011 & 0.0021 & S2018 \\
2458508.416125 & 1.0024 & 0.0021 & S2018 \\
2458508.416495 & 0.9996 & 0.0021 & S2018 \\
2458508.416836 & 1.0004 & 0.0021 & S2018 \\
2458508.417160 & 0.9985 & 0.0021 & S2018 \\
2458508.417484 & 1.0046 & 0.0021 & S2018 \\
2458508.417827 & 1.0002 & 0.0021 & S2018 \\
2458508.418195 & 1.0036 & 0.0021 & S2018 \\
2458508.418519 & 1.0021 & 0.0021 & S2018 \\
2458508.418843 & 1.0009 & 0.0021 & S2018 \\
2458508.419170 & 1.0021 & 0.0021 & S2018 \\
2458508.419542 & 1.0040 & 0.0021 & S2018 \\
2458508.419878 & 1.0046 & 0.0021 & S2018 \\
2458508.420202 & 1.0086 & 0.0021 & S2018 \\
2458508.420526 & 1.0057 & 0.0021 & S2018 \\
2458508.420878 & 1.0040 & 0.0021 & S2018 \\
2458508.421237 & 0.9941 & 0.0021 & S2018 \\
2458508.421561 & 1.0023 & 0.0021 & S2018 \\
2458508.421885 & 1.0012 & 0.0021 & S2018 \\
2458508.422215 & 1.0020 & 0.0021 & S2018 \\
2458508.422590 & 0.9998 & 0.0021 & S2018 \\
2458508.422920 & 0.9996 & 0.0021 & S2018 \\
2458508.423244 & 0.9994 & 0.0021 & S2018 \\
2458508.423568 & 0.9985 & 0.0021 & S2018 \\
2458508.423929 & 1.0021 & 0.0021 & S2018 \\
2458508.424278 & 1.0024 & 0.0021 & S2018 \\
2458508.424602 & 0.9967 & 0.0021 & S2018 \\
2458508.424927 & 1.0030 & 0.0021 & S2018 \\
2458508.425261 & 0.9976 & 0.0021 & S2018 \\
2458508.425637 & 0.9985 & 0.0021 & S2018 \\
2458508.425961 & 1.0037 & 0.0021 & S2018 \\
2458508.426285 & 0.9988 & 0.0021 & S2018 \\
2458508.426610 & 1.0011 & 0.0021 & S2018 \\
2458508.426979 & 0.9979 & 0.0021 & S2018 \\
2458508.427320 & 1.0023 & 0.0021 & S2018 \\
2458508.427644 & 0.9986 & 0.0021 & S2018 \\
2458508.427969 & 1.0001 & 0.0021 & S2018 \\
2458508.428312 & 0.9999 & 0.0021 & S2018 \\
2458508.428679 & 1.0019 & 0.0021 & S2018 \\
2458508.429004 & 1.0015 & 0.0021 & S2018 \\
2458508.429328 & 1.0016 & 0.0021 & S2018 \\
2458508.429655 & 0.9984 & 0.0021 & S2018 \\
2458508.430027 & 0.9957 & 0.0021 & S2018 \\
2458508.430363 & 1.0021 & 0.0021 & S2018 \\
2458508.430687 & 0.9994 & 0.0021 & S2018 \\
2458508.431011 & 0.9969 & 0.0021 & S2018 \\
2458508.431363 & 1.0039 & 0.0021 & S2018 \\
2458508.431722 & 1.0048 & 0.0021 & S2018 \\
2458508.432046 & 0.9973 & 0.0021 & S2018 \\
2458508.432370 & 1.0027 & 0.0021 & S2018 \\
2458508.432701 & 0.9976 & 0.0021 & S2018 \\
2458508.433075 & 0.9995 & 0.0021 & S2018 \\
2458508.433404 & 1.0002 & 0.0021 & S2018 \\
2458508.433728 & 0.9939 & 0.0021 & S2018 \\
2458508.434052 & 0.9975 & 0.0021 & S2018 \\
2458508.434413 & 1.0020 & 0.0021 & S2018 \\
2458508.434763 & 0.9994 & 0.0021 & S2018 \\
2458508.435087 & 0.9993 & 0.0021 & S2018 \\
2458508.435411 & 0.9979 & 0.0021 & S2018 \\
2458508.435745 & 0.9998 & 0.0021 & S2018 \\
2458508.436122 & 1.0002 & 0.0021 & S2018 \\
2458508.436446 & 0.9976 & 0.0021 & S2018 \\
2458508.436770 & 0.9966 & 0.0021 & S2018 \\
2458508.437095 & 0.9954 & 0.0021 & S2018 \\
2458508.437465 & 0.9958 & 0.0021 & S2018 \\
2458508.437806 & 0.9961 & 0.0021 & S2018 \\
2458508.438130 & 0.9942 & 0.0021 & S2018 \\
2458508.438454 & 0.9937 & 0.0021 & S2018 \\
2458508.438797 & 0.9957 & 0.0021 & S2018 \\
2458508.439164 & 0.9974 & 0.0021 & S2018 \\
2458508.439488 & 0.9925 & 0.0021 & S2018 \\
2458508.439812 & 0.9970 & 0.0021 & S2018 \\
2458508.440140 & 1.0002 & 0.0021 & S2018 \\
2458508.440512 & 1.0012 & 0.0021 & S2018 \\
2458508.440847 & 0.9978 & 0.0021 & S2018 \\
2458508.441171 & 0.9947 & 0.0021 & S2018 \\
2458508.441495 & 0.9948 & 0.0021 & S2018 \\
2458508.441847 & 0.9991 & 0.0021 & S2018 \\
2458508.442206 & 1.0002 & 0.0021 & S2018 \\
2458508.442530 & 1.0001 & 0.0021 & S2018 \\
2458508.442854 & 0.9977 & 0.0021 & S2018 \\
2458508.443185 & 0.9999 & 0.0020 & S2018 \\
2458508.443560 & 1.0011 & 0.0021 & S2018 \\
2458508.443889 & 0.9999 & 0.0021 & S2018 \\
2458508.444213 & 0.9966 & 0.0021 & S2018 \\
2458508.444537 & 0.9999 & 0.0021 & S2018 \\
2458508.444898 & 0.9979 & 0.0021 & S2018 \\
2458508.445248 & 0.9957 & 0.0021 & S2018 \\
2458508.445572 & 0.9994 & 0.0020 & S2018 \\
2458508.445896 & 0.9984 & 0.0021 & S2018 \\
2458508.446230 & 1.0035 & 0.0021 & S2018 \\
2458508.446607 & 0.9983 & 0.0021 & S2018 \\
2458508.446931 & 0.9998 & 0.0021 & S2018 \\
2458508.447255 & 0.9975 & 0.0021 & S2018 \\
2458508.447579 & 0.9955 & 0.0021 & S2018 \\
2458508.447949 & 0.9989 & 0.0021 & S2018 \\
2458508.448290 & 1.0026 & 0.0021 & S2018 \\
2458508.448614 & 0.9954 & 0.0021 & S2018 \\
2458508.448938 & 1.0041 & 0.0021 & S2018 \\
2458508.449281 & 0.9998 & 0.0021 & S2018 \\
2458508.449649 & 0.9962 & 0.0021 & S2018 \\
2458508.449973 & 0.9926 & 0.0021 & S2018 \\
2458508.450297 & 1.0024 & 0.0021 & S2018 \\
2458508.450625 & 0.9915 & 0.0021 & S2018 \\
2458508.450997 & 0.9990 & 0.0021 & S2018 \\
2458508.451332 & 0.9951 & 0.0021 & S2018 \\
2458508.451656 & 0.9962 & 0.0021 & S2018 \\
2458508.451980 & 0.9972 & 0.0021 & S2018 \\
2458508.452332 & 1.0014 & 0.0021 & S2018 \\
2458508.452691 & 0.9978 & 0.0021 & S2018 \\
2458508.453015 & 0.9972 & 0.0021 & S2018 \\
2458508.453339 & 0.9971 & 0.0021 & S2018 \\
2458508.453670 & 0.9991 & 0.0021 & S2018 \\
2458508.454044 & 1.0005 & 0.0021 & S2018 \\
2458508.454374 & 0.9946 & 0.0021 & S2018 \\
2458508.454698 & 0.9979 & 0.0021 & S2018 \\
2458508.455022 & 0.9939 & 0.0021 & S2018 \\
2458508.455383 & 1.0001 & 0.0021 & S2018 \\
2458508.455733 & 0.9941 & 0.0021 & S2018 \\
2458508.456057 & 1.0065 & 0.0021 & S2018 \\
2458508.456381 & 0.9981 & 0.0021 & S2018 \\
2458508.456715 & 0.9941 & 0.0021 & S2018 \\
2458508.457092 & 0.9940 & 0.0021 & S2018 \\
2458508.457416 & 0.9992 & 0.0021 & S2018 \\
2458508.457740 & 1.0030 & 0.0020 & S2018 \\
2458508.458064 & 0.9957 & 0.0021 & S2018 \\
2458508.458434 & 1.0002 & 0.0021 & S2018 \\
2458508.458775 & 0.9968 & 0.0021 & S2018 \\
2458508.459099 & 0.9981 & 0.0021 & S2018 \\
2458508.459423 & 0.9973 & 0.0021 & S2018 \\
2458508.459766 & 1.0026 & 0.0020 & S2018 \\
2458508.460134 & 0.9992 & 0.0021 & S2018 \\
2458508.460458 & 0.9966 & 0.0021 & S2018 \\
2458508.460782 & 0.9979 & 0.0021 & S2018 \\
2458508.461110 & 0.9994 & 0.0021 & S2018 \\
2458508.461482 & 0.9956 & 0.0021 & S2018 \\
2458508.461817 & 0.9941 & 0.0021 & S2018 \\
2458508.462141 & 0.9966 & 0.0021 & S2018 \\
2458508.462465 & 0.9978 & 0.0021 & S2018 \\
2458508.462817 & 0.9976 & 0.0021 & S2018 \\
2458508.463176 & 1.0033 & 0.0021 & S2018 \\
2458508.463500 & 1.0010 & 0.0021 & S2018 \\
2458508.463824 & 0.9971 & 0.0021 & S2018 \\
2458508.464154 & 0.9963 & 0.0021 & S2018 \\
2458508.464529 & 0.9932 & 0.0021 & S2018 \\
2458508.464859 & 0.9963 & 0.0021 & S2018 \\
2458508.465183 & 0.9935 & 0.0021 & S2018 \\
2458508.465507 & 0.9936 & 0.0021 & S2018 \\
2458508.465868 & 0.9984 & 0.0021 & S2018 \\
2458508.466218 & 0.9971 & 0.0021 & S2018 \\
2458508.466542 & 0.9924 & 0.0021 & S2018 \\
2458508.466866 & 0.9988 & 0.0021 & S2018 \\
2458508.467200 & 1.0023 & 0.0021 & S2018 \\
2458508.467577 & 1.0024 & 0.0021 & S2018 \\
2458508.467901 & 0.9976 & 0.0021 & S2018 \\
2458508.468225 & 0.9990 & 0.0021 & S2018 \\
2458508.468549 & 0.9929 & 0.0021 & S2018 \\
2458508.468919 & 0.9999 & 0.0021 & S2018 \\
2458508.469260 & 0.9956 & 0.0021 & S2018 \\
2458508.469584 & 0.9941 & 0.0021 & S2018 \\
2458508.469908 & 0.9992 & 0.0021 & S2018 \\
2458508.470251 & 0.9990 & 0.0021 & S2018 \\
2458508.470619 & 0.9951 & 0.0021 & S2018 \\
2458508.470943 & 1.0012 & 0.0021 & S2018 \\
2458508.471267 & 0.9962 & 0.0021 & S2018 \\
2458508.471594 & 1.0005 & 0.0021 & S2018 \\
2458508.471966 & 0.9991 & 0.0021 & S2018 \\
2458508.472302 & 1.0001 & 0.0021 & S2018 \\
2458508.472626 & 1.0017 & 0.0021 & S2018 \\
2458508.472950 & 0.9943 & 0.0021 & S2018 \\
2458508.473302 & 0.9981 & 0.0021 & S2018 \\
2458508.473661 & 0.9976 & 0.0021 & S2018 \\
2458508.473985 & 0.9964 & 0.0021 & S2018 \\
2458508.474309 & 0.9976 & 0.0021 & S2018 \\
2458508.474639 & 0.9959 & 0.0021 & S2018 \\
2458508.475014 & 0.9925 & 0.0021 & S2018 \\
2458508.475344 & 0.9948 & 0.0021 & S2018 \\
2458508.475668 & 0.9964 & 0.0021 & S2018 \\
2458508.475992 & 0.9997 & 0.0021 & S2018 \\
2458508.476353 & 0.9962 & 0.0021 & S2018 \\
2458508.476702 & 0.9986 & 0.0021 & S2018 \\
2458508.477026 & 0.9966 & 0.0021 & S2018 \\
2458508.477350 & 0.9994 & 0.0021 & S2018 \\
2458508.477684 & 1.0010 & 0.0021 & S2018 \\
2458508.478061 & 0.9937 & 0.0021 & S2018 \\
2458508.478385 & 0.9996 & 0.0021 & S2018 \\
2458508.478709 & 0.9964 & 0.0021 & S2018 \\
2458508.479033 & 1.0062 & 0.0021 & S2018 \\
2458508.479403 & 1.0071 & 0.0021 & S2018 \\
2458508.479744 & 0.9955 & 0.0021 & S2018 \\
2458508.480068 & 0.9972 & 0.0021 & S2018 \\
2458508.480392 & 0.9957 & 0.0021 & S2018 \\
2458508.480735 & 1.0029 & 0.0021 & S2018 \\
2458508.481103 & 0.9959 & 0.0021 & S2018 \\
2458508.481427 & 0.9995 & 0.0021 & S2018 \\
2458508.481751 & 0.9983 & 0.0021 & S2018 \\
2458508.482079 & 1.0025 & 0.0021 & S2018 \\
2458508.482451 & 0.9978 & 0.0021 & S2018 \\
2458508.482787 & 0.9989 & 0.0021 & S2018 \\
2458508.483111 & 0.9956 & 0.0021 & S2018 \\
2458508.483435 & 1.0005 & 0.0021 & S2018 \\
2458508.483787 & 0.9992 & 0.0021 & S2018 \\
2458508.484145 & 0.9975 & 0.0021 & S2018 \\
2458508.484469 & 1.0020 & 0.0021 & S2018 \\
2458508.484793 & 1.0013 & 0.0021 & S2018 \\
2458508.485124 & 0.9959 & 0.0021 & S2018 \\
2458508.485498 & 1.0047 & 0.0021 & S2018 \\
2458508.485828 & 0.9988 & 0.0021 & S2018 \\
2458508.486152 & 0.9988 & 0.0021 & S2018 \\
2458508.486476 & 0.9948 & 0.0021 & S2018 \\
2458508.486837 & 1.0036 & 0.0021 & S2018 \\
2458508.487187 & 0.9962 & 0.0021 & S2018 \\
2458508.487511 & 1.0029 & 0.0021 & S2018 \\
2458508.487835 & 0.9993 & 0.0021 & S2018 \\
2458508.488169 & 0.9996 & 0.0021 & S2018 \\
2458508.488551 & 0.9967 & 0.0021 & S2018 \\
2458508.488875 & 0.9946 & 0.0021 & S2018 \\
2458508.489199 & 0.9957 & 0.0021 & S2018 \\
2458508.489523 & 0.9970 & 0.0021 & S2018 \\
2458508.489890 & 0.9945 & 0.0021 & S2018 \\
2458508.490229 & 0.9959 & 0.0021 & S2018 \\
2458508.490553 & 0.9949 & 0.0021 & S2018 \\
2458508.490878 & 0.9998 & 0.0021 & S2018 \\
2458508.491221 & 0.9937 & 0.0021 & S2018 \\
2458508.491589 & 0.9994 & 0.0021 & S2018 \\
2458508.491913 & 0.9979 & 0.0021 & S2018 \\
2458508.492237 & 1.0012 & 0.0021 & S2018 \\
2458508.492564 & 1.0010 & 0.0021 & S2018 \\
2458508.492936 & 0.9909 & 0.0021 & S2018 \\
2458508.493271 & 0.9977 & 0.0021 & S2018 \\
2458508.493595 & 1.0006 & 0.0021 & S2018 \\
2458508.493919 & 1.0013 & 0.0021 & S2018 \\
2458508.494271 & 0.9957 & 0.0021 & S2018 \\
2458508.494630 & 1.0014 & 0.0021 & S2018 \\
2458508.494954 & 1.0048 & 0.0021 & S2018 \\
2458508.495278 & 0.9988 & 0.0021 & S2018 \\
2458508.495609 & 0.9995 & 0.0021 & S2018 \\
2458508.495983 & 1.0001 & 0.0021 & S2018 \\
2458508.496313 & 0.9938 & 0.0021 & S2018 \\
2458508.496637 & 0.9974 & 0.0021 & S2018 \\
2458508.496961 & 0.9991 & 0.0021 & S2018 \\
2458508.497322 & 0.9994 & 0.0020 & S2018 \\
2458508.497672 & 0.9975 & 0.0021 & S2018 \\
2458508.497996 & 0.9982 & 0.0021 & S2018 \\
2458508.498320 & 0.9986 & 0.0021 & S2018 \\
2458508.498654 & 1.0005 & 0.0021 & S2018 \\
2458508.499031 & 1.0014 & 0.0021 & S2018 \\
2458508.499355 & 1.0045 & 0.0021 & S2018 \\
2458508.499679 & 0.9938 & 0.0021 & S2018 \\
2458508.500003 & 0.9955 & 0.0021 & S2018 \\
2458508.500373 & 1.0013 & 0.0021 & S2018 \\
2458508.500714 & 0.9979 & 0.0021 & S2018 \\
2458508.501038 & 0.9998 & 0.0020 & S2018 \\
2458508.501362 & 0.9974 & 0.0021 & S2018 \\
2458508.501705 & 0.9982 & 0.0021 & S2018 \\
2458508.502073 & 0.9996 & 0.0021 & S2018 \\
2458508.502397 & 0.9958 & 0.0021 & S2018 \\
2458508.502721 & 0.9958 & 0.0021 & S2018 \\
2458508.503048 & 0.9999 & 0.0021 & S2018 \\
2458508.503421 & 0.9986 & 0.0021 & S2018 \\
2458508.503756 & 1.0002 & 0.0021 & S2018 \\
2458508.504080 & 0.9972 & 0.0021 & S2018 \\
2458508.504404 & 1.0003 & 0.0021 & S2018 \\
2458508.504756 & 0.9951 & 0.0021 & S2018 \\
2458508.505115 & 0.9983 & 0.0020 & S2018 \\
2458508.505439 & 0.9973 & 0.0020 & S2018 \\
2458508.505763 & 0.9982 & 0.0020 & S2018 \\
2458508.506094 & 0.9986 & 0.0021 & S2018 \\
2458508.506468 & 0.9897 & 0.0021 & S2018 \\
2458508.506798 & 0.9970 & 0.0021 & S2018 \\
2458508.507122 & 0.9942 & 0.0021 & S2018 \\
2458508.507446 & 1.0031 & 0.0021 & S2018 \\
2458508.507807 & 0.9980 & 0.0021 & S2018 \\
2458508.508157 & 1.0012 & 0.0021 & S2018 \\
2458508.508481 & 0.9977 & 0.0021 & S2018 \\
2458508.508805 & 0.9973 & 0.0021 & S2018 \\
2458508.509139 & 0.9998 & 0.0021 & S2018 \\
2458508.509516 & 1.0016 & 0.0021 & S2018 \\
2458508.509840 & 0.9970 & 0.0021 & S2018 \\
2458508.510164 & 0.9959 & 0.0021 & S2018 \\
2458508.510488 & 0.9972 & 0.0021 & S2018 \\
2458508.510858 & 0.9982 & 0.0021 & S2018 \\
2458508.511199 & 0.9948 & 0.0021 & S2018 \\
2458508.511523 & 1.0016 & 0.0021 & S2018 \\
2458508.511847 & 0.9944 & 0.0021 & S2018 \\
2458508.512190 & 0.9949 & 0.0021 & S2018 \\
2458508.512558 & 0.9980 & 0.0021 & S2018 \\
2458508.512882 & 0.9957 & 0.0021 & S2018 \\
2458508.513206 & 1.0043 & 0.0021 & S2018 \\
2458508.513533 & 1.0007 & 0.0021 & S2018 \\
2458508.513905 & 1.0008 & 0.0021 & S2018 \\
2458508.514240 & 0.9919 & 0.0021 & S2018 \\
2458508.514564 & 0.9995 & 0.0021 & S2018 \\
2458508.514889 & 0.9989 & 0.0021 & S2018 \\
2458508.515240 & 0.9976 & 0.0021 & S2018 \\
2458508.515599 & 0.9939 & 0.0021 & S2018 \\
2458508.515923 & 0.9910 & 0.0021 & S2018 \\
2458508.516248 & 0.9987 & 0.0021 & S2018 \\
2458508.516578 & 0.9957 & 0.0021 & S2018 \\
2458508.516953 & 0.9945 & 0.0021 & S2018 \\
2458508.517283 & 0.9932 & 0.0021 & S2018 \\
2458508.517607 & 1.0000 & 0.0021 & S2018 \\
2458508.517931 & 0.9958 & 0.0021 & S2018 \\
2458508.518292 & 0.9988 & 0.0021 & S2018 \\
2458508.518642 & 1.0016 & 0.0021 & S2018 \\
2458508.518966 & 0.9946 & 0.0021 & S2018 \\
2458508.519290 & 0.9960 & 0.0021 & S2018 \\
2458508.519624 & 0.9958 & 0.0021 & S2018 \\
2458508.520001 & 0.9954 & 0.0021 & S2018 \\
2458508.520325 & 1.0019 & 0.0021 & S2018 \\
2458508.520649 & 0.9992 & 0.0021 & S2018 \\
2458508.520973 & 1.0005 & 0.0021 & S2018 \\
2458508.521343 & 0.9877 & 0.0021 & S2018 \\
2458508.521685 & 1.0006 & 0.0021 & S2018 \\
2458508.522009 & 1.0017 & 0.0021 & S2018 \\
2458508.522333 & 1.0034 & 0.0021 & S2018 \\
2458508.522675 & 0.9933 & 0.0021 & S2018 \\
2458508.523042 & 1.0000 & 0.0021 & S2018 \\
2458508.523366 & 0.9991 & 0.0021 & S2018 \\
2458508.523691 & 1.0015 & 0.0021 & S2018 \\
2458508.524018 & 0.9964 & 0.0021 & S2018 \\
2458508.524390 & 0.9966 & 0.0021 & S2018 \\
2458508.524726 & 0.9988 & 0.0021 & S2018 \\
2458508.525050 & 1.0008 & 0.0021 & S2018 \\
2458508.525374 & 0.9957 & 0.0021 & S2018 \\
2458508.525726 & 1.0027 & 0.0021 & S2018 \\
2458508.526084 & 0.9965 & 0.0021 & S2018 \\
2458508.526409 & 1.0048 & 0.0021 & S2018 \\
2458508.526733 & 0.9965 & 0.0021 & S2018 \\
2458508.527063 & 0.9978 & 0.0021 & S2018 \\
2458508.527438 & 0.9985 & 0.0021 & S2018 \\
2458508.527768 & 0.9997 & 0.0021 & S2018 \\
2458508.528092 & 0.9993 & 0.0021 & S2018 \\
2458508.528416 & 0.9996 & 0.0021 & S2018 \\
2458508.528776 & 0.9979 & 0.0020 & S2018 \\
2458508.529126 & 1.0012 & 0.0021 & S2018 \\
2458508.529450 & 1.0021 & 0.0020 & S2018 \\
2458508.529774 & 1.0002 & 0.0021 & S2018 \\
2458508.530108 & 0.9937 & 0.0021 & S2018 \\
2458508.530485 & 1.0033 & 0.0021 & S2018 \\
2458508.530809 & 0.9989 & 0.0021 & S2018 \\
2458508.531133 & 1.0009 & 0.0021 & S2018 \\
2458508.531458 & 0.9929 & 0.0021 & S2018 \\
2458508.531827 & 0.9916 & 0.0021 & S2018 \\
2458508.532168 & 0.9980 & 0.0021 & S2018 \\
2458508.532492 & 1.0012 & 0.0021 & S2018 \\
2458508.532816 & 0.9934 & 0.0021 & S2018 \\
2458508.533159 & 1.0004 & 0.0021 & S2018 \\
2458508.533527 & 0.9966 & 0.0021 & S2018 \\
2458508.533851 & 0.9996 & 0.0021 & S2018 \\
2458508.534175 & 1.0008 & 0.0021 & S2018 \\
2458508.534503 & 1.0012 & 0.0021 & S2018 \\
2458508.534875 & 0.9955 & 0.0021 & S2018 \\
2458508.535211 & 0.9962 & 0.0021 & S2018 \\
2458508.535535 & 0.9976 & 0.0021 & S2018 \\
2458508.535859 & 0.9990 & 0.0021 & S2018 \\
2458508.536211 & 0.9991 & 0.0021 & S2018 \\
2458508.536569 & 0.9971 & 0.0021 & S2018 \\
2458508.536893 & 0.9933 & 0.0021 & S2018 \\
2458508.537217 & 0.9976 & 0.0021 & S2018 \\
2458508.537548 & 0.9981 & 0.0021 & S2018 \\
2458508.537922 & 1.0048 & 0.0021 & S2018 \\
2458508.538252 & 1.0000 & 0.0021 & S2018 \\
2458508.538576 & 1.0016 & 0.0021 & S2018 \\
2458508.538900 & 1.0008 & 0.0021 & S2018 \\
2458508.539261 & 1.0029 & 0.0021 & S2018 \\
2458508.539611 & 1.0059 & 0.0021 & S2018 \\
2458508.539935 & 1.0015 & 0.0021 & S2018 \\
2458508.540259 & 0.9944 & 0.0021 & S2018 \\
2458508.540593 & 0.9997 & 0.0021 & S2018 \\
2458508.540970 & 0.9994 & 0.0021 & S2018 \\
2458508.541294 & 1.0017 & 0.0021 & S2018 \\
2458508.541618 & 0.9959 & 0.0021 & S2018 \\
2458508.541942 & 1.0010 & 0.0021 & S2018 \\
2458508.542312 & 1.0038 & 0.0021 & S2018 \\
2458508.542653 & 0.9970 & 0.0021 & S2018 \\
2458508.542977 & 0.9963 & 0.0021 & S2018 \\
2458508.543302 & 0.9998 & 0.0021 & S2018 \\
2458508.543644 & 0.9984 & 0.0021 & S2018 \\
2458508.544012 & 0.9968 & 0.0021 & S2018 \\
2458508.544336 & 1.0003 & 0.0021 & S2018 \\
2458508.544660 & 1.0029 & 0.0021 & S2018 \\
2458508.544988 & 0.9988 & 0.0021 & S2018 \\
2458508.545360 & 0.9946 & 0.0021 & S2018 \\
2458508.545695 & 1.0058 & 0.0021 & S2018 \\
2458508.546019 & 1.0001 & 0.0021 & S2018 \\
2458508.546343 & 1.0066 & 0.0021 & S2018 \\
2458508.546695 & 1.0000 & 0.0021 & S2018 \\
2458508.547054 & 1.0014 & 0.0021 & S2018 \\
2458508.547378 & 1.0032 & 0.0021 & S2018 \\
2458508.547702 & 1.0015 & 0.0020 & S2018 \\
2458508.548033 & 0.9993 & 0.0021 & S2018 \\
2458508.548407 & 1.0012 & 0.0021 & S2018 \\
2458508.548737 & 0.9947 & 0.0021 & S2018 \\
2458508.549061 & 0.9999 & 0.0021 & S2018 \\
2458508.549385 & 0.9981 & 0.0021 & S2018 \\
2458508.549746 & 1.0141 & 0.0021 & S2018 \\
2458508.550096 & 1.0014 & 0.0021 & S2018 \\
2458508.550420 & 0.9948 & 0.0021 & S2018 \\
2458508.550744 & 0.9987 & 0.0021 & S2018 \\
2458508.551078 & 1.0028 & 0.0021 & S2018 \\
2458508.551455 & 1.0025 & 0.0021 & S2018 \\
2458508.551779 & 0.9954 & 0.0021 & S2018 \\
2458508.552103 & 0.9998 & 0.0021 & S2018 \\
2458508.552427 & 0.9993 & 0.0021 & S2018 \\
2458508.552797 & 0.9998 & 0.0021 & S2018 \\
2458508.553138 & 1.0010 & 0.0021 & S2018 \\
2458508.553462 & 1.0015 & 0.0021 & S2018 \\
2458508.553786 & 1.0032 & 0.0021 & S2018 \\
2458508.554129 & 0.9971 & 0.0021 & S2018 \\
2458508.554497 & 1.0027 & 0.0021 & S2018 \\
2458508.554821 & 1.0041 & 0.0021 & S2018 \\
2458508.555145 & 1.0048 & 0.0021 & S2018 \\
2458508.555472 & 1.0013 & 0.0021 & S2018 \\
2458508.555844 & 0.9972 & 0.0021 & S2018 \\
2458508.556180 & 1.0007 & 0.0021 & S2018 \\
2458508.556504 & 0.9974 & 0.0021 & S2018 \\
2458508.556828 & 1.0018 & 0.0021 & S2018 \\
2458508.557180 & 0.9998 & 0.0021 & S2018 \\
2458508.557539 & 1.0029 & 0.0021 & S2018 \\
2458508.557863 & 1.0037 & 0.0021 & S2018 \\
2458508.558187 & 0.9985 & 0.0021 & S2018 \\
2458508.558518 & 0.9965 & 0.0021 & S2018 \\
2458508.558892 & 0.9966 & 0.0021 & S2018 \\
2458508.559222 & 0.9937 & 0.0021 & S2018 \\
2458508.559546 & 1.0078 & 0.0021 & S2018 \\
2458508.559870 & 1.0054 & 0.0021 & S2018 \\
2458508.560231 & 1.0027 & 0.0021 & S2018 \\
2458508.560581 & 1.0017 & 0.0021 & S2018 \\
2458508.560905 & 1.0002 & 0.0021 & S2018 \\
2458508.561229 & 0.9969 & 0.0021 & S2018 \\
2458508.561563 & 1.0029 & 0.0021 & S2018 \\
2458508.561939 & 0.9976 & 0.0021 & S2018 \\
2458508.562263 & 1.0068 & 0.0021 & S2018 \\
2458508.562588 & 0.9942 & 0.0021 & S2018 \\
2458508.562912 & 0.9964 & 0.0021 & S2018 \\
2458508.563281 & 1.0034 & 0.0021 & S2018 \\
2458508.563623 & 1.0080 & 0.0021 & S2018 \\
2458508.563947 & 0.9980 & 0.0021 & S2018 \\
2458508.564271 & 0.9958 & 0.0021 & S2018 \\
2458508.564614 & 0.9995 & 0.0021 & S2018 \\
2458508.564982 & 0.9995 & 0.0021 & S2018 \\
2458508.565306 & 1.0052 & 0.0021 & S2018 \\
2458508.565630 & 1.0023 & 0.0021 & S2018 \\
2458508.565957 & 1.0055 & 0.0021 & S2018 \\
2458508.566329 & 0.9993 & 0.0021 & S2018 \\
2458508.566665 & 0.9983 & 0.0021 & S2018 \\
2458508.566989 & 0.9996 & 0.0021 & S2018 \\
2458508.567313 & 1.0022 & 0.0021 & S2018 \\
2458508.567665 & 1.0038 & 0.0021 & S2018 \\
2458508.568023 & 0.9987 & 0.0021 & S2018 \\
2458508.568347 & 0.9985 & 0.0021 & S2018 \\
2458508.568672 & 0.9997 & 0.0021 & S2018 \\
2458508.569002 & 1.0072 & 0.0021 & S2018 \\
2458508.569377 & 0.9991 & 0.0020 & S2018 \\
2458508.569707 & 1.0026 & 0.0021 & S2018 \\
2458508.570031 & 1.0051 & 0.0021 & S2018 \\
2458508.570355 & 0.9952 & 0.0021 & S2018 \\
2458508.570716 & 1.0042 & 0.0021 & S2018 \\
2458508.571066 & 1.0049 & 0.0021 & S2018 \\
2458508.571390 & 1.0095 & 0.0021 & S2018 \\
2458508.571714 & 1.0006 & 0.0021 & S2018 \\
2458508.572048 & 1.0013 & 0.0021 & S2018 \\
2458508.572425 & 1.0050 & 0.0021 & S2018 \\
2458508.572749 & 1.0087 & 0.0021 & S2018 \\
2458508.573073 & 1.0048 & 0.0021 & S2018 \\
2458508.573397 & 0.9993 & 0.0021 & S2018 \\
2458508.573767 & 1.0055 & 0.0021 & S2018 \\
2458508.574107 & 0.9992 & 0.0021 & S2018 \\
2458508.574431 & 1.0042 & 0.0021 & S2018 \\
2458508.574756 & 1.0035 & 0.0021 & S2018 \\
2458508.575099 & 1.0010 & 0.0021 & S2018 \\
2458508.575466 & 1.0066 & 0.0021 & S2018 \\
2458508.575790 & 0.9980 & 0.0021 & S2018 \\
2458508.576115 & 1.0013 & 0.0021 & S2018 \\
2458508.576442 & 1.0027 & 0.0021 & S2018 \\
2458508.576814 & 0.9993 & 0.0021 & S2018 \\
2458508.577149 & 0.9989 & 0.0021 & S2018 \\
2458508.577473 & 1.0035 & 0.0021 & S2018 \\
2458508.577797 & 1.0088 & 0.0021 & S2018 \\
2458508.578149 & 1.0044 & 0.0021 & S2018 \\
2458508.578508 & 1.0033 & 0.0021 & S2018 \\
2458508.578832 & 1.0004 & 0.0021 & S2018 \\
2458508.579156 & 0.9984 & 0.0021 & S2018 \\
2458508.579487 & 1.0001 & 0.0021 & S2018 \\
2458508.579862 & 0.9951 & 0.0021 & S2018 \\
2458508.580192 & 1.0009 & 0.0021 & S2018 \\
2458508.580516 & 1.0008 & 0.0021 & S2018 \\
2458508.580840 & 0.9975 & 0.0021 & S2018 \\
2458508.581201 & 1.0022 & 0.0021 & S2018 \\
2458508.581551 & 0.9989 & 0.0021 & S2018 \\
2458508.581875 & 0.9969 & 0.0021 & S2018 \\
2458508.582199 & 1.0019 & 0.0021 & S2018 \\
2458508.582533 & 1.0046 & 0.0021 & S2018 \\
2458508.582909 & 0.9998 & 0.0021 & S2018 \\
2458508.583233 & 0.9986 & 0.0021 & S2018 \\
2458508.583557 & 0.9978 & 0.0021 & S2018 \\
2458508.583881 & 1.0044 & 0.0021 & S2018 \\
2458508.584251 & 1.0004 & 0.0021 & S2018 \\
2458508.584592 & 1.0009 & 0.0021 & S2018 \\
2458508.584916 & 0.9997 & 0.0021 & S2018 \\
2458508.585240 & 1.0026 & 0.0021 & S2018 \\
2458508.585583 & 1.0011 & 0.0021 & S2018 \\
2458508.585951 & 1.0025 & 0.0021 & S2018 \\
2458508.586275 & 1.0048 & 0.0021 & S2018 \\
2458508.586599 & 1.0005 & 0.0021 & S2018 \\
2458508.586927 & 1.0051 & 0.0021 & S2018 \\
2458508.587299 & 0.9960 & 0.0021 & S2018 \\
2458508.587635 & 0.9984 & 0.0021 & S2018 \\
2458508.587959 & 0.9999 & 0.0021 & S2018 \\
2458508.588283 & 0.9978 & 0.0021 & S2018 \\
2458508.588634 & 0.9943 & 0.0021 & S2018 \\
2458508.588993 & 0.9970 & 0.0021 & S2018 \\
2458508.589317 & 0.9977 & 0.0021 & S2018 \\
2458508.589641 & 1.0012 & 0.0021 & S2018 \\
2458508.589972 & 1.0018 & 0.0021 & S2018 \\
2458508.590346 & 0.9993 & 0.0021 & S2018 \\
2458508.590676 & 0.9972 & 0.0021 & S2018 \\
2458508.591000 & 1.0050 & 0.0021 & S2018 \\
2458508.591324 & 1.0017 & 0.0021 & S2018 \\
2458508.591685 & 0.9982 & 0.0021 & S2018 \\
2458508.592035 & 0.9957 & 0.0021 & S2018 \\
2458508.592359 & 1.0053 & 0.0021 & S2018 \\
2458508.592683 & 0.9996 & 0.0021 & S2018 \\
2458508.593017 & 0.9979 & 0.0021 & S2018 \\
2458508.593394 & 0.9992 & 0.0021 & S2018 \\
2458508.593718 & 1.0021 & 0.0021 & S2018 \\
2458508.594042 & 0.9997 & 0.0021 & S2018 \\
2458508.594366 & 0.9996 & 0.0021 & S2018 \\
2458508.594736 & 1.0002 & 0.0021 & S2018 \\
2458508.595077 & 0.9999 & 0.0021 & S2018 \\
2458508.595401 & 0.9931 & 0.0021 & S2018 \\
2458508.595725 & 0.9948 & 0.0021 & S2018 \\
2458508.596068 & 1.0006 & 0.0021 & S2018 \\
2458508.596436 & 1.0040 & 0.0021 & S2018 \\
2458508.596760 & 1.0029 & 0.0021 & S2018 \\
2458508.597084 & 0.9925 & 0.0021 & S2018 \\
2458508.597411 & 1.0046 & 0.0021 & S2018 \\
2458508.597784 & 1.0105 & 0.0021 & S2018 \\
2458508.598119 & 1.0047 & 0.0020 & S2018 \\
2458508.598443 & 0.9988 & 0.0021 & S2018 \\
2458508.598767 & 1.0040 & 0.0021 & S2018 \\
2458508.599119 & 1.0021 & 0.0021 & S2018 \\
2458508.599478 & 0.9957 & 0.0021 & S2018 \\
2458508.599802 & 1.0006 & 0.0021 & S2018 \\
2458508.600126 & 0.9993 & 0.0021 & S2018 \\
2458508.600457 & 1.0034 & 0.0021 & S2018 \\
2458508.600831 & 1.0085 & 0.0021 & S2018 \\
2458508.601161 & 0.9917 & 0.0021 & S2018 \\
2458508.601485 & 1.0032 & 0.0021 & S2018 \\
2458508.601809 & 1.0046 & 0.0021 & S2018 \\
2458508.602170 & 1.0022 & 0.0021 & S2018 \\
2458508.602520 & 1.0004 & 0.0021 & S2018 \\
2458508.602844 & 1.0025 & 0.0021 & S2018 \\
2458508.603168 & 1.0036 & 0.0021 & S2018 \\
2458508.603502 & 1.0013 & 0.0021 & S2018 \\
2458508.603879 & 0.9970 & 0.0021 & S2018 \\
2458508.604203 & 1.0019 & 0.0021 & S2018 \\
2458508.604527 & 1.0053 & 0.0021 & S2018 \\
2458508.604851 & 1.0016 & 0.0021 & S2018 \\
2458508.605221 & 1.0052 & 0.0021 & S2018 \\
2458508.605562 & 1.0012 & 0.0021 & S2018 \\
2458508.605886 & 1.0050 & 0.0020 & S2018 \\
2458508.606210 & 1.0042 & 0.0021 & S2018 \\
2458508.606553 & 1.0032 & 0.0021 & S2018 \\
2458508.606921 & 1.0036 & 0.0021 & S2018 \\
2458508.607245 & 1.0020 & 0.0021 & S2018 \\
2458508.607569 & 0.9996 & 0.0021 & S2018 \\
2458508.607896 & 0.9984 & 0.0021 & S2018 \\
2458503.972557 & 1.0175 & 0.0017 & S2014 \\
2458503.973067 & 1.0205 & 0.0017 & S2014 \\
2458503.973594 & 1.0182 & 0.0017 & S2014 \\
2458503.974148 & 1.0174 & 0.0017 & S2014 \\
2458503.974657 & 1.0161 & 0.0017 & S2014 \\
2458503.975195 & 1.0148 & 0.0017 & S2014 \\
2458503.975738 & 1.0184 & 0.0017 & S2014 \\
2458503.976247 & 1.0176 & 0.0017 & S2014 \\
2458503.976797 & 1.0189 & 0.0017 & S2014 \\
2458503.977329 & 1.0152 & 0.0017 & S2014 \\
2458503.977838 & 1.0190 & 0.0017 & S2014 \\
2458503.978399 & 1.0180 & 0.0017 & S2014 \\
2458503.978919 & 1.0169 & 0.0017 & S2014 \\
2458503.979432 & 1.0210 & 0.0017 & S2014 \\
2458503.979996 & 1.0153 & 0.0017 & S2014 \\
2458503.980509 & 1.0165 & 0.0017 & S2014 \\
2458503.981030 & 1.0181 & 0.0017 & S2014 \\
2458503.981590 & 1.0173 & 0.0017 & S2014 \\
2458503.982100 & 1.0151 & 0.0017 & S2014 \\
2458503.982632 & 1.0138 & 0.0017 & S2014 \\
2458503.983181 & 1.0199 & 0.0017 & S2014 \\
2458503.983690 & 1.0142 & 0.0017 & S2014 \\
2458503.984234 & 1.0157 & 0.0017 & S2014 \\
2458503.984771 & 1.0200 & 0.0017 & S2014 \\
2458503.985281 & 1.0140 & 0.0017 & S2014 \\
2458503.985836 & 1.0133 & 0.0017 & S2014 \\
2458503.986362 & 1.0125 & 0.0017 & S2014 \\
2458503.986873 & 1.0130 & 0.0017 & S2014 \\
2458503.987436 & 1.0095 & 0.0017 & S2014 \\
2458503.987952 & 1.0152 & 0.0017 & S2014 \\
2458503.988468 & 1.0155 & 0.0017 & S2014 \\
2458503.989033 & 1.0191 & 0.0017 & S2014 \\
2458503.989542 & 1.0190 & 0.0017 & S2014 \\
2458503.990069 & 1.0133 & 0.0017 & S2014 \\
2458503.990624 & 1.0118 & 0.0017 & S2014 \\
2458503.991133 & 1.0152 & 0.0017 & S2014 \\
2458503.991671 & 1.0158 & 0.0017 & S2014 \\
2458503.992214 & 1.0141 & 0.0017 & S2014 \\
2458503.992723 & 1.0143 & 0.0017 & S2014 \\
2458503.993273 & 1.0100 & 0.0017 & S2014 \\
2458503.993805 & 1.0157 & 0.0017 & S2014 \\
2458503.994314 & 1.0107 & 0.0016 & S2014 \\
2458503.994875 & 1.0146 & 0.0017 & S2014 \\
2458503.995395 & 1.0169 & 0.0017 & S2014 \\
2458503.995908 & 1.0131 & 0.0017 & S2014 \\
2458503.996472 & 1.0134 & 0.0017 & S2014 \\
2458503.996985 & 1.0133 & 0.0017 & S2014 \\
2458503.997506 & 1.0132 & 0.0017 & S2014 \\
2458503.998067 & 1.0152 & 0.0017 & S2014 \\
2458503.998576 & 1.0142 & 0.0017 & S2014 \\
2458503.999109 & 1.0170 & 0.0017 & S2014 \\
2458503.999657 & 1.0109 & 0.0017 & S2014 \\
2458504.000167 & 1.0090 & 0.0017 & S2014 \\
2458504.000711 & 1.0142 & 0.0017 & S2014 \\
2458504.001248 & 1.0151 & 0.0017 & S2014 \\
2458504.001757 & 1.0098 & 0.0017 & S2014 \\
2458504.002312 & 1.0155 & 0.0017 & S2014 \\
2458504.002838 & 1.0091 & 0.0017 & S2014 \\
2458504.003349 & 1.0122 & 0.0017 & S2014 \\
2458504.003912 & 1.0148 & 0.0017 & S2014 \\
2458504.004428 & 1.0162 & 0.0017 & S2014 \\
2458504.004944 & 1.0171 & 0.0017 & S2014 \\
2458504.005509 & 1.0098 & 0.0017 & S2014 \\
2458504.006019 & 1.0149 & 0.0017 & S2014 \\
2458504.006546 & 1.0109 & 0.0017 & S2014 \\
2458504.007100 & 1.0110 & 0.0017 & S2014 \\
2458504.007609 & 1.0077 & 0.0017 & S2014 \\
2458504.008148 & 1.0127 & 0.0017 & S2014 \\
2458504.008690 & 1.0114 & 0.0017 & S2014 \\
2458504.009199 & 1.0154 & 0.0017 & S2014 \\
2458504.009749 & 1.0151 & 0.0017 & S2014 \\
2458504.010281 & 1.0128 & 0.0017 & S2014 \\
2458504.010790 & 1.0157 & 0.0017 & S2014 \\
2458504.011351 & 1.0058 & 0.0017 & S2014 \\
2458504.011871 & 1.0098 & 0.0017 & S2014 \\
2458504.012384 & 1.0166 & 0.0017 & S2014 \\
2458504.012949 & 1.0156 & 0.0017 & S2014 \\
2458504.013461 & 1.0084 & 0.0017 & S2014 \\
2458504.013983 & 1.0132 & 0.0017 & S2014 \\
2458504.014543 & 1.0140 & 0.0017 & S2014 \\
2458504.015052 & 1.0102 & 0.0017 & S2014 \\
2458504.015585 & 1.0143 & 0.0017 & S2014 \\
2458504.016133 & 1.0122 & 0.0017 & S2014 \\
2458504.016642 & 1.0100 & 0.0017 & S2014 \\
2458504.017186 & 1.0099 & 0.0017 & S2014 \\
2458504.017724 & 1.0152 & 0.0017 & S2014 \\
2458504.018233 & 1.0125 & 0.0016 & S2014 \\
2458504.018788 & 1.0115 & 0.0017 & S2014 \\
2458504.019314 & 1.0114 & 0.0017 & S2014 \\
2458504.019825 & 1.0127 & 0.0017 & S2014 \\
2458504.020388 & 1.0121 & 0.0017 & S2014 \\
2458504.020904 & 1.0115 & 0.0017 & S2014 \\
2458504.021420 & 1.0157 & 0.0017 & S2014 \\
2458504.021986 & 1.0138 & 0.0017 & S2014 \\
2458504.022495 & 1.0150 & 0.0017 & S2014 \\
2458504.023022 & 1.0131 & 0.0017 & S2014 \\
2458504.023577 & 1.0135 & 0.0017 & S2014 \\
2458504.024086 & 1.0090 & 0.0017 & S2014 \\
2458504.024624 & 1.0133 & 0.0017 & S2014 \\
2458504.025166 & 1.0124 & 0.0017 & S2014 \\
2458504.025676 & 1.0131 & 0.0017 & S2014 \\
2458504.026225 & 1.0110 & 0.0017 & S2014 \\
2458504.026757 & 1.0097 & 0.0017 & S2014 \\
2458504.027266 & 1.0112 & 0.0017 & S2014 \\
2458504.027827 & 1.0069 & 0.0017 & S2014 \\
2458504.028347 & 1.0119 & 0.0017 & S2014 \\
2458504.028861 & 1.0118 & 0.0017 & S2014 \\
2458504.029425 & 1.0119 & 0.0017 & S2014 \\
2458504.029938 & 1.0107 & 0.0017 & S2014 \\
2458504.030459 & 1.0086 & 0.0017 & S2014 \\
2458504.031019 & 1.0163 & 0.0017 & S2014 \\
2458504.031528 & 1.0086 & 0.0017 & S2014 \\
2458504.032060 & 1.0121 & 0.0017 & S2014 \\
2458504.032609 & 1.0124 & 0.0017 & S2014 \\
2458504.033118 & 1.0079 & 0.0017 & S2014 \\
2458504.033662 & 1.0107 & 0.0017 & S2014 \\
2458504.034199 & 1.0059 & 0.0017 & S2014 \\
2458504.034709 & 1.0146 & 0.0017 & S2014 \\
2458504.035264 & 1.0123 & 0.0017 & S2014 \\
2458504.035790 & 1.0161 & 0.0017 & S2014 \\
2458504.036301 & 1.0148 & 0.0017 & S2014 \\
2458504.036864 & 1.0093 & 0.0017 & S2014 \\
2458504.037381 & 1.0118 & 0.0017 & S2014 \\
2458504.037896 & 1.0128 & 0.0017 & S2014 \\
2458504.038461 & 1.0105 & 0.0017 & S2014 \\
2458504.038971 & 1.0108 & 0.0017 & S2014 \\
2458504.039498 & 1.0015 & 0.0017 & S2014 \\
2458504.040054 & 1.0087 & 0.0017 & S2014 \\
2458504.040563 & 1.0153 & 0.0017 & S2014 \\
2458504.041101 & 1.0038 & 0.0017 & S2014 \\
2458504.041642 & 1.0124 & 0.0017 & S2014 \\
2458504.042152 & 1.0107 & 0.0017 & S2014 \\
2458504.042701 & 1.0077 & 0.0017 & S2014 \\
2458504.043233 & 1.0071 & 0.0017 & S2014 \\
2458504.043742 & 1.0139 & 0.0017 & S2014 \\
2458504.044303 & 1.0077 & 0.0017 & S2014 \\
2458504.044824 & 1.0129 & 0.0016 & S2014 \\
2458504.045337 & 1.0086 & 0.0017 & S2014 \\
2458504.045901 & 1.0103 & 0.0017 & S2014 \\
2458504.046414 & 1.0082 & 0.0017 & S2014 \\
2458504.046935 & 1.0081 & 0.0017 & S2014 \\
2458504.047495 & 1.0054 & 0.0017 & S2014 \\
2458504.048004 & 1.0066 & 0.0017 & S2014 \\
2458504.048537 & 1.0085 & 0.0017 & S2014 \\
2458504.049085 & 1.0133 & 0.0017 & S2014 \\
2458504.049594 & 1.0128 & 0.0017 & S2014 \\
2458504.050139 & 1.0105 & 0.0017 & S2014 \\
2458504.050676 & 1.0117 & 0.0017 & S2014 \\
2458504.051185 & 1.0053 & 0.0017 & S2014 \\
2458504.051740 & 1.0092 & 0.0017 & S2014 \\
2458504.052266 & 1.0158 & 0.0017 & S2014 \\
2458504.052778 & 1.0043 & 0.0017 & S2014 \\
2458504.053340 & 1.0026 & 0.0017 & S2014 \\
2458504.053857 & 1.0021 & 0.0017 & S2014 \\
2458504.054372 & 1.0070 & 0.0017 & S2014 \\
2458504.054938 & 1.0094 & 0.0017 & S2014 \\
2458504.055447 & 1.0105 & 0.0017 & S2014 \\
2458504.055974 & 1.0082 & 0.0017 & S2014 \\
2458504.056528 & 1.0103 & 0.0016 & S2014 \\
2458504.057037 & 1.0157 & 0.0017 & S2014 \\
2458504.057576 & 1.0122 & 0.0017 & S2014 \\
2458504.058118 & 1.0090 & 0.0017 & S2014 \\
2458504.058628 & 1.0065 & 0.0017 & S2014 \\
2458504.059178 & 1.0117 & 0.0017 & S2014 \\
2458504.059709 & 1.0072 & 0.0017 & S2014 \\
2458504.060218 & 1.0059 & 0.0017 & S2014 \\
2458504.060779 & 1.0060 & 0.0017 & S2014 \\
2458504.061299 & 1.0108 & 0.0017 & S2014 \\
2458504.061813 & 1.0037 & 0.0017 & S2014 \\
2458504.062377 & 1.0083 & 0.0017 & S2014 \\
2458504.062890 & 1.0052 & 0.0017 & S2014 \\
2458504.063411 & 1.0088 & 0.0017 & S2014 \\
2458504.063971 & 1.0135 & 0.0017 & S2014 \\
2458504.064480 & 1.0023 & 0.0017 & S2014 \\
2458504.065013 & 1.0050 & 0.0017 & S2014 \\
2458504.065561 & 1.0102 & 0.0017 & S2014 \\
2458504.066070 & 1.0037 & 0.0017 & S2014 \\
2458504.066615 & 1.0029 & 0.0017 & S2014 \\
2458504.067152 & 1.0062 & 0.0017 & S2014 \\
2458504.067661 & 1.0027 & 0.0017 & S2014 \\
2458504.068217 & 1.0020 & 0.0017 & S2014 \\
2458504.068742 & 0.9941 & 0.0017 & S2014 \\
2458504.069254 & 1.0049 & 0.0017 & S2014 \\
2458504.069816 & 1.0038 & 0.0016 & S2014 \\
2458504.070332 & 1.0052 & 0.0017 & S2014 \\
2458504.070848 & 1.0021 & 0.0017 & S2014 \\
2458504.071413 & 1.0016 & 0.0017 & S2014 \\
2458504.071923 & 1.0039 & 0.0017 & S2014 \\
2458504.072450 & 1.0049 & 0.0017 & S2014 \\
2458504.073004 & 1.0089 & 0.0017 & S2014 \\
2458504.073513 & 1.0076 & 0.0017 & S2014 \\
2458504.074052 & 1.0049 & 0.0016 & S2014 \\
2458504.074595 & 1.0020 & 0.0017 & S2014 \\
2458504.075104 & 0.9956 & 0.0017 & S2014 \\
2458504.075654 & 1.0006 & 0.0016 & S2014 \\
2458504.076185 & 1.0024 & 0.0017 & S2014 \\
2458504.076694 & 1.0023 & 0.0017 & S2014 \\
2458504.077255 & 0.9997 & 0.0017 & S2014 \\
2458504.077775 & 1.0040 & 0.0017 & S2014 \\
2458504.078289 & 1.0025 & 0.0017 & S2014 \\
2458504.078853 & 1.0010 & 0.0017 & S2014 \\
2458504.079366 & 1.0012 & 0.0017 & S2014 \\
2458504.079887 & 1.0051 & 0.0017 & S2014 \\
2458504.080447 & 0.9978 & 0.0017 & S2014 \\
2458504.080956 & 0.9995 & 0.0017 & S2014 \\
2458504.081489 & 0.9995 & 0.0017 & S2014 \\
2458504.082038 & 1.0049 & 0.0017 & S2014 \\
2458504.082547 & 0.9990 & 0.0017 & S2014 \\
2458504.083091 & 0.9938 & 0.0017 & S2014 \\
2458504.083628 & 0.9956 & 0.0017 & S2014 \\
2458504.084137 & 1.0012 & 0.0017 & S2014 \\
2458504.084692 & 1.0028 & 0.0017 & S2014 \\
2458504.085218 & 0.9964 & 0.0017 & S2014 \\
2458504.085729 & 0.9975 & 0.0017 & S2014 \\
2458504.086292 & 0.9985 & 0.0017 & S2014 \\
2458504.086809 & 1.0000 & 0.0017 & S2014 \\
2458504.087324 & 0.9996 & 0.0017 & S2014 \\
2458504.087890 & 1.0001 & 0.0017 & S2014 \\
2458504.088399 & 1.0024 & 0.0017 & S2014 \\
2458504.088926 & 0.9928 & 0.0017 & S2014 \\
2458504.089481 & 0.9992 & 0.0017 & S2014 \\
2458504.089990 & 1.0003 & 0.0017 & S2014 \\
2458504.090528 & 1.0019 & 0.0017 & S2014 \\
2458504.091071 & 1.0046 & 0.0017 & S2014 \\
2458504.091580 & 1.0025 & 0.0017 & S2014 \\
2458504.092130 & 0.9988 & 0.0017 & S2014 \\
2458504.092661 & 1.0059 & 0.0017 & S2014 \\
2458504.093170 & 1.0027 & 0.0017 & S2014 \\
2458504.093732 & 0.9963 & 0.0017 & S2014 \\
2458504.094252 & 0.9982 & 0.0017 & S2014 \\
2458504.094765 & 0.9930 & 0.0017 & S2014 \\
2458504.095329 & 1.0057 & 0.0017 & S2014 \\
2458504.095842 & 0.9982 & 0.0017 & S2014 \\
2458504.096363 & 0.9993 & 0.0017 & S2014 \\
2458504.096923 & 0.9979 & 0.0017 & S2014 \\
2458504.097433 & 0.9994 & 0.0016 & S2014 \\
2458504.097965 & 0.9976 & 0.0017 & S2014 \\
2458504.098514 & 1.0008 & 0.0017 & S2014 \\
2458504.099023 & 0.9971 & 0.0017 & S2014 \\
2458504.099567 & 1.0019 & 0.0017 & S2014 \\
2458504.100104 & 0.9959 & 0.0017 & S2014 \\
2458504.100613 & 0.9978 & 0.0017 & S2014 \\
2458504.101168 & 0.9964 & 0.0017 & S2014 \\
2458504.101694 & 0.9969 & 0.0017 & S2014 \\
2458504.102206 & 0.9952 & 0.0017 & S2014 \\
2458504.102768 & 0.9985 & 0.0017 & S2014 \\
2458504.103285 & 0.9991 & 0.0017 & S2014 \\
2458504.103800 & 1.0012 & 0.0017 & S2014 \\
2458504.104366 & 0.9949 & 0.0017 & S2014 \\
2458504.104875 & 0.9969 & 0.0017 & S2014 \\
2458504.105402 & 0.9955 & 0.0017 & S2014 \\
2458504.105956 & 0.9962 & 0.0017 & S2014 \\
2458504.106465 & 0.9909 & 0.0017 & S2014 \\
2458504.107004 & 0.9983 & 0.0016 & S2014 \\
2458504.107547 & 0.9988 & 0.0016 & S2014 \\
2458504.108056 & 0.9925 & 0.0017 & S2014 \\
2458504.108606 & 0.9967 & 0.0017 & S2014 \\
2458504.109137 & 1.0023 & 0.0017 & S2014 \\
2458504.109646 & 0.9992 & 0.0017 & S2014 \\
2458504.110207 & 0.9936 & 0.0017 & S2014 \\
2458504.110727 & 0.9968 & 0.0017 & S2014 \\
2458504.111241 & 0.9966 & 0.0017 & S2014 \\
2458504.111805 & 0.9958 & 0.0017 & S2014 \\
2458504.112318 & 0.9936 & 0.0017 & S2014 \\
2458504.112839 & 1.0001 & 0.0016 & S2014 \\
2458504.113399 & 0.9954 & 0.0017 & S2014 \\
2458504.113909 & 0.9957 & 0.0017 & S2014 \\
2458504.114441 & 0.9954 & 0.0017 & S2014 \\
2458504.114990 & 0.9972 & 0.0017 & S2014 \\
2458504.115499 & 0.9936 & 0.0016 & S2014 \\
2458504.116043 & 0.9946 & 0.0017 & S2014 \\
2458504.116580 & 1.0008 & 0.0017 & S2014 \\
2458504.117089 & 0.9886 & 0.0017 & S2014 \\
2458504.117645 & 0.9938 & 0.0017 & S2014 \\
2458504.118170 & 0.9964 & 0.0017 & S2014 \\
2458504.118682 & 0.9905 & 0.0017 & S2014 \\
2458504.119245 & 0.9940 & 0.0017 & S2014 \\
2458504.119761 & 1.0009 & 0.0017 & S2014 \\
2458504.120277 & 0.9974 & 0.0017 & S2014 \\
2458504.120842 & 1.0031 & 0.0017 & S2014 \\
2458504.121351 & 0.9890 & 0.0017 & S2014 \\
2458504.121878 & 0.9903 & 0.0017 & S2014 \\
2458504.122432 & 0.9980 & 0.0017 & S2014 \\
2458504.122942 & 0.9943 & 0.0017 & S2014 \\
2458504.123480 & 0.9965 & 0.0017 & S2014 \\
2458504.124023 & 0.9961 & 0.0016 & S2014 \\
2458504.124532 & 0.9905 & 0.0017 & S2014 \\
2458504.125082 & 0.9984 & 0.0017 & S2014 \\
2458504.125613 & 0.9943 & 0.0017 & S2014 \\
2458504.126122 & 0.9961 & 0.0017 & S2014 \\
2458504.126684 & 0.9971 & 0.0017 & S2014 \\
2458504.127204 & 0.9983 & 0.0017 & S2014 \\
2458504.127717 & 0.9926 & 0.0017 & S2014 \\
2458504.128281 & 0.9949 & 0.0017 & S2014 \\
2458504.128794 & 0.9974 & 0.0017 & S2014 \\
2458504.129315 & 0.9943 & 0.0017 & S2014 \\
2458504.129875 & 0.9876 & 0.0017 & S2014 \\
2458504.130384 & 0.9953 & 0.0017 & S2014 \\
2458504.130917 & 0.9960 & 0.0017 & S2014 \\
2458504.131466 & 0.9923 & 0.0017 & S2014 \\
2458504.131975 & 0.9972 & 0.0017 & S2014 \\
2458504.132519 & 0.9989 & 0.0017 & S2014 \\
2458504.133056 & 0.9902 & 0.0017 & S2014 \\
2458504.133565 & 0.9934 & 0.0016 & S2014 \\
2458504.134121 & 0.9934 & 0.0017 & S2014 \\
2458504.134647 & 0.9946 & 0.0017 & S2014 \\
2458504.135158 & 0.9891 & 0.0016 & S2014 \\
2458504.135720 & 0.9963 & 0.0017 & S2014 \\
2458504.136237 & 0.9951 & 0.0017 & S2014 \\
2458504.136752 & 0.9997 & 0.0017 & S2014 \\
2458504.137318 & 0.9900 & 0.0017 & S2014 \\
2458504.137827 & 0.9938 & 0.0017 & S2014 \\
2458504.138354 & 0.9860 & 0.0017 & S2014 \\
2458504.138908 & 0.9946 & 0.0017 & S2014 \\
2458504.139418 & 1.0023 & 0.0017 & S2014 \\
2458504.139958 & 0.9898 & 0.0016 & S2014 \\
2458504.140503 & 0.9934 & 0.0017 & S2014 \\
2458504.141012 & 0.9905 & 0.0017 & S2014 \\
2458504.141560 & 0.9924 & 0.0017 & S2014 \\
2458504.142090 & 0.9863 & 0.0017 & S2014 \\
2458504.142599 & 0.9969 & 0.0016 & S2014 \\
2458504.143160 & 0.9936 & 0.0017 & S2014 \\
2458504.143680 & 0.9936 & 0.0017 & S2014 \\
2458504.144193 & 0.9922 & 0.0017 & S2014 \\
2458504.144757 & 0.9949 & 0.0017 & S2014 \\
2458504.145270 & 0.9977 & 0.0017 & S2014 \\
2458504.145791 & 0.9914 & 0.0017 & S2014 \\
2458504.146351 & 0.9968 & 0.0017 & S2014 \\
2458504.146860 & 0.9906 & 0.0017 & S2014 \\
2458504.147393 & 0.9893 & 0.0017 & S2014 \\
2458504.147942 & 0.9899 & 0.0016 & S2014 \\
2458504.148451 & 0.9945 & 0.0017 & S2014 \\
2458504.148995 & 0.9893 & 0.0017 & S2014 \\
2458504.149532 & 0.9877 & 0.0017 & S2014 \\
2458504.150042 & 0.9919 & 0.0016 & S2014 \\
2458504.150597 & 0.9956 & 0.0017 & S2014 \\
2458504.151123 & 0.9944 & 0.0017 & S2014 \\
2458504.151634 & 0.9925 & 0.0017 & S2014 \\
2458504.152196 & 0.9889 & 0.0017 & S2014 \\
2458504.152713 & 0.9848 & 0.0017 & S2014 \\
2458504.153228 & 0.9912 & 0.0017 & S2014 \\
2458504.153794 & 0.9916 & 0.0017 & S2014 \\
2458504.154303 & 0.9896 & 0.0017 & S2014 \\
2458504.154830 & 0.9893 & 0.0017 & S2014 \\
2458504.155384 & 0.9910 & 0.0017 & S2014 \\
2458504.155894 & 0.9869 & 0.0017 & S2014 \\
2458504.156432 & 0.9899 & 0.0017 & S2014 \\
2458504.156975 & 0.9905 & 0.0017 & S2014 \\
2458504.157484 & 0.9854 & 0.0017 & S2014 \\
2458504.158034 & 0.9862 & 0.0017 & S2014 \\
2458504.158565 & 0.9852 & 0.0017 & S2014 \\
2458504.159075 & 0.9946 & 0.0017 & S2014 \\
2458504.159636 & 0.9944 & 0.0017 & S2014 \\
2458504.160156 & 0.9922 & 0.0017 & S2014 \\
2458504.160669 & 0.9854 & 0.0017 & S2014 \\
2458504.161233 & 0.9865 & 0.0017 & S2014 \\
2458504.161746 & 0.9907 & 0.0017 & S2014 \\
2458504.162268 & 0.9842 & 0.0017 & S2014 \\
2458504.162827 & 0.9882 & 0.0017 & S2014 \\
2458504.163337 & 0.9863 & 0.0017 & S2014 \\
2458504.163869 & 0.9872 & 0.0017 & S2014 \\
2458504.164419 & 0.9895 & 0.0017 & S2014 \\
2458504.164928 & 0.9955 & 0.0017 & S2014 \\
2458504.165471 & 0.9958 & 0.0017 & S2014 \\
2458504.166008 & 0.9852 & 0.0017 & S2014 \\
2458504.166517 & 0.9889 & 0.0017 & S2014 \\
2458504.167073 & 0.9876 & 0.0017 & S2014 \\
2458504.167598 & 0.9930 & 0.0017 & S2014 \\
2458504.168110 & 0.9931 & 0.0017 & S2014 \\
2458504.168673 & 0.9794 & 0.0017 & S2014 \\
2458504.169189 & 0.9818 & 0.0017 & S2014 \\
2458504.169705 & 0.9898 & 0.0017 & S2014 \\
2458504.170270 & 0.9923 & 0.0017 & S2014 \\
2458504.170779 & 0.9915 & 0.0017 & S2014 \\
2458504.171306 & 0.9892 & 0.0016 & S2014 \\
2458504.171861 & 0.9899 & 0.0017 & S2014 \\
2458504.172370 & 0.9951 & 0.0017 & S2014 \\
2458504.172910 & 0.9896 & 0.0017 & S2014 \\
2458504.173457 & 0.9930 & 0.0016 & S2014 \\
2458504.173966 & 0.9822 & 0.0017 & S2014 \\
2458504.174513 & 0.9803 & 0.0017 & S2014 \\
2458504.175041 & 0.9933 & 0.0017 & S2014 \\
2458504.175551 & 0.9918 & 0.0017 & S2014 \\
2458504.176112 & 0.9944 & 0.0016 & S2014 \\
2458504.176632 & 0.9930 & 0.0016 & S2014 \\
2458504.177145 & 0.9921 & 0.0017 & S2014 \\
2458504.177709 & 0.9945 & 0.0017 & S2014 \\
2458504.178222 & 1.0009 & 0.0017 & S2014 \\
2458504.178743 & 0.9901 & 0.0017 & S2014 \\
2458504.179304 & 0.9891 & 0.0016 & S2014 \\
2458504.179813 & 0.9925 & 0.0017 & S2014 \\
2458504.180345 & 0.9953 & 0.0017 & S2014 \\
2458504.180894 & 0.9902 & 0.0017 & S2014 \\
2458504.181403 & 0.9896 & 0.0017 & S2014 \\
2458504.181947 & 0.9968 & 0.0017 & S2014 \\
2458504.182484 & 0.9908 & 0.0017 & S2014 \\
2458504.182993 & 0.9928 & 0.0017 & S2014 \\
2458504.183549 & 0.9932 & 0.0017 & S2014 \\
2458504.184075 & 0.9923 & 0.0017 & S2014 \\
2458504.184586 & 0.9954 & 0.0017 & S2014 \\
2458504.185149 & 0.9895 & 0.0017 & S2014 \\
2458504.185665 & 0.9884 & 0.0017 & S2014 \\
2458504.186181 & 0.9893 & 0.0017 & S2014 \\
2458504.186747 & 0.9961 & 0.0017 & S2014 \\
2458504.187256 & 0.9927 & 0.0017 & S2014 \\
2458504.187783 & 0.9871 & 0.0017 & S2014 \\
2458504.188337 & 0.9908 & 0.0017 & S2014 \\
2458504.188846 & 0.9872 & 0.0017 & S2014 \\
2458504.189384 & 0.9924 & 0.0017 & S2014 \\
2458504.189927 & 0.9948 & 0.0016 & S2014 \\
2458504.190436 & 0.9914 & 0.0017 & S2014 \\
2458504.190986 & 0.9923 & 0.0017 & S2014 \\
2458504.191518 & 0.9892 & 0.0017 & S2014 \\
2458504.192027 & 0.9879 & 0.0017 & S2014 \\
2458504.192588 & 0.9946 & 0.0017 & S2014 \\
2458504.193108 & 0.9905 & 0.0017 & S2014 \\
2458504.193621 & 0.9914 & 0.0017 & S2014 \\
2458504.194186 & 0.9916 & 0.0017 & S2014 \\
2458504.194698 & 0.9865 & 0.0017 & S2014 \\
2458504.195220 & 0.9845 & 0.0017 & S2014 \\
2458504.195780 & 0.9950 & 0.0017 & S2014 \\
2458504.196289 & 0.9923 & 0.0017 & S2014 \\
2458504.196821 & 0.9928 & 0.0017 & S2014 \\
2458504.197370 & 0.9933 & 0.0017 & S2014 \\
2458504.197879 & 0.9833 & 0.0017 & S2014 \\
2458504.198423 & 0.9907 & 0.0017 & S2014 \\
2458504.198960 & 0.9907 & 0.0017 & S2014 \\
2458504.199469 & 0.9913 & 0.0017 & S2014 \\
2458504.200025 & 0.9895 & 0.0017 & S2014 \\
2458504.200551 & 0.9884 & 0.0017 & S2014 \\
2458504.201062 & 0.9929 & 0.0017 & S2014 \\
2458504.201625 & 0.9896 & 0.0017 & S2014 \\
2458504.202141 & 0.9868 & 0.0017 & S2014 \\
2458504.202657 & 0.9847 & 0.0016 & S2014 \\
2458504.203223 & 0.9852 & 0.0017 & S2014 \\
2458504.203732 & 0.9901 & 0.0017 & S2014 \\
2458504.204259 & 0.9826 & 0.0017 & S2014 \\
2458504.204813 & 0.9964 & 0.0017 & S2014 \\
2458504.205322 & 0.9873 & 0.0017 & S2014 \\
2458504.205860 & 0.9975 & 0.0017 & S2014 \\
2458504.206403 & 0.9907 & 0.0017 & S2014 \\
2458504.206912 & 0.9927 & 0.0016 & S2014 \\
2458504.207462 & 0.9908 & 0.0017 & S2014 \\
2458504.207993 & 0.9894 & 0.0017 & S2014 \\
2458504.208503 & 0.9878 & 0.0017 & S2014 \\
2458504.209064 & 0.9969 & 0.0017 & S2014 \\
2458504.209584 & 0.9890 & 0.0017 & S2014 \\
2458504.210098 & 0.9914 & 0.0017 & S2014 \\
2458504.210662 & 0.9899 & 0.0017 & S2014 \\
2458504.211175 & 0.9795 & 0.0017 & S2014 \\
2458504.211696 & 0.9895 & 0.0017 & S2014 \\
2458504.212255 & 0.9854 & 0.0017 & S2014 \\
2458504.212765 & 0.9889 & 0.0017 & S2014 \\
2458504.213297 & 0.9869 & 0.0017 & S2014 \\
2458504.213846 & 0.9888 & 0.0017 & S2014 \\
2458504.214355 & 0.9881 & 0.0017 & S2014 \\
2458504.214899 & 0.9975 & 0.0017 & S2014 \\
2458504.215437 & 0.9906 & 0.0017 & S2014 \\
2458504.215946 & 0.9913 & 0.0017 & S2014 \\
2458504.216501 & 0.9899 & 0.0017 & S2014 \\
2458504.217027 & 0.9952 & 0.0017 & S2014 \\
2458504.217538 & 0.9888 & 0.0017 & S2014 \\
2458504.218101 & 0.9895 & 0.0017 & S2014 \\
2458504.218617 & 0.9890 & 0.0017 & S2014 \\
2458504.219133 & 0.9850 & 0.0017 & S2014 \\
2458504.219699 & 0.9865 & 0.0017 & S2014 \\
2458504.220208 & 0.9830 & 0.0017 & S2014 \\
2458504.220735 & 0.9883 & 0.0017 & S2014 \\
2458504.221289 & 0.9932 & 0.0017 & S2014 \\
2458504.221798 & 0.9858 & 0.0017 & S2014 \\
2458504.222336 & 0.9904 & 0.0017 & S2014 \\
2458504.222879 & 0.9948 & 0.0017 & S2014 \\
2458504.223388 & 0.9902 & 0.0017 & S2014 \\
2458504.223938 & 0.9846 & 0.0017 & S2014 \\
2458504.224470 & 0.9870 & 0.0017 & S2014 \\
2458504.224979 & 0.9856 & 0.0017 & S2014 \\
2458504.225540 & 0.9849 & 0.0016 & S2014 \\
2458504.226060 & 0.9936 & 0.0017 & S2014 \\
2458504.226574 & 0.9922 & 0.0017 & S2014 \\
2458504.227138 & 0.9833 & 0.0017 & S2014 \\
2458504.227650 & 0.9886 & 0.0017 & S2014 \\
2458504.228172 & 0.9869 & 0.0017 & S2014 \\
2458504.228732 & 0.9886 & 0.0017 & S2014 \\
2458504.229241 & 0.9907 & 0.0017 & S2014 \\
2458504.229774 & 0.9882 & 0.0017 & S2014 \\
2458504.230322 & 0.9936 & 0.0017 & S2014 \\
2458504.230831 & 0.9845 & 0.0017 & S2014 \\
2458504.231375 & 0.9878 & 0.0017 & S2014 \\
2458504.231913 & 0.9863 & 0.0017 & S2014 \\
2458504.232422 & 0.9865 & 0.0016 & S2014 \\
2458504.232978 & 0.9862 & 0.0017 & S2014 \\
2458504.233503 & 0.9928 & 0.0017 & S2014 \\
2458504.234015 & 0.9831 & 0.0017 & S2014 \\
2458504.234577 & 0.9893 & 0.0017 & S2014 \\
2458504.235093 & 0.9926 & 0.0017 & S2014 \\
2458504.235609 & 0.9897 & 0.0017 & S2014 \\
2458504.236174 & 0.9947 & 0.0017 & S2014 \\
2458504.236684 & 0.9869 & 0.0017 & S2014 \\
2458504.237211 & 0.9915 & 0.0016 & S2014 \\
2458504.237765 & 0.9866 & 0.0017 & S2014 \\
2458504.238274 & 0.9895 & 0.0017 & S2014 \\
2458499.610930 & 1.0044 & 0.0017 & S2010 \\
2458499.611439 & 1.0064 & 0.0017 & S2010 \\
2458499.611966 & 1.0060 & 0.0017 & S2010 \\
2458499.612519 & 1.0034 & 0.0017 & S2010 \\
2458499.613029 & 1.0061 & 0.0017 & S2010 \\
2458499.613567 & 1.0017 & 0.0017 & S2010 \\
2458499.614110 & 1.0042 & 0.0017 & S2010 \\
2458499.614619 & 1.0087 & 0.0017 & S2010 \\
2458499.615170 & 1.0065 & 0.0017 & S2010 \\
2458499.615701 & 1.0019 & 0.0017 & S2010 \\
2458499.616211 & 1.0052 & 0.0017 & S2010 \\
2458499.616772 & 1.0015 & 0.0017 & S2010 \\
2458499.617292 & 1.0087 & 0.0017 & S2010 \\
2458499.617805 & 1.0063 & 0.0017 & S2010 \\
2458499.618370 & 1.0045 & 0.0017 & S2010 \\
2458499.618883 & 1.0049 & 0.0017 & S2010 \\
2458499.619404 & 1.0051 & 0.0017 & S2010 \\
2458499.619964 & 1.0055 & 0.0017 & S2010 \\
2458499.620473 & 1.0062 & 0.0017 & S2010 \\
2458499.621005 & 1.0082 & 0.0017 & S2010 \\
2458499.621554 & 1.0035 & 0.0017 & S2010 \\
2458499.622063 & 1.0062 & 0.0017 & S2010 \\
2458499.622607 & 1.0080 & 0.0017 & S2010 \\
2458499.623144 & 1.0072 & 0.0016 & S2010 \\
2458499.623654 & 1.0026 & 0.0017 & S2010 \\
2458499.624209 & 1.0021 & 0.0017 & S2010 \\
2458499.624735 & 1.0046 & 0.0017 & S2010 \\
2458499.625246 & 1.0032 & 0.0017 & S2010 \\
2458499.625809 & 1.0075 & 0.0017 & S2010 \\
2458499.626326 & 1.0043 & 0.0017 & S2010 \\
2458499.626842 & 1.0066 & 0.0017 & S2010 \\
2458499.627406 & 1.0045 & 0.0017 & S2010 \\
2458499.627916 & 1.0061 & 0.0017 & S2010 \\
2458499.628443 & 1.0029 & 0.0017 & S2010 \\
2458499.628997 & 1.0043 & 0.0017 & S2010 \\
2458499.629506 & 1.0038 & 0.0017 & S2010 \\
2458499.630044 & 1.0032 & 0.0017 & S2010 \\
2458499.630587 & 1.0030 & 0.0017 & S2010 \\
2458499.631096 & 1.0046 & 0.0017 & S2010 \\
2458499.631646 & 1.0075 & 0.0017 & S2010 \\
2458499.632178 & 1.0049 & 0.0017 & S2010 \\
2458499.632687 & 1.0045 & 0.0017 & S2010 \\
2458499.633249 & 1.0032 & 0.0017 & S2010 \\
2458499.633769 & 1.0101 & 0.0017 & S2010 \\
2458499.634283 & 1.0014 & 0.0017 & S2010 \\
2458499.634846 & 0.9994 & 0.0016 & S2010 \\
2458499.635358 & 1.0072 & 0.0017 & S2010 \\
2458499.635880 & 1.0029 & 0.0017 & S2010 \\
2458499.636440 & 1.0108 & 0.0017 & S2010 \\
2458499.636949 & 1.0077 & 0.0017 & S2010 \\
2458499.637482 & 1.0048 & 0.0017 & S2010 \\
2458499.638030 & 1.0060 & 0.0017 & S2010 \\
2458499.638539 & 1.0091 & 0.0017 & S2010 \\
2458499.639083 & 1.0034 & 0.0017 & S2010 \\
2458499.639621 & 1.0048 & 0.0017 & S2010 \\
2458499.640130 & 1.0052 & 0.0017 & S2010 \\
2458499.640686 & 1.0084 & 0.0017 & S2010 \\
2458499.641212 & 1.0043 & 0.0017 & S2010 \\
2458499.641723 & 1.0076 & 0.0017 & S2010 \\
2458499.642285 & 1.0013 & 0.0017 & S2010 \\
2458499.642801 & 1.0036 & 0.0016 & S2010 \\
2458499.643317 & 1.0056 & 0.0017 & S2010 \\
2458499.643882 & 1.0066 & 0.0017 & S2010 \\
2458499.644392 & 1.0062 & 0.0017 & S2010 \\
2458499.644919 & 1.0056 & 0.0017 & S2010 \\
2458499.645473 & 1.0049 & 0.0017 & S2010 \\
2458499.645982 & 1.0066 & 0.0017 & S2010 \\
2458499.646520 & 1.0041 & 0.0017 & S2010 \\
2458499.647063 & 1.0059 & 0.0017 & S2010 \\
2458499.647572 & 1.0055 & 0.0017 & S2010 \\
2458499.648123 & 1.0070 & 0.0017 & S2010 \\
2458499.648655 & 1.0023 & 0.0017 & S2010 \\
2458499.649164 & 1.0073 & 0.0017 & S2010 \\
2458499.649724 & 1.0064 & 0.0017 & S2010 \\
2458499.650244 & 1.0026 & 0.0017 & S2010 \\
2458499.650758 & 1.0056 & 0.0016 & S2010 \\
2458499.651322 & 1.0092 & 0.0017 & S2010 \\
2458499.651835 & 1.0049 & 0.0017 & S2010 \\
2458499.652356 & 1.0059 & 0.0017 & S2010 \\
2458499.652916 & 1.0041 & 0.0017 & S2010 \\
2458499.653425 & 1.0074 & 0.0017 & S2010 \\
2458499.653958 & 1.0046 & 0.0017 & S2010 \\
2458499.654506 & 1.0059 & 0.0017 & S2010 \\
2458499.655015 & 1.0065 & 0.0017 & S2010 \\
2458499.655562 & 1.0062 & 0.0017 & S2010 \\
2458499.656102 & 1.0078 & 0.0017 & S2010 \\
2458499.656611 & 1.0052 & 0.0017 & S2010 \\
2458499.657163 & 1.0022 & 0.0017 & S2010 \\
2458499.657687 & 1.0029 & 0.0017 & S2010 \\
2458499.658198 & 1.0048 & 0.0017 & S2010 \\
2458499.658761 & 1.0042 & 0.0017 & S2010 \\
2458499.659277 & 1.0046 & 0.0017 & S2010 \\
2458499.659793 & 1.0075 & 0.0017 & S2010 \\
2458499.660359 & 1.0059 & 0.0017 & S2010 \\
2458499.660868 & 1.0077 & 0.0017 & S2010 \\
2458499.661395 & 1.0078 & 0.0017 & S2010 \\
2458499.661949 & 1.0057 & 0.0017 & S2010 \\
2458499.662458 & 1.0116 & 0.0017 & S2010 \\
2458499.662997 & 1.0097 & 0.0017 & S2010 \\
2458499.663540 & 1.0071 & 0.0017 & S2010 \\
2458499.664050 & 1.0063 & 0.0017 & S2010 \\
2458499.664599 & 1.0090 & 0.0017 & S2010 \\
2458499.665130 & 1.0030 & 0.0017 & S2010 \\
2458499.665639 & 1.0053 & 0.0017 & S2010 \\
2458499.666200 & 1.0059 & 0.0017 & S2010 \\
2458499.666720 & 1.0057 & 0.0017 & S2010 \\
2458499.667234 & 1.0105 & 0.0017 & S2010 \\
2458499.667798 & 1.0107 & 0.0017 & S2010 \\
2458499.668311 & 1.0065 & 0.0017 & S2010 \\
2458499.668832 & 1.0081 & 0.0017 & S2010 \\
2458499.669392 & 1.0018 & 0.0017 & S2010 \\
2458499.669901 & 1.0066 & 0.0017 & S2010 \\
2458499.670434 & 1.0071 & 0.0017 & S2010 \\
2458499.670983 & 1.0037 & 0.0017 & S2010 \\
2458499.671492 & 1.0064 & 0.0017 & S2010 \\
2458499.672036 & 1.0101 & 0.0016 & S2010 \\
2458499.672573 & 1.0064 & 0.0017 & S2010 \\
2458499.673082 & 1.0036 & 0.0017 & S2010 \\
2458499.673637 & 1.0062 & 0.0017 & S2010 \\
2458499.674163 & 1.0047 & 0.0017 & S2010 \\
2458499.674674 & 1.0043 & 0.0017 & S2010 \\
2458499.675237 & 1.0063 & 0.0017 & S2010 \\
2458499.675754 & 1.0063 & 0.0017 & S2010 \\
2458499.676269 & 1.0084 & 0.0017 & S2010 \\
2458499.676835 & 1.0053 & 0.0017 & S2010 \\
2458499.677344 & 1.0042 & 0.0017 & S2010 \\
2458499.677871 & 1.0021 & 0.0017 & S2010 \\
2458499.678426 & 1.0063 & 0.0017 & S2010 \\
2458499.678935 & 1.0093 & 0.0017 & S2010 \\
2458499.679474 & 1.0010 & 0.0017 & S2010 \\
2458499.680017 & 1.0044 & 0.0017 & S2010 \\
2458499.680526 & 1.0049 & 0.0017 & S2010 \\
2458499.681075 & 1.0014 & 0.0017 & S2010 \\
2458499.681606 & 1.0055 & 0.0017 & S2010 \\
2458499.682115 & 1.0064 & 0.0016 & S2010 \\
2458499.682676 & 1.0039 & 0.0017 & S2010 \\
2458499.683196 & 1.0094 & 0.0017 & S2010 \\
2458499.683710 & 1.0047 & 0.0017 & S2010 \\
2458499.684274 & 1.0049 & 0.0017 & S2010 \\
2458499.684787 & 1.0030 & 0.0017 & S2010 \\
2458499.685308 & 1.0070 & 0.0017 & S2010 \\
2458499.685869 & 1.0030 & 0.0017 & S2010 \\
2458499.686378 & 1.0049 & 0.0017 & S2010 \\
2458499.686910 & 1.0064 & 0.0017 & S2010 \\
2458499.687458 & 1.0052 & 0.0017 & S2010 \\
2458499.687967 & 1.0092 & 0.0017 & S2010 \\
2458499.688511 & 1.0038 & 0.0017 & S2010 \\
2458499.689049 & 1.0036 & 0.0017 & S2010 \\
2458499.689558 & 1.0060 & 0.0017 & S2010 \\
2458499.690113 & 1.0037 & 0.0017 & S2010 \\
2458499.690639 & 1.0063 & 0.0017 & S2010 \\
2458499.691150 & 1.0080 & 0.0017 & S2010 \\
2458499.691713 & 1.0105 & 0.0017 & S2010 \\
2458499.692229 & 1.0071 & 0.0017 & S2010 \\
2458499.692745 & 1.0057 & 0.0017 & S2010 \\
2458499.693312 & 1.0088 & 0.0017 & S2010 \\
2458499.693821 & 1.0080 & 0.0017 & S2010 \\
2458499.694348 & 1.0058 & 0.0017 & S2010 \\
2458499.694901 & 1.0107 & 0.0017 & S2010 \\
2458499.695410 & 1.0048 & 0.0017 & S2010 \\
2458499.695949 & 1.0048 & 0.0017 & S2010 \\
2458499.696492 & 1.0057 & 0.0017 & S2010 \\
2458499.697001 & 1.0054 & 0.0017 & S2010 \\
2458499.697550 & 1.0039 & 0.0017 & S2010 \\
2458499.698082 & 1.0048 & 0.0017 & S2010 \\
2458499.698591 & 1.0057 & 0.0017 & S2010 \\
2458499.699152 & 0.9988 & 0.0017 & S2010 \\
2458499.699672 & 1.0028 & 0.0017 & S2010 \\
2458499.700186 & 1.0042 & 0.0017 & S2010 \\
2458499.700751 & 1.0007 & 0.0017 & S2010 \\
2458499.701264 & 1.0030 & 0.0017 & S2010 \\
2458499.701785 & 1.0006 & 0.0016 & S2010 \\
2458499.702344 & 1.0012 & 0.0017 & S2010 \\
2458499.702853 & 1.0030 & 0.0017 & S2010 \\
2458499.703386 & 1.0008 & 0.0017 & S2010 \\
2458499.703934 & 1.0031 & 0.0017 & S2010 \\
2458499.704443 & 1.0039 & 0.0017 & S2010 \\
2458499.704988 & 1.0063 & 0.0017 & S2010 \\
2458499.705525 & 1.0012 & 0.0017 & S2010 \\
2458499.706034 & 1.0049 & 0.0017 & S2010 \\
2458499.706589 & 0.9993 & 0.0017 & S2010 \\
2458499.707115 & 1.0023 & 0.0017 & S2010 \\
2458499.707627 & 1.0006 & 0.0017 & S2010 \\
2458499.708190 & 1.0008 & 0.0017 & S2010 \\
2458499.708707 & 1.0020 & 0.0017 & S2010 \\
2458499.709222 & 1.0045 & 0.0017 & S2010 \\
2458499.709787 & 0.9988 & 0.0017 & S2010 \\
2458499.710296 & 0.9969 & 0.0017 & S2010 \\
2458499.710823 & 1.0026 & 0.0017 & S2010 \\
2458499.711377 & 1.0025 & 0.0017 & S2010 \\
2458499.711886 & 1.0014 & 0.0017 & S2010 \\
2458499.712425 & 1.0011 & 0.0017 & S2010 \\
2458499.712968 & 1.0042 & 0.0017 & S2010 \\
2458499.713477 & 1.0047 & 0.0017 & S2010 \\
2458499.714026 & 1.0020 & 0.0017 & S2010 \\
2458499.714558 & 1.0015 & 0.0017 & S2010 \\
2458499.715067 & 1.0001 & 0.0017 & S2010 \\
2458499.715629 & 0.9990 & 0.0017 & S2010 \\
2458499.716149 & 0.9986 & 0.0017 & S2010 \\
2458499.716663 & 1.0006 & 0.0017 & S2010 \\
2458499.717226 & 1.0029 & 0.0017 & S2010 \\
2458499.717739 & 0.9989 & 0.0017 & S2010 \\
2458499.718260 & 1.0026 & 0.0017 & S2010 \\
2458499.718820 & 1.0022 & 0.0017 & S2010 \\
2458499.719329 & 1.0054 & 0.0017 & S2010 \\
2458499.719862 & 1.0009 & 0.0017 & S2010 \\
2458499.720411 & 1.0020 & 0.0017 & S2010 \\
2458499.720920 & 1.0050 & 0.0017 & S2010 \\
2458499.721464 & 1.0047 & 0.0017 & S2010 \\
2458499.722001 & 1.0001 & 0.0017 & S2010 \\
2458499.722510 & 1.0023 & 0.0017 & S2010 \\
2458499.723066 & 1.0017 & 0.0017 & S2010 \\
2458499.723592 & 1.0038 & 0.0017 & S2010 \\
2458499.724104 & 0.9996 & 0.0017 & S2010 \\
2458499.724665 & 1.0007 & 0.0017 & S2010 \\
2458499.725182 & 1.0009 & 0.0017 & S2010 \\
2458499.725697 & 1.0032 & 0.0017 & S2010 \\
2458499.726263 & 1.0027 & 0.0017 & S2010 \\
2458499.726772 & 1.0014 & 0.0017 & S2010 \\
2458499.727299 & 0.9988 & 0.0017 & S2010 \\
2458499.727853 & 0.9987 & 0.0017 & S2010 \\
2458499.728362 & 1.0004 & 0.0017 & S2010 \\
2458499.728901 & 0.9967 & 0.0017 & S2010 \\
2458499.729444 & 0.9958 & 0.0017 & S2010 \\
2458499.729953 & 0.9992 & 0.0017 & S2010 \\
2458499.730503 & 1.0001 & 0.0017 & S2010 \\
2458499.731035 & 1.0025 & 0.0017 & S2010 \\
2458499.731544 & 1.0022 & 0.0017 & S2010 \\
2458499.732105 & 1.0004 & 0.0017 & S2010 \\
2458499.732624 & 1.0004 & 0.0017 & S2010 \\
2458499.733138 & 1.0009 & 0.0017 & S2010 \\
2458499.733702 & 0.9986 & 0.0017 & S2010 \\
2458499.734215 & 0.9988 & 0.0017 & S2010 \\
2458499.734736 & 0.9998 & 0.0017 & S2010 \\
2458499.735296 & 0.9997 & 0.0017 & S2010 \\
2458499.735805 & 1.0047 & 0.0016 & S2010 \\
2458499.736338 & 1.0009 & 0.0017 & S2010 \\
2458499.736886 & 1.0029 & 0.0017 & S2010 \\
2458499.737396 & 1.0031 & 0.0017 & S2010 \\
2458499.737940 & 0.9987 & 0.0017 & S2010 \\
2458499.738478 & 1.0023 & 0.0017 & S2010 \\
2458499.738987 & 1.0008 & 0.0017 & S2010 \\
2458499.739542 & 1.0032 & 0.0017 & S2010 \\
2458499.740067 & 1.0002 & 0.0017 & S2010 \\
2458499.740579 & 0.9998 & 0.0017 & S2010 \\
2458499.741141 & 1.0028 & 0.0016 & S2010 \\
2458499.741658 & 1.0024 & 0.0017 & S2010 \\
2458499.742173 & 1.0014 & 0.0017 & S2010 \\
2458499.742739 & 0.9987 & 0.0017 & S2010 \\
2458499.743248 & 0.9974 & 0.0017 & S2010 \\
2458499.743775 & 1.0021 & 0.0017 & S2010 \\
2458499.744329 & 1.0021 & 0.0017 & S2010 \\
2458499.744838 & 0.9981 & 0.0017 & S2010 \\
2458499.745377 & 0.9975 & 0.0017 & S2010 \\
2458499.745921 & 0.9970 & 0.0017 & S2010 \\
2458499.746430 & 1.0038 & 0.0017 & S2010 \\
2458499.746979 & 0.9999 & 0.0017 & S2010 \\
2458499.747510 & 1.0016 & 0.0017 & S2010 \\
2458499.748019 & 1.0017 & 0.0017 & S2010 \\
2458499.748580 & 1.0000 & 0.0017 & S2010 \\
2458499.749100 & 1.0005 & 0.0017 & S2010 \\
2458499.749614 & 0.9999 & 0.0017 & S2010 \\
2458499.750178 & 0.9984 & 0.0017 & S2010 \\
2458499.750691 & 0.9960 & 0.0017 & S2010 \\
2458499.751212 & 1.0028 & 0.0017 & S2010 \\
2458499.751772 & 1.0003 & 0.0017 & S2010 \\
2458499.752281 & 0.9987 & 0.0017 & S2010 \\
2458499.752814 & 1.0031 & 0.0017 & S2010 \\
2458499.753364 & 1.0040 & 0.0017 & S2010 \\
2458499.753873 & 1.0031 & 0.0017 & S2010 \\
2458499.754416 & 0.9978 & 0.0017 & S2010 \\
2458499.754953 & 0.9981 & 0.0017 & S2010 \\
2458499.755462 & 0.9955 & 0.0017 & S2010 \\
2458499.756018 & 0.9987 & 0.0017 & S2010 \\
2458499.756544 & 1.0018 & 0.0017 & S2010 \\
2458499.757055 & 0.9968 & 0.0017 & S2010 \\
2458499.757617 & 1.0005 & 0.0017 & S2010 \\
2458499.758134 & 1.0023 & 0.0017 & S2010 \\
2458499.758649 & 1.0009 & 0.0016 & S2010 \\
2458499.759215 & 0.9995 & 0.0017 & S2010 \\
2458499.759724 & 0.9986 & 0.0017 & S2010 \\
2458499.760251 & 1.0024 & 0.0017 & S2010 \\
2458499.760806 & 0.9988 & 0.0017 & S2010 \\
2458499.761316 & 0.9970 & 0.0017 & S2010 \\
2458499.761854 & 0.9973 & 0.0017 & S2010 \\
2458499.762396 & 0.9978 & 0.0017 & S2010 \\
2458499.762905 & 1.0000 & 0.0017 & S2010 \\
2458499.763455 & 0.9978 & 0.0017 & S2010 \\
2458499.763986 & 0.9963 & 0.0017 & S2010 \\
2458499.764496 & 0.9971 & 0.0017 & S2010 \\
2458499.765057 & 0.9962 & 0.0017 & S2010 \\
2458499.765577 & 1.0008 & 0.0017 & S2010 \\
2458499.766090 & 0.9944 & 0.0017 & S2010 \\
2458499.766654 & 0.9976 & 0.0017 & S2010 \\
2458499.767167 & 0.9976 & 0.0017 & S2010 \\
2458499.767689 & 0.9957 & 0.0017 & S2010 \\
2458499.768249 & 1.0001 & 0.0017 & S2010 \\
2458499.768758 & 1.0025 & 0.0017 & S2010 \\
2458499.769291 & 1.0013 & 0.0017 & S2010 \\
2458499.769838 & 0.9967 & 0.0017 & S2010 \\
2458499.770348 & 0.9993 & 0.0017 & S2010 \\
2458499.770892 & 1.0020 & 0.0017 & S2010 \\
2458499.771429 & 0.9947 & 0.0017 & S2010 \\
2458499.771938 & 1.0015 & 0.0017 & S2010 \\
2458499.772494 & 0.9951 & 0.0017 & S2010 \\
2458499.773019 & 0.9981 & 0.0017 & S2010 \\
2458499.773531 & 0.9917 & 0.0017 & S2010 \\
2458499.774093 & 0.9943 & 0.0017 & S2010 \\
2458499.774610 & 1.0013 & 0.0017 & S2010 \\
2458499.775125 & 0.9992 & 0.0017 & S2010 \\
2458499.775692 & 0.9928 & 0.0017 & S2010 \\
2458499.776201 & 0.9976 & 0.0017 & S2010 \\
2458499.776728 & 1.0015 & 0.0017 & S2010 \\
2458499.777281 & 0.9954 & 0.0017 & S2010 \\
2458499.777791 & 0.9998 & 0.0017 & S2010 \\
2458499.778329 & 0.9936 & 0.0017 & S2010 \\
2458499.778872 & 0.9951 & 0.0016 & S2010 \\
2458499.779381 & 0.9989 & 0.0017 & S2010 \\
2458499.779932 & 0.9950 & 0.0017 & S2010 \\
2458499.780465 & 0.9912 & 0.0017 & S2010 \\
2458499.780975 & 0.9977 & 0.0017 & S2010 \\
2458499.781533 & 0.9938 & 0.0017 & S2010 \\
2458499.782053 & 0.9978 & 0.0017 & S2010 \\
2458499.782566 & 0.9995 & 0.0017 & S2010 \\
2458499.783131 & 0.9963 & 0.0017 & S2010 \\
2458499.783644 & 0.9947 & 0.0017 & S2010 \\
2458499.784165 & 0.9948 & 0.0017 & S2010 \\
2458499.784724 & 0.9958 & 0.0017 & S2010 \\
2458499.785233 & 1.0006 & 0.0017 & S2010 \\
2458499.785766 & 0.9942 & 0.0017 & S2010 \\
2458499.786315 & 0.9957 & 0.0017 & S2010 \\
2458499.786824 & 1.0013 & 0.0017 & S2010 \\
2458499.787368 & 0.9991 & 0.0017 & S2010 \\
2458499.787905 & 0.9952 & 0.0017 & S2010 \\
2458499.788414 & 0.9935 & 0.0016 & S2010 \\
2458499.788970 & 0.9994 & 0.0017 & S2010 \\
2458499.789495 & 0.9891 & 0.0017 & S2010 \\
2458499.790007 & 0.9975 & 0.0017 & S2010 \\
2458499.790570 & 0.9951 & 0.0017 & S2010 \\
2458499.791087 & 0.9940 & 0.0017 & S2010 \\
2458499.791602 & 0.9912 & 0.0017 & S2010 \\
2458499.792167 & 0.9922 & 0.0017 & S2010 \\
2458499.792676 & 0.9985 & 0.0017 & S2010 \\
2458499.793203 & 0.9908 & 0.0017 & S2010 \\
2458499.793757 & 0.9904 & 0.0017 & S2010 \\
2458499.794266 & 0.9926 & 0.0017 & S2010 \\
2458499.794805 & 0.9923 & 0.0017 & S2010 \\
2458499.795348 & 0.9946 & 0.0017 & S2010 \\
2458499.795857 & 0.9936 & 0.0017 & S2010 \\
2458499.796407 & 0.9925 & 0.0017 & S2010 \\
2458499.796938 & 0.9925 & 0.0017 & S2010 \\
2458499.797448 & 0.9941 & 0.0017 & S2010 \\
2458499.798009 & 0.9963 & 0.0017 & S2010 \\
2458499.798530 & 0.9970 & 0.0017 & S2010 \\
2458499.799043 & 0.9933 & 0.0017 & S2010 \\
2458499.799606 & 0.9956 & 0.0017 & S2010 \\
2458499.800119 & 0.9969 & 0.0017 & S2010 \\
2458499.800640 & 0.9993 & 0.0017 & S2010 \\
2458499.801200 & 0.9960 & 0.0017 & S2010 \\
2458499.801710 & 0.9908 & 0.0017 & S2010 \\
2458499.802242 & 0.9954 & 0.0017 & S2010 \\
2458499.802791 & 0.9968 & 0.0017 & S2010 \\
2458499.803300 & 0.9923 & 0.0017 & S2010 \\
2458499.803844 & 0.9982 & 0.0017 & S2010 \\
2458499.804381 & 0.9885 & 0.0017 & S2010 \\
2458499.804890 & 0.9898 & 0.0017 & S2010 \\
2458499.805446 & 0.9981 & 0.0017 & S2010 \\
2458499.805972 & 0.9938 & 0.0017 & S2010 \\
2458499.806484 & 0.9972 & 0.0017 & S2010 \\
2458499.807046 & 0.9933 & 0.0017 & S2010 \\
2458499.807562 & 0.9948 & 0.0017 & S2010 \\
2458499.808077 & 0.9945 & 0.0017 & S2010 \\
2458499.808643 & 0.9922 & 0.0017 & S2010 \\
2458499.809152 & 0.9928 & 0.0017 & S2010 \\
2458499.809679 & 0.9969 & 0.0017 & S2010 \\
2458499.810233 & 0.9971 & 0.0016 & S2010 \\
2458499.810743 & 0.9965 & 0.0017 & S2010 \\
2458499.811281 & 0.9981 & 0.0017 & S2010 \\
2458499.811824 & 0.9957 & 0.0017 & S2010 \\
2458499.812333 & 0.9959 & 0.0017 & S2010 \\
2458499.812884 & 0.9950 & 0.0017 & S2010 \\
2458499.813416 & 0.9961 & 0.0017 & S2010 \\
2458499.813925 & 0.9987 & 0.0017 & S2010 \\
2458499.814485 & 0.9969 & 0.0017 & S2010 \\
2458499.815005 & 0.9973 & 0.0017 & S2010 \\
2458499.815518 & 0.9934 & 0.0017 & S2010 \\
2458499.816082 & 0.9967 & 0.0017 & S2010 \\
2458499.816595 & 0.9956 & 0.0017 & S2010 \\
2458499.817116 & 0.9965 & 0.0017 & S2010 \\
2458499.817676 & 0.9950 & 0.0017 & S2010 \\
2458499.818186 & 0.9946 & 0.0017 & S2010 \\
2458499.818718 & 0.9927 & 0.0017 & S2010 \\
2458499.819267 & 0.9956 & 0.0017 & S2010 \\
2458499.819776 & 0.9973 & 0.0017 & S2010 \\
2458499.820321 & 0.9945 & 0.0017 & S2010 \\
2458499.820858 & 0.9973 & 0.0017 & S2010 \\
2458499.821367 & 0.9996 & 0.0017 & S2010 \\
2458499.821922 & 0.9969 & 0.0017 & S2010 \\
2458499.822447 & 0.9927 & 0.0017 & S2010 \\
2458499.822959 & 0.9932 & 0.0017 & S2010 \\
2458499.823522 & 1.0013 & 0.0017 & S2010 \\
2458499.824038 & 0.9978 & 0.0017 & S2010 \\
2458499.824554 & 0.9936 & 0.0017 & S2010 \\
2458499.825119 & 0.9933 & 0.0017 & S2010 \\
2458499.825629 & 0.9991 & 0.0017 & S2010 \\
2458499.826156 & 0.9975 & 0.0017 & S2010 \\
2458499.826710 & 0.9990 & 0.0017 & S2010 \\
2458499.827219 & 0.9975 & 0.0017 & S2010 \\
2458499.827758 & 1.0007 & 0.0017 & S2010 \\
2458499.828301 & 0.9939 & 0.0017 & S2010 \\
2458499.828810 & 0.9957 & 0.0017 & S2010 \\
2458499.829360 & 0.9995 & 0.0017 & S2010 \\
2458499.829891 & 1.0032 & 0.0016 & S2010 \\
2458499.830400 & 0.9966 & 0.0017 & S2010 \\
2458499.830961 & 0.9939 & 0.0017 & S2010 \\
2458499.831481 & 0.9997 & 0.0017 & S2010 \\
2458499.831994 & 0.9936 & 0.0017 & S2010 \\
2458499.832558 & 0.9962 & 0.0017 & S2010 \\
2458499.833071 & 0.9949 & 0.0017 & S2010 \\
2458499.833593 & 0.9908 & 0.0017 & S2010 \\
2458499.834152 & 0.9885 & 0.0017 & S2010 \\
2458499.834662 & 0.9942 & 0.0017 & S2010 \\
2458499.835195 & 0.9989 & 0.0017 & S2010 \\
2458499.835744 & 0.9923 & 0.0017 & S2010 \\
2458499.836253 & 0.9927 & 0.0017 & S2010 \\
2458499.836797 & 0.9935 & 0.0017 & S2010 \\
2458499.837333 & 0.9966 & 0.0017 & S2010 \\
2458499.837842 & 0.9954 & 0.0017 & S2010 \\
2458499.838398 & 0.9956 & 0.0017 & S2010 \\
2458499.838924 & 0.9954 & 0.0017 & S2010 \\
2458499.839435 & 0.9910 & 0.0016 & S2010 \\
2458499.839998 & 0.9914 & 0.0017 & S2010 \\
2458499.840514 & 0.9982 & 0.0017 & S2010 \\
2458499.841030 & 0.9924 & 0.0017 & S2010 \\
2458499.841595 & 0.9945 & 0.0017 & S2010 \\
2458499.842105 & 0.9942 & 0.0017 & S2010 \\
2458499.842632 & 0.9980 & 0.0017 & S2010 \\
2458499.843187 & 0.9947 & 0.0017 & S2010 \\
2458499.843696 & 0.9964 & 0.0017 & S2010 \\
2458499.844234 & 0.9986 & 0.0017 & S2010 \\
2458499.844776 & 0.9941 & 0.0017 & S2010 \\
2458499.845285 & 0.9959 & 0.0017 & S2010 \\
2458499.845835 & 0.9887 & 0.0017 & S2010 \\
2458499.846367 & 0.9910 & 0.0017 & S2010 \\
2458499.846876 & 0.9947 & 0.0017 & S2010 \\
2458499.847437 & 0.9913 & 0.0017 & S2010 \\
2458499.847957 & 0.9935 & 0.0017 & S2010 \\
2458499.848470 & 0.9882 & 0.0017 & S2010 \\
2458499.849034 & 0.9928 & 0.0017 & S2010 \\
2458499.849547 & 0.9873 & 0.0017 & S2010 \\
2458499.850069 & 0.9912 & 0.0017 & S2010 \\
2458499.850630 & 0.9988 & 0.0017 & S2010 \\
2458499.851139 & 0.9936 & 0.0017 & S2010 \\
2458499.851671 & 0.9928 & 0.0017 & S2010 \\
2458499.852219 & 0.9927 & 0.0017 & S2010 \\
2458499.852728 & 0.9929 & 0.0017 & S2010 \\
2458499.853272 & 0.9952 & 0.0017 & S2010 \\
2458499.853809 & 0.9949 & 0.0017 & S2010 \\
2458499.854319 & 0.9950 & 0.0017 & S2010 \\
2458499.854874 & 0.9927 & 0.0017 & S2010 \\
2458499.855400 & 0.9948 & 0.0017 & S2010 \\
2458499.855911 & 0.9964 & 0.0017 & S2010 \\
2458499.856474 & 0.9942 & 0.0017 & S2010 \\
2458499.856990 & 0.9950 & 0.0017 & S2010 \\
2458499.857506 & 0.9923 & 0.0017 & S2010 \\
2458499.858072 & 0.9961 & 0.0017 & S2010 \\
2458499.858581 & 0.9922 & 0.0017 & S2010 \\
2458499.859108 & 0.9943 & 0.0017 & S2010 \\
2458499.859662 & 0.9974 & 0.0017 & S2010 \\
2458499.860171 & 0.9886 & 0.0017 & S2010 \\
2458499.860709 & 0.9969 & 0.0017 & S2010 \\
2458499.861252 & 0.9964 & 0.0017 & S2010 \\
2458499.861762 & 0.9927 & 0.0017 & S2010 \\
2458499.862311 & 0.9928 & 0.0017 & S2010 \\
2458499.862843 & 0.9908 & 0.0017 & S2010 \\
2458499.863352 & 0.9889 & 0.0017 & S2010 \\
2458499.863913 & 0.9926 & 0.0017 & S2010 \\
2458499.864433 & 0.9931 & 0.0017 & S2010 \\
2458499.864946 & 0.9918 & 0.0017 & S2010 \\
2458499.865512 & 0.9972 & 0.0017 & S2010 \\
2458499.866024 & 0.9931 & 0.0017 & S2010 \\
2458499.866546 & 0.9906 & 0.0017 & S2010 \\
2458499.867105 & 0.9930 & 0.0017 & S2010 \\
2458499.867614 & 0.9933 & 0.0017 & S2010 \\
2458499.868146 & 0.9933 & 0.0017 & S2010 \\
2458499.868695 & 0.9882 & 0.0017 & S2010 \\
2458499.869204 & 0.9920 & 0.0017 & S2010 \\
2458499.869748 & 0.9963 & 0.0017 & S2010 \\
2458499.870286 & 0.9975 & 0.0017 & S2010 \\
2458499.870795 & 0.9966 & 0.0017 & S2010 \\
2458499.871350 & 0.9973 & 0.0017 & S2010 \\
2458499.871876 & 0.9959 & 0.0017 & S2010 \\
2458499.872387 & 0.9923 & 0.0017 & S2010 \\
2458499.872951 & 1.0002 & 0.0017 & S2010 \\
2458499.873467 & 0.9906 & 0.0016 & S2010 \\
2458499.873983 & 0.9931 & 0.0017 & S2010 \\
2458499.874548 & 0.9991 & 0.0017 & S2010 \\
2458499.875057 & 0.9932 & 0.0017 & S2010 \\
2458499.875584 & 0.9931 & 0.0017 & S2010 \\
2458499.876138 & 0.9973 & 0.0017 & S2010 \\
2458499.876647 & 0.9915 & 0.0017 & S2010 \\
2457830.628559 & 1.0055 & 0.0029 & W1397 \\
2457830.628677 & 1.0017 & 0.0029 & W1397 \\
2457830.628789 & 1.0009 & 0.0029 & W1397 \\
2457830.628897 & 1.0024 & 0.0029 & W1397 \\
2457830.629012 & 0.9973 & 0.0029 & W1397 \\
2457830.629124 & 1.0001 & 0.0029 & W1397 \\
2457830.629237 & 0.9976 & 0.0029 & W1397 \\
2457830.629352 & 1.0040 & 0.0029 & W1397 \\
2457830.629470 & 0.9960 & 0.0029 & W1397 \\
2457830.629584 & 1.0049 & 0.0029 & W1397 \\
2457830.629704 & 1.0011 & 0.0029 & W1397 \\
2457830.629814 & 1.0013 & 0.0029 & W1397 \\
2457830.629927 & 0.9989 & 0.0029 & W1397 \\
2457830.630041 & 1.0016 & 0.0029 & W1397 \\
2457830.630159 & 1.0005 & 0.0029 & W1397 \\
2457830.630268 & 1.0021 & 0.0029 & W1397 \\
2457830.630386 & 1.0042 & 0.0029 & W1397 \\
2457830.630505 & 1.0015 & 0.0029 & W1397 \\
2457830.630618 & 1.0006 & 0.0029 & W1397 \\
2457830.630728 & 0.9988 & 0.0029 & W1397 \\
2457830.630842 & 0.9968 & 0.0029 & W1397 \\
2457830.630961 & 0.9999 & 0.0029 & W1397 \\
2457830.631070 & 0.9997 & 0.0029 & W1397 \\
2457830.631185 & 1.0032 & 0.0029 & W1397 \\
2457830.631303 & 0.9984 & 0.0029 & W1397 \\
2457830.631414 & 1.0001 & 0.0029 & W1397 \\
2457830.631522 & 1.0020 & 0.0029 & W1397 \\
2457830.631642 & 0.9973 & 0.0029 & W1397 \\
2457830.631763 & 0.9995 & 0.0029 & W1397 \\
2457830.631881 & 0.9975 & 0.0029 & W1397 \\
2457830.631997 & 0.9943 & 0.0029 & W1397 \\
2457830.632109 & 0.9965 & 0.0029 & W1397 \\
2457830.632222 & 1.0009 & 0.0029 & W1397 \\
2457830.632343 & 1.0038 & 0.0029 & W1397 \\
2457830.632460 & 0.9950 & 0.0029 & W1397 \\
2457830.632568 & 0.9948 & 0.0029 & W1397 \\
2457830.632675 & 1.0013 & 0.0029 & W1397 \\
2457830.632785 & 1.0001 & 0.0029 & W1397 \\
2457830.632892 & 1.0019 & 0.0029 & W1397 \\
2457830.633003 & 1.0013 & 0.0029 & W1397 \\
2457830.633115 & 0.9978 & 0.0029 & W1397 \\
2457830.633226 & 1.0006 & 0.0029 & W1397 \\
2457830.633333 & 1.0000 & 0.0029 & W1397 \\
2457830.633441 & 1.0004 & 0.0029 & W1397 \\
2457830.633550 & 0.9947 & 0.0029 & W1397 \\
2457830.633660 & 0.9969 & 0.0029 & W1397 \\
2457830.633768 & 1.0010 & 0.0029 & W1397 \\
2457830.633877 & 0.9986 & 0.0029 & W1397 \\
2457830.633988 & 1.0027 & 0.0029 & W1397 \\
2457830.634100 & 1.0023 & 0.0029 & W1397 \\
2457830.634210 & 1.0032 & 0.0029 & W1397 \\
2457830.634320 & 1.0002 & 0.0029 & W1397 \\
2457830.634425 & 1.0013 & 0.0029 & W1397 \\
2457830.634536 & 1.0077 & 0.0029 & W1397 \\
2457830.634642 & 1.0020 & 0.0029 & W1397 \\
2457830.634750 & 0.9989 & 0.0029 & W1397 \\
2457830.634858 & 0.9995 & 0.0029 & W1397 \\
2457830.634971 & 1.0030 & 0.0029 & W1397 \\
2457830.635077 & 1.0008 & 0.0029 & W1397 \\
2457830.635183 & 1.0051 & 0.0029 & W1397 \\
2457830.635289 & 0.9997 & 0.0029 & W1397 \\
2457830.635399 & 0.9960 & 0.0029 & W1397 \\
2457830.635508 & 1.0023 & 0.0029 & W1397 \\
2457830.635619 & 1.0002 & 0.0029 & W1397 \\
2457830.635727 & 1.0004 & 0.0029 & W1397 \\
2457830.635835 & 0.9983 & 0.0029 & W1397 \\
2457830.635944 & 0.9954 & 0.0029 & W1397 \\
2457830.636051 & 1.0027 & 0.0029 & W1397 \\
2457830.636158 & 1.0044 & 0.0029 & W1397 \\
2457830.636269 & 1.0055 & 0.0029 & W1397 \\
2457830.636377 & 0.9978 & 0.0029 & W1397 \\
2457830.636486 & 1.0003 & 0.0029 & W1397 \\
2457830.636597 & 1.0042 & 0.0029 & W1397 \\
2457830.636706 & 0.9988 & 0.0029 & W1397 \\
2457830.636814 & 0.9991 & 0.0029 & W1397 \\
2457830.636921 & 1.0000 & 0.0029 & W1397 \\
2457830.637033 & 0.9997 & 0.0029 & W1397 \\
2457830.637139 & 1.0007 & 0.0029 & W1397 \\
2457830.637247 & 1.0004 & 0.0029 & W1397 \\
2457830.637358 & 1.0039 & 0.0029 & W1397 \\
2457830.637467 & 0.9982 & 0.0029 & W1397 \\
2457830.637575 & 1.0021 & 0.0029 & W1397 \\
2457830.637682 & 1.0007 & 0.0029 & W1397 \\
2457830.637792 & 0.9944 & 0.0029 & W1397 \\
2457830.637902 & 0.9993 & 0.0029 & W1397 \\
2457830.638008 & 1.0038 & 0.0029 & W1397 \\
2457830.638117 & 0.9968 & 0.0029 & W1397 \\
2457830.638227 & 0.9992 & 0.0029 & W1397 \\
2457830.638333 & 1.0000 & 0.0029 & W1397 \\
2457830.638444 & 0.9980 & 0.0029 & W1397 \\
2457830.638554 & 1.0004 & 0.0029 & W1397 \\
2457830.638664 & 1.0003 & 0.0029 & W1397 \\
2457830.638770 & 0.9956 & 0.0029 & W1397 \\
2457830.638880 & 0.9999 & 0.0029 & W1397 \\
2457830.638988 & 1.0033 & 0.0029 & W1397 \\
2457830.639096 & 0.9995 & 0.0029 & W1397 \\
2457830.639208 & 1.0023 & 0.0029 & W1397 \\
2457830.639317 & 1.0005 & 0.0029 & W1397 \\
2457830.639425 & 0.9960 & 0.0029 & W1397 \\
2457830.639532 & 1.0003 & 0.0029 & W1397 \\
2457830.639640 & 1.0068 & 0.0029 & W1397 \\
2457830.639749 & 1.0006 & 0.0029 & W1397 \\
2457830.639860 & 1.0003 & 0.0029 & W1397 \\
2457830.639968 & 0.9969 & 0.0029 & W1397 \\
2457830.640076 & 1.0027 & 0.0029 & W1397 \\
2457830.640184 & 1.0009 & 0.0029 & W1397 \\
2457830.640292 & 1.0016 & 0.0029 & W1397 \\
2457830.640400 & 1.0023 & 0.0029 & W1397 \\
2457830.640510 & 0.9985 & 0.0029 & W1397 \\
2457830.640621 & 1.0034 & 0.0029 & W1397 \\
2457830.640730 & 1.0018 & 0.0029 & W1397 \\
2457830.640838 & 0.9973 & 0.0029 & W1397 \\
2457830.640945 & 0.9946 & 0.0029 & W1397 \\
2457830.641052 & 1.0027 & 0.0029 & W1397 \\
2457830.641158 & 0.9977 & 0.0029 & W1397 \\
2457830.641268 & 0.9982 & 0.0029 & W1397 \\
2457830.641376 & 1.0015 & 0.0029 & W1397 \\
2457830.641486 & 0.9984 & 0.0029 & W1397 \\
2457830.641598 & 0.9981 & 0.0029 & W1397 \\
2457830.641707 & 0.9978 & 0.0029 & W1397 \\
2457830.641817 & 0.9987 & 0.0029 & W1397 \\
2457830.641928 & 1.0001 & 0.0029 & W1397 \\
2457830.642038 & 1.0069 & 0.0029 & W1397 \\
2457830.642145 & 0.9960 & 0.0029 & W1397 \\
2457830.642252 & 1.0025 & 0.0029 & W1397 \\
2457830.642359 & 1.0046 & 0.0029 & W1397 \\
2457830.642470 & 1.0011 & 0.0029 & W1397 \\
2457830.642581 & 1.0017 & 0.0029 & W1397 \\
2457830.642692 & 0.9998 & 0.0029 & W1397 \\
2457830.642802 & 1.0029 & 0.0029 & W1397 \\
2457830.642912 & 1.0020 & 0.0029 & W1397 \\
2457830.643021 & 1.0022 & 0.0029 & W1397 \\
2457830.643128 & 0.9978 & 0.0029 & W1397 \\
2457830.643236 & 0.9993 & 0.0029 & W1397 \\
2457830.643344 & 0.9997 & 0.0029 & W1397 \\
2457830.643453 & 1.0027 & 0.0029 & W1397 \\
2457830.643562 & 1.0026 & 0.0029 & W1397 \\
2457830.643674 & 1.0006 & 0.0029 & W1397 \\
2457830.643786 & 1.0014 & 0.0029 & W1397 \\
2457830.643893 & 0.9999 & 0.0029 & W1397 \\
2457830.644001 & 1.0041 & 0.0029 & W1397 \\
2457830.644110 & 0.9993 & 0.0029 & W1397 \\
2457830.644220 & 0.9958 & 0.0029 & W1397 \\
2457830.644329 & 1.0030 & 0.0029 & W1397 \\
2457830.644436 & 0.9987 & 0.0029 & W1397 \\
2457830.644544 & 1.0027 & 0.0029 & W1397 \\
2457830.644654 & 1.0016 & 0.0029 & W1397 \\
2457830.644765 & 1.0015 & 0.0029 & W1397 \\
2457830.644876 & 1.0000 & 0.0029 & W1397 \\
2457830.644987 & 1.0034 & 0.0029 & W1397 \\
2457830.645095 & 1.0027 & 0.0029 & W1397 \\
2457830.645202 & 0.9975 & 0.0029 & W1397 \\
2457830.645314 & 1.0001 & 0.0029 & W1397 \\
2457830.645427 & 0.9985 & 0.0029 & W1397 \\
2457830.645539 & 1.0031 & 0.0029 & W1397 \\
2457830.645648 & 1.0005 & 0.0029 & W1397 \\
2457830.645757 & 0.9996 & 0.0029 & W1397 \\
2457830.645864 & 1.0009 & 0.0029 & W1397 \\
2457830.645973 & 0.9983 & 0.0029 & W1397 \\
2457830.646086 & 0.9996 & 0.0029 & W1397 \\
2457830.646194 & 1.0016 & 0.0029 & W1397 \\
2457830.646301 & 0.9982 & 0.0029 & W1397 \\
2457830.646408 & 0.9961 & 0.0029 & W1397 \\
2457830.646518 & 1.0040 & 0.0029 & W1397 \\
2457830.646629 & 0.9995 & 0.0029 & W1397 \\
2457830.646736 & 1.0013 & 0.0029 & W1397 \\
2457830.646845 & 1.0015 & 0.0029 & W1397 \\
2457830.646953 & 1.0004 & 0.0029 & W1397 \\
2457830.647064 & 0.9958 & 0.0029 & W1397 \\
2457830.647173 & 0.9989 & 0.0029 & W1397 \\
2457830.647281 & 1.0012 & 0.0029 & W1397 \\
2457830.647390 & 0.9986 & 0.0029 & W1397 \\
2457830.647500 & 0.9983 & 0.0029 & W1397 \\
2457830.647608 & 1.0000 & 0.0029 & W1397 \\
2457830.647716 & 0.9979 & 0.0029 & W1397 \\
2457830.647824 & 0.9980 & 0.0029 & W1397 \\
2457830.647935 & 0.9961 & 0.0029 & W1397 \\
2457830.648045 & 1.0006 & 0.0029 & W1397 \\
2457830.648156 & 0.9963 & 0.0029 & W1397 \\
2457830.648264 & 0.9960 & 0.0029 & W1397 \\
2457830.648374 & 1.0023 & 0.0029 & W1397 \\
2457830.648482 & 1.0046 & 0.0029 & W1397 \\
2457830.648593 & 1.0009 & 0.0029 & W1397 \\
2457830.648700 & 0.9974 & 0.0029 & W1397 \\
2457830.648807 & 0.9987 & 0.0029 & W1397 \\
2457830.648918 & 0.9958 & 0.0029 & W1397 \\
2457830.649028 & 1.0013 & 0.0029 & W1397 \\
2457830.649135 & 0.9981 & 0.0029 & W1397 \\
2457830.649245 & 1.0024 & 0.0029 & W1397 \\
2457830.649354 & 1.0023 & 0.0029 & W1397 \\
2457830.649463 & 1.0012 & 0.0029 & W1397 \\
2457830.649569 & 1.0018 & 0.0029 & W1397 \\
2457830.649678 & 1.0004 & 0.0029 & W1397 \\
2457830.649788 & 1.0018 & 0.0029 & W1397 \\
2457830.649895 & 0.9976 & 0.0029 & W1397 \\
2457830.650007 & 1.0025 & 0.0029 & W1397 \\
2457830.650113 & 1.0010 & 0.0029 & W1397 \\
2457830.650220 & 1.0016 & 0.0029 & W1397 \\
2457830.650329 & 0.9987 & 0.0029 & W1397 \\
2457830.650438 & 0.9970 & 0.0029 & W1397 \\
2457830.650549 & 1.0042 & 0.0029 & W1397 \\
2457830.650661 & 0.9989 & 0.0029 & W1397 \\
2457830.650772 & 1.0058 & 0.0029 & W1397 \\
2457830.650881 & 0.9943 & 0.0029 & W1397 \\
2457830.650989 & 1.0017 & 0.0029 & W1397 \\
2457830.651100 & 0.9983 & 0.0029 & W1397 \\
2457830.651211 & 0.9993 & 0.0029 & W1397 \\
2457830.651319 & 1.0006 & 0.0029 & W1397 \\
2457830.651426 & 0.9993 & 0.0029 & W1397 \\
2457830.651533 & 0.9955 & 0.0029 & W1397 \\
2457830.651642 & 0.9990 & 0.0029 & W1397 \\
2457830.651753 & 0.9986 & 0.0029 & W1397 \\
2457830.651861 & 1.0029 & 0.0029 & W1397 \\
2457830.651971 & 1.0022 & 0.0029 & W1397 \\
2457830.652081 & 0.9958 & 0.0029 & W1397 \\
2457830.652192 & 0.9944 & 0.0029 & W1397 \\
2457830.652302 & 1.0027 & 0.0029 & W1397 \\
2457830.652409 & 0.9966 & 0.0029 & W1397 \\
2457830.652518 & 0.9996 & 0.0029 & W1397 \\
2457830.652627 & 1.0002 & 0.0029 & W1397 \\
2457830.652738 & 1.0008 & 0.0029 & W1397 \\
2457830.652846 & 1.0021 & 0.0029 & W1397 \\
2457830.652957 & 1.0004 & 0.0029 & W1397 \\
2457830.653069 & 0.9971 & 0.0029 & W1397 \\
2457830.653174 & 0.9988 & 0.0029 & W1397 \\
2457830.653285 & 1.0030 & 0.0029 & W1397 \\
2457830.653395 & 0.9999 & 0.0029 & W1397 \\
2457830.653503 & 1.0010 & 0.0029 & W1397 \\
2457830.653612 & 1.0020 & 0.0029 & W1397 \\
2457830.653721 & 0.9990 & 0.0029 & W1397 \\
2457830.653830 & 0.9993 & 0.0029 & W1397 \\
2457830.653939 & 0.9979 & 0.0029 & W1397 \\
2457830.654048 & 0.9997 & 0.0029 & W1397 \\
2457830.654157 & 1.0035 & 0.0029 & W1397 \\
2457830.654267 & 0.9988 & 0.0029 & W1397 \\
2457830.654374 & 0.9937 & 0.0029 & W1397 \\
2457830.654483 & 0.9978 & 0.0029 & W1397 \\
2457830.654593 & 1.0022 & 0.0029 & W1397 \\
2457830.654704 & 0.9983 & 0.0029 & W1397 \\
2457830.654814 & 0.9994 & 0.0029 & W1397 \\
2457830.654921 & 1.0036 & 0.0029 & W1397 \\
2457830.655035 & 0.9988 & 0.0029 & W1397 \\
2457830.655144 & 0.9984 & 0.0029 & W1397 \\
2457830.655258 & 0.9995 & 0.0029 & W1397 \\
2457830.655368 & 1.0010 & 0.0029 & W1397 \\
2457830.655477 & 1.0011 & 0.0029 & W1397 \\
2457830.655585 & 0.9955 & 0.0029 & W1397 \\
2457830.655696 & 0.9968 & 0.0029 & W1397 \\
2457830.655807 & 1.0003 & 0.0029 & W1397 \\
2457830.655915 & 0.9986 & 0.0029 & W1397 \\
2457830.656025 & 1.0017 & 0.0029 & W1397 \\
2457830.656136 & 0.9978 & 0.0029 & W1397 \\
2457830.656245 & 0.9989 & 0.0029 & W1397 \\
2457830.656354 & 1.0015 & 0.0029 & W1397 \\
2457830.656465 & 1.0006 & 0.0029 & W1397 \\
2457830.656576 & 0.9995 & 0.0029 & W1397 \\
2457830.656685 & 1.0001 & 0.0029 & W1397 \\
2457830.656795 & 0.9953 & 0.0029 & W1397 \\
2457830.656902 & 1.0019 & 0.0029 & W1397 \\
2457830.657009 & 1.0007 & 0.0029 & W1397 \\
2457830.657118 & 1.0009 & 0.0029 & W1397 \\
2457830.657229 & 0.9968 & 0.0029 & W1397 \\
2457830.657337 & 1.0025 & 0.0029 & W1397 \\
2457830.657445 & 1.0015 & 0.0029 & W1397 \\
2457830.657554 & 1.0033 & 0.0029 & W1397 \\
2457830.657664 & 1.0018 & 0.0029 & W1397 \\
2457830.657773 & 0.9990 & 0.0029 & W1397 \\
2457830.657883 & 0.9951 & 0.0029 & W1397 \\
2457830.657993 & 0.9984 & 0.0029 & W1397 \\
2457830.658102 & 0.9997 & 0.0029 & W1397 \\
2457830.658210 & 0.9999 & 0.0029 & W1397 \\
2457830.658316 & 0.9956 & 0.0029 & W1397 \\
2457830.658426 & 0.9964 & 0.0029 & W1397 \\
2457830.658537 & 0.9969 & 0.0029 & W1397 \\
2457830.658649 & 0.9929 & 0.0029 & W1397 \\
2457830.658760 & 0.9898 & 0.0030 & W1397 \\
2457830.658868 & 0.9961 & 0.0030 & W1397 \\
2457830.658978 & 0.9952 & 0.0029 & W1397 \\
2457830.659086 & 1.0000 & 0.0029 & W1397 \\
2457830.659195 & 0.9960 & 0.0029 & W1397 \\
2457830.659305 & 0.9993 & 0.0029 & W1397 \\
2457830.659417 & 1.0022 & 0.0029 & W1397 \\
2457830.659529 & 1.0019 & 0.0029 & W1397 \\
2457830.659638 & 0.9975 & 0.0029 & W1397 \\
2457830.659747 & 0.9981 & 0.0029 & W1397 \\
2457830.659858 & 0.9972 & 0.0029 & W1397 \\
2457830.659965 & 1.0014 & 0.0029 & W1397 \\
2457830.660074 & 1.0015 & 0.0029 & W1397 \\
2457830.660186 & 0.9964 & 0.0029 & W1397 \\
2457830.660295 & 0.9999 & 0.0029 & W1397 \\
2457830.660406 & 0.9971 & 0.0029 & W1397 \\
2457830.660517 & 1.0001 & 0.0029 & W1397 \\
2457830.660628 & 0.9976 & 0.0030 & W1397 \\
2457830.660736 & 0.9979 & 0.0030 & W1397 \\
2457830.660846 & 1.0002 & 0.0030 & W1397 \\
2457830.660957 & 0.9982 & 0.0030 & W1397 \\
2457830.661067 & 0.9943 & 0.0030 & W1397 \\
2457830.661178 & 0.9996 & 0.0030 & W1397 \\
2457830.661288 & 1.0006 & 0.0030 & W1397 \\
2457830.661397 & 0.9950 & 0.0030 & W1397 \\
2457830.661505 & 0.9991 & 0.0030 & W1397 \\
2457830.661616 & 0.9950 & 0.0030 & W1397 \\
2457830.661728 & 0.9920 & 0.0030 & W1397 \\
2457830.661839 & 0.9949 & 0.0030 & W1397 \\
2457830.661949 & 0.9954 & 0.0030 & W1397 \\
2457830.662058 & 0.9986 & 0.0030 & W1397 \\
2457830.662167 & 0.9964 & 0.0030 & W1397 \\
2457830.662277 & 0.9987 & 0.0030 & W1397 \\
2457830.662386 & 0.9927 & 0.0030 & W1397 \\
2457830.662496 & 0.9995 & 0.0030 & W1397 \\
2457830.662606 & 0.9987 & 0.0030 & W1397 \\
2457830.662714 & 0.9966 & 0.0030 & W1397 \\
2457830.662823 & 1.0038 & 0.0030 & W1397 \\
2457830.662930 & 0.9959 & 0.0030 & W1397 \\
2457830.663037 & 0.9983 & 0.0030 & W1397 \\
2457830.663147 & 0.9977 & 0.0029 & W1397 \\
2457830.663257 & 0.9981 & 0.0029 & W1397 \\
2457830.663369 & 1.0006 & 0.0029 & W1397 \\
2457830.663480 & 0.9963 & 0.0029 & W1397 \\
2457830.663591 & 0.9952 & 0.0029 & W1397 \\
2457830.663703 & 0.9984 & 0.0029 & W1397 \\
2457830.663812 & 0.9990 & 0.0029 & W1397 \\
2457830.663923 & 0.9995 & 0.0029 & W1397 \\
2457830.664033 & 0.9960 & 0.0029 & W1397 \\
2457830.664142 & 0.9963 & 0.0029 & W1397 \\
2457830.664253 & 0.9947 & 0.0029 & W1397 \\
2457830.664361 & 0.9955 & 0.0029 & W1397 \\
2457830.664466 & 0.9978 & 0.0029 & W1397 \\
2457830.664577 & 0.9935 & 0.0029 & W1397 \\
2457830.664687 & 0.9907 & 0.0029 & W1397 \\
2457830.664796 & 0.9964 & 0.0029 & W1397 \\
2457830.664905 & 0.9935 & 0.0029 & W1397 \\
2457830.665016 & 1.0012 & 0.0029 & W1397 \\
2457830.665127 & 0.9984 & 0.0029 & W1397 \\
2457830.665237 & 0.9988 & 0.0029 & W1397 \\
2457830.665347 & 0.9947 & 0.0029 & W1397 \\
2457830.665460 & 0.9980 & 0.0029 & W1397 \\
2457830.665570 & 0.9945 & 0.0029 & W1397 \\
2457830.665678 & 0.9988 & 0.0029 & W1397 \\
2457830.665787 & 0.9969 & 0.0029 & W1397 \\
2457830.665896 & 0.9953 & 0.0029 & W1397 \\
2457830.666006 & 0.9981 & 0.0029 & W1397 \\
2457830.666117 & 0.9984 & 0.0029 & W1397 \\
2457830.666229 & 0.9966 & 0.0029 & W1397 \\
2457830.666342 & 0.9978 & 0.0029 & W1397 \\
2457830.666452 & 0.9933 & 0.0029 & W1397 \\
2457830.666561 & 0.9964 & 0.0029 & W1397 \\
2457830.666671 & 0.9951 & 0.0029 & W1397 \\
2457830.666781 & 0.9978 & 0.0029 & W1397 \\
2457830.666891 & 0.9934 & 0.0029 & W1397 \\
2457830.667003 & 0.9980 & 0.0029 & W1397 \\
2457830.667112 & 1.0033 & 0.0029 & W1397 \\
2457830.667224 & 0.9930 & 0.0029 & W1397 \\
2457830.667336 & 0.9960 & 0.0029 & W1397 \\
2457830.667447 & 0.9987 & 0.0029 & W1397 \\
2457830.667558 & 0.9987 & 0.0029 & W1397 \\
2457830.667668 & 0.9936 & 0.0029 & W1397 \\
2457830.667776 & 0.9920 & 0.0029 & W1397 \\
2457830.667889 & 0.9940 & 0.0029 & W1397 \\
2457830.667997 & 0.9961 & 0.0029 & W1397 \\
2457830.668106 & 0.9974 & 0.0029 & W1397 \\
2457830.668218 & 0.9965 & 0.0029 & W1397 \\
2457830.668328 & 0.9977 & 0.0029 & W1397 \\
2457830.668438 & 1.0011 & 0.0029 & W1397 \\
2457830.668548 & 0.9975 & 0.0029 & W1397 \\
2457830.668658 & 0.9939 & 0.0029 & W1397 \\
2457830.668769 & 0.9939 & 0.0029 & W1397 \\
2457830.668879 & 0.9942 & 0.0029 & W1397 \\
2457830.668988 & 0.9968 & 0.0029 & W1397 \\
2457830.669099 & 0.9972 & 0.0029 & W1397 \\
2457830.669211 & 0.9916 & 0.0029 & W1397 \\
2457830.669319 & 0.9953 & 0.0029 & W1397 \\
2457830.669431 & 0.9986 & 0.0030 & W1397 \\
2457830.669540 & 1.0045 & 0.0029 & W1397 \\
2457830.669648 & 0.9929 & 0.0030 & W1397 \\
2457830.669755 & 0.9953 & 0.0030 & W1397 \\
2457830.669864 & 0.9957 & 0.0030 & W1397 \\
2457830.669975 & 0.9960 & 0.0029 & W1397 \\
2457830.670086 & 0.9980 & 0.0029 & W1397 \\
2457830.670197 & 0.9910 & 0.0030 & W1397 \\
2457830.670306 & 0.9989 & 0.0030 & W1397 \\
2457830.670418 & 0.9961 & 0.0029 & W1397 \\
2457830.670530 & 0.9966 & 0.0030 & W1397 \\
2457830.670640 & 1.0011 & 0.0029 & W1397 \\
2457830.670752 & 0.9958 & 0.0029 & W1397 \\
2457830.670862 & 0.9964 & 0.0029 & W1397 \\
2457830.670972 & 1.0019 & 0.0029 & W1397 \\
2457830.671082 & 0.9936 & 0.0029 & W1397 \\
2457830.671192 & 0.9950 & 0.0029 & W1397 \\
2457830.671299 & 0.9988 & 0.0029 & W1397 \\
2457830.671409 & 0.9954 & 0.0030 & W1397 \\
2457830.671519 & 0.9970 & 0.0030 & W1397 \\
2457830.671631 & 0.9952 & 0.0030 & W1397 \\
2457830.671738 & 0.9940 & 0.0030 & W1397 \\
2457830.671850 & 0.9987 & 0.0030 & W1397 \\
2457830.671961 & 0.9959 & 0.0030 & W1397 \\
2457830.672069 & 0.9918 & 0.0030 & W1397 \\
2457830.672179 & 0.9962 & 0.0030 & W1397 \\
2457830.672288 & 0.9989 & 0.0030 & W1397 \\
2457830.672400 & 0.9997 & 0.0030 & W1397 \\
2457830.672510 & 0.9939 & 0.0030 & W1397 \\
2457830.672620 & 0.9985 & 0.0030 & W1397 \\
2457830.672730 & 0.9929 & 0.0030 & W1397 \\
2457830.672838 & 0.9911 & 0.0030 & W1397 \\
2457830.672951 & 0.9944 & 0.0030 & W1397 \\
2457830.673061 & 0.9932 & 0.0030 & W1397 \\
2457830.673171 & 0.9998 & 0.0030 & W1397 \\
2457830.673282 & 0.9978 & 0.0030 & W1397 \\
2457830.673392 & 0.9957 & 0.0030 & W1397 \\
2457830.673502 & 0.9972 & 0.0031 & W1397 \\
2457830.673612 & 0.9970 & 0.0031 & W1397 \\
2457830.673721 & 0.9926 & 0.0031 & W1397 \\
2457830.673835 & 0.9890 & 0.0031 & W1397 \\
2457830.673944 & 0.9960 & 0.0031 & W1397 \\
2457830.674053 & 1.0021 & 0.0031 & W1397 \\
2457830.674163 & 0.9986 & 0.0031 & W1397 \\
2457830.674273 & 0.9966 & 0.0031 & W1397 \\
2457830.674380 & 0.9920 & 0.0031 & W1397 \\
2457830.674492 & 0.9953 & 0.0031 & W1397 \\
2457830.674602 & 0.9969 & 0.0031 & W1397 \\
2457830.674714 & 1.0018 & 0.0031 & W1397 \\
2457830.674825 & 0.9929 & 0.0031 & W1397 \\
2457830.674935 & 0.9932 & 0.0031 & W1397 \\
2457830.675045 & 0.9924 & 0.0031 & W1397 \\
2457830.675158 & 1.0023 & 0.0030 & W1397 \\
2457830.675270 & 0.9961 & 0.0031 & W1397 \\
2457830.675380 & 0.9958 & 0.0031 & W1397 \\
2457830.675491 & 0.9990 & 0.0031 & W1397 \\
2457830.675602 & 1.0002 & 0.0031 & W1397 \\
2457830.675710 & 0.9958 & 0.0031 & W1397 \\
2457830.675819 & 0.9985 & 0.0031 & W1397 \\
2457830.675928 & 0.9960 & 0.0031 & W1397 \\
2457830.676038 & 0.9955 & 0.0031 & W1397 \\
2457830.676147 & 1.0012 & 0.0031 & W1397 \\
2457830.676258 & 0.9950 & 0.0031 & W1397 \\
2457830.676369 & 0.9996 & 0.0031 & W1397 \\
2457830.676479 & 0.9985 & 0.0031 & W1397 \\
2457830.676587 & 0.9982 & 0.0031 & W1397 \\
2457830.676697 & 0.9952 & 0.0031 & W1397 \\
2457830.676809 & 0.9977 & 0.0031 & W1397 \\
2457830.676919 & 0.9990 & 0.0031 & W1397 \\
2457830.677031 & 0.9966 & 0.0031 & W1397 \\
2457830.677144 & 0.9959 & 0.0031 & W1397 \\
2457830.677255 & 0.9936 & 0.0031 & W1397 \\
2457830.677364 & 0.9991 & 0.0031 & W1397 \\
2457830.677475 & 0.9933 & 0.0031 & W1397 \\
2457830.677585 & 1.0000 & 0.0031 & W1397 \\
2457830.677697 & 0.9988 & 0.0032 & W1397 \\
2457830.677808 & 0.9951 & 0.0032 & W1397 \\
2457830.677919 & 0.9957 & 0.0032 & W1397 \\
2457830.678029 & 0.9964 & 0.0032 & W1397 \\
2457830.678138 & 0.9913 & 0.0032 & W1397 \\
2457830.678246 & 0.9955 & 0.0032 & W1397 \\
2457830.678354 & 0.9893 & 0.0032 & W1397 \\
2457830.678466 & 0.9919 & 0.0032 & W1397 \\
2457830.678580 & 0.9953 & 0.0032 & W1397 \\
2457830.678689 & 0.9948 & 0.0032 & W1397 \\
2457830.678800 & 0.9966 & 0.0032 & W1397 \\
2457830.678911 & 0.9982 & 0.0032 & W1397 \\
2457830.679020 & 0.9907 & 0.0032 & W1397 \\
2457830.679129 & 0.9987 & 0.0032 & W1397 \\
2457830.679238 & 0.9955 & 0.0032 & W1397 \\
2457830.679349 & 0.9948 & 0.0032 & W1397 \\
2457830.679459 & 0.9937 & 0.0032 & W1397 \\
2457830.679567 & 0.9970 & 0.0031 & W1397 \\
2457830.679675 & 0.9907 & 0.0032 & W1397 \\
2457830.679785 & 0.9970 & 0.0031 & W1397 \\
2457830.679896 & 0.9980 & 0.0031 & W1397 \\
2457830.680003 & 0.9995 & 0.0031 & W1397 \\
2457830.680117 & 0.9972 & 0.0031 & W1397 \\
2457830.680228 & 0.9950 & 0.0031 & W1397 \\
2457830.680338 & 0.9988 & 0.0031 & W1397 \\
2457830.680445 & 0.9998 & 0.0031 & W1397 \\
2457830.680556 & 0.9998 & 0.0031 & W1397 \\
2457830.680667 & 0.9949 & 0.0031 & W1397 \\
2457830.680778 & 0.9965 & 0.0031 & W1397 \\
2457830.680886 & 0.9993 & 0.0031 & W1397 \\
2457830.680994 & 0.9933 & 0.0031 & W1397 \\
2457830.681102 & 0.9942 & 0.0031 & W1397 \\
2457830.681212 & 0.9896 & 0.0031 & W1397 \\
2457830.681320 & 1.0002 & 0.0031 & W1397 \\
2457830.681431 & 0.9972 & 0.0031 & W1397 \\
2457830.681541 & 1.0014 & 0.0031 & W1397 \\
2457830.681653 & 0.9994 & 0.0031 & W1397 \\
2457830.681761 & 0.9917 & 0.0031 & W1397 \\
2457830.681868 & 0.9959 & 0.0031 & W1397 \\
2457830.681976 & 0.9968 & 0.0031 & W1397 \\
2457830.682086 & 1.0023 & 0.0031 & W1397 \\
2457830.682198 & 0.9941 & 0.0031 & W1397 \\
2457830.682307 & 0.9946 & 0.0031 & W1397 \\
2457830.682418 & 0.9968 & 0.0031 & W1397 \\
2457830.682527 & 1.0027 & 0.0031 & W1397 \\
2457830.682639 & 0.9949 & 0.0031 & W1397 \\
2457830.682747 & 0.9939 & 0.0031 & W1397 \\
2457830.682858 & 0.9908 & 0.0031 & W1397 \\
2457830.682969 & 0.9989 & 0.0031 & W1397 \\
2457830.683080 & 0.9921 & 0.0031 & W1397 \\
2457830.683193 & 0.9959 & 0.0031 & W1397 \\
2457830.683300 & 0.9948 & 0.0031 & W1397 \\
2457830.683412 & 0.9940 & 0.0031 & W1397 \\
2457830.683524 & 0.9927 & 0.0031 & W1397 \\
2457830.683632 & 0.9923 & 0.0031 & W1397 \\
2457830.683742 & 0.9943 & 0.0031 & W1397 \\
2457830.683851 & 0.9990 & 0.0031 & W1397 \\
2457830.683962 & 0.9948 & 0.0031 & W1397 \\
2457830.684071 & 0.9934 & 0.0031 & W1397 \\
2457830.684178 & 0.9942 & 0.0031 & W1397 \\
2457830.684284 & 1.0005 & 0.0031 & W1397 \\
2457830.684397 & 0.9971 & 0.0031 & W1397 \\
2457830.684506 & 0.9926 & 0.0031 & W1397 \\
2457830.684618 & 0.9961 & 0.0031 & W1397 \\
2457830.684726 & 0.9994 & 0.0031 & W1397 \\
2457830.684837 & 0.9961 & 0.0031 & W1397 \\
2457830.684944 & 0.9938 & 0.0031 & W1397 \\
2457830.685054 & 0.9953 & 0.0031 & W1397 \\
2457830.685161 & 0.9989 & 0.0031 & W1397 \\
2457830.685267 & 0.9983 & 0.0031 & W1397 \\
2457830.685383 & 0.9972 & 0.0031 & W1397 \\
2457830.685493 & 0.9970 & 0.0031 & W1397 \\
2457830.685603 & 0.9972 & 0.0031 & W1397 \\
2457830.685712 & 0.9967 & 0.0031 & W1397 \\
2457830.685823 & 0.9965 & 0.0031 & W1397 \\
2457830.685933 & 0.9921 & 0.0031 & W1397 \\
2457830.686042 & 0.9958 & 0.0031 & W1397 \\
2457830.686153 & 0.9975 & 0.0031 & W1397 \\
2457830.686262 & 0.9998 & 0.0031 & W1397 \\
2457830.686371 & 0.9939 & 0.0031 & W1397 \\
2457830.686481 & 0.9937 & 0.0031 & W1397 \\
2457830.686589 & 0.9987 & 0.0031 & W1397 \\
2457830.686695 & 0.9998 & 0.0031 & W1397 \\
2457830.686803 & 0.9937 & 0.0031 & W1397 \\
2457830.686910 & 0.9981 & 0.0031 & W1397 \\
2457830.687020 & 0.9985 & 0.0031 & W1397 \\
2457830.687128 & 0.9920 & 0.0031 & W1397 \\
2457830.687243 & 0.9985 & 0.0031 & W1397 \\
2457830.687360 & 0.9956 & 0.0031 & W1397 \\
2457830.687471 & 0.9956 & 0.0031 & W1397 \\
2457830.687586 & 0.9965 & 0.0031 & W1397 \\
2457830.687699 & 0.9982 & 0.0031 & W1397 \\
2457830.687809 & 0.9957 & 0.0031 & W1397 \\
2457830.687930 & 0.9950 & 0.0031 & W1397 \\
2457830.688046 & 0.9930 & 0.0031 & W1397 \\
2457830.688167 & 0.9987 & 0.0031 & W1397 \\
2457830.688287 & 0.9956 & 0.0031 & W1397 \\
2457830.688405 & 1.0047 & 0.0031 & W1397 \\
2457830.688532 & 0.9985 & 0.0031 & W1397 \\
2457830.688661 & 0.9963 & 0.0031 & W1397 \\
2457830.688777 & 0.9945 & 0.0031 & W1397 \\
2457830.688899 & 0.9978 & 0.0032 & W1397 \\
2457830.689017 & 0.9925 & 0.0032 & W1397 \\
2457830.689130 & 0.9892 & 0.0032 & W1397 \\
2457830.689249 & 0.9971 & 0.0032 & W1397 \\
2457830.689371 & 0.9984 & 0.0032 & W1397 \\
2457830.689487 & 0.9949 & 0.0032 & W1397 \\
2457830.689609 & 0.9963 & 0.0032 & W1397 \\
2457830.689734 & 0.9992 & 0.0032 & W1397 \\
2457830.689861 & 0.9901 & 0.0032 & W1397 \\
2457830.689981 & 0.9952 & 0.0032 & W1397 \\
2457830.690103 & 0.9944 & 0.0032 & W1397 \\
2457830.690220 & 0.9990 & 0.0032 & W1397 \\
2457830.690335 & 0.9951 & 0.0032 & W1397 \\
2457830.690445 & 1.0013 & 0.0032 & W1397 \\
2457830.690565 & 1.0027 & 0.0031 & W1397 \\
2457830.690679 & 0.9928 & 0.0032 & W1397 \\
2457830.690803 & 0.9948 & 0.0032 & W1397 \\
2457830.690923 & 0.9957 & 0.0032 & W1397 \\
2457830.691040 & 0.9980 & 0.0031 & W1397 \\
2457830.691158 & 0.9970 & 0.0031 & W1397 \\
2457830.691276 & 0.9955 & 0.0031 & W1397 \\
2457830.691399 & 0.9955 & 0.0031 & W1397 \\
2457830.691525 & 0.9955 & 0.0031 & W1397 \\
2457830.691647 & 1.0008 & 0.0031 & W1397 \\
2457830.691765 & 0.9941 & 0.0031 & W1397 \\
2457830.691875 & 0.9929 & 0.0031 & W1397 \\
2457830.691989 & 0.9961 & 0.0031 & W1397 \\
2457830.692110 & 0.9924 & 0.0031 & W1397 \\
2457830.692227 & 0.9985 & 0.0031 & W1397 \\
2457830.692349 & 0.9991 & 0.0031 & W1397 \\
2457830.692474 & 0.9969 & 0.0031 & W1397 \\
2457830.692596 & 0.9962 & 0.0031 & W1397 \\
2457830.692715 & 1.0016 & 0.0031 & W1397 \\
2457830.692835 & 0.9941 & 0.0031 & W1397 \\
2457830.692959 & 1.0002 & 0.0031 & W1397 \\
2457830.693086 & 0.9965 & 0.0031 & W1397 \\
2457830.693203 & 0.9962 & 0.0031 & W1397 \\
2457830.693316 & 0.9964 & 0.0031 & W1397 \\
2457830.693432 & 0.9953 & 0.0031 & W1397 \\
2457830.693552 & 0.9964 & 0.0031 & W1397 \\
2457830.693673 & 0.9926 & 0.0031 & W1397 \\
2457830.693792 & 0.9914 & 0.0031 & W1397 \\
2457830.693914 & 0.9926 & 0.0031 & W1397 \\
2457830.694035 & 0.9980 & 0.0031 & W1397 \\
2457830.694156 & 0.9991 & 0.0031 & W1397 \\
2457830.694273 & 0.9960 & 0.0031 & W1397 \\
2457830.694395 & 0.9948 & 0.0031 & W1397 \\
2457830.694514 & 0.9938 & 0.0031 & W1397 \\
2457830.694624 & 0.9965 & 0.0031 & W1397 \\
2457830.694744 & 0.9979 & 0.0031 & W1397 \\
2457830.694869 & 0.9991 & 0.0031 & W1397 \\
2457830.694988 & 1.0032 & 0.0031 & W1397 \\
2457830.695105 & 0.9958 & 0.0031 & W1397 \\
2457830.695222 & 1.0005 & 0.0031 & W1397 \\
2457830.695339 & 0.9996 & 0.0031 & W1397 \\
2457830.695461 & 0.9973 & 0.0031 & W1397 \\
2457830.695583 & 0.9909 & 0.0031 & W1397 \\
2457830.695704 & 1.0007 & 0.0031 & W1397 \\
2457830.695827 & 0.9945 & 0.0031 & W1397 \\
2457830.695955 & 0.9952 & 0.0031 & W1397 \\
2457830.696071 & 0.9933 & 0.0031 & W1397 \\
2457830.696189 & 0.9967 & 0.0031 & W1397 \\
2457830.696308 & 0.9941 & 0.0031 & W1397 \\
2457830.696421 & 0.9940 & 0.0031 & W1397 \\
2457830.696540 & 0.9964 & 0.0031 & W1397 \\
2457830.696660 & 1.0013 & 0.0030 & W1397 \\
2457830.696778 & 0.9958 & 0.0030 & W1397 \\
2457830.696900 & 0.9916 & 0.0031 & W1397 \\
2457830.697028 & 0.9984 & 0.0030 & W1397 \\
2457830.697144 & 0.9944 & 0.0030 & W1397 \\
2457830.697262 & 0.9990 & 0.0030 & W1397 \\
2457830.697372 & 0.9928 & 0.0030 & W1397 \\
2457830.697497 & 0.9935 & 0.0030 & W1397 \\
2457830.697611 & 0.9955 & 0.0030 & W1397 \\
2457830.697725 & 0.9970 & 0.0030 & W1397 \\
2457830.697836 & 0.9936 & 0.0030 & W1397 \\
2457830.697947 & 0.9996 & 0.0030 & W1397 \\
2457830.698058 & 0.9955 & 0.0030 & W1397 \\
2457830.698164 & 0.9961 & 0.0030 & W1397 \\
2457830.698274 & 0.9987 & 0.0030 & W1397 \\
2457830.698384 & 0.9951 & 0.0030 & W1397 \\
2457830.698496 & 0.9932 & 0.0030 & W1397 \\
2457830.698605 & 0.9957 & 0.0030 & W1397 \\
2457830.698715 & 0.9974 & 0.0030 & W1397 \\
2457830.698829 & 1.0003 & 0.0030 & W1397 \\
2457830.698937 & 0.9925 & 0.0030 & W1397 \\
2457830.699048 & 0.9932 & 0.0030 & W1397 \\
2457830.699158 & 0.9937 & 0.0030 & W1397 \\
2457830.699267 & 0.9997 & 0.0030 & W1397 \\
2457830.699377 & 0.9968 & 0.0030 & W1397 \\
2457830.699486 & 0.9982 & 0.0030 & W1397 \\
2457830.699597 & 0.9985 & 0.0030 & W1397 \\
2457830.699705 & 0.9973 & 0.0030 & W1397 \\
2457830.699813 & 0.9917 & 0.0030 & W1397 \\
2457830.699925 & 0.9921 & 0.0030 & W1397 \\
2457830.700039 & 0.9957 & 0.0030 & W1397 \\
2457830.700150 & 0.9923 & 0.0030 & W1397 \\
2457830.700259 & 0.9980 & 0.0030 & W1397 \\
2457830.700369 & 0.9991 & 0.0030 & W1397 \\
2457830.700478 & 0.9982 & 0.0030 & W1397 \\
2457830.700587 & 0.9964 & 0.0030 & W1397 \\
2457830.700694 & 0.9934 & 0.0030 & W1397 \\
2457830.700803 & 0.9968 & 0.0030 & W1397 \\
2457830.700915 & 0.9967 & 0.0030 & W1397 \\
2457830.701026 & 0.9947 & 0.0030 & W1397 \\
2457830.701133 & 0.9974 & 0.0030 & W1397 \\
2457830.701241 & 0.9934 & 0.0030 & W1397 \\
2457830.701350 & 0.9915 & 0.0030 & W1397 \\
2457830.701462 & 0.9996 & 0.0030 & W1397 \\
2457830.701568 & 1.0011 & 0.0030 & W1397 \\
2457830.701677 & 0.9933 & 0.0030 & W1397 \\
2457830.701785 & 0.9965 & 0.0031 & W1397 \\
2457830.701896 & 0.9951 & 0.0030 & W1397 \\
2457830.702006 & 0.9935 & 0.0030 & W1397 \\
2457830.702116 & 0.9935 & 0.0030 & W1397 \\
2457830.702230 & 0.9994 & 0.0030 & W1397 \\
2457830.702341 & 0.9991 & 0.0030 & W1397 \\
2457830.702448 & 0.9922 & 0.0030 & W1397 \\
2457830.702556 & 0.9984 & 0.0030 & W1397 \\
2457830.702668 & 0.9986 & 0.0030 & W1397 \\
2457830.702776 & 0.9954 & 0.0031 & W1397 \\
2457830.702885 & 1.0012 & 0.0031 & W1397 \\
2457830.702999 & 0.9988 & 0.0031 & W1397 \\
2457830.703109 & 0.9963 & 0.0031 & W1397 \\
2457830.703217 & 0.9923 & 0.0031 & W1397 \\
2457830.703326 & 0.9996 & 0.0031 & W1397 \\
2457830.703436 & 0.9981 & 0.0031 & W1397 \\
2457830.703545 & 0.9955 & 0.0031 & W1397 \\
2457830.703657 & 0.9911 & 0.0031 & W1397 \\
2457830.703771 & 1.0005 & 0.0031 & W1397 \\
2457830.703882 & 0.9898 & 0.0031 & W1397 \\
2457830.703992 & 0.9973 & 0.0031 & W1397 \\
2457830.704099 & 0.9969 & 0.0031 & W1397 \\
2457830.704210 & 0.9920 & 0.0031 & W1397 \\
2457830.704320 & 1.0004 & 0.0031 & W1397 \\
2457830.704431 & 0.9961 & 0.0031 & W1397 \\
2457830.704544 & 0.9976 & 0.0030 & W1397 \\
2457830.704655 & 0.9954 & 0.0030 & W1397 \\
2457830.704764 & 0.9960 & 0.0030 & W1397 \\
2457830.704875 & 0.9962 & 0.0030 & W1397 \\
2457830.704983 & 0.9970 & 0.0030 & W1397 \\
2457830.705094 & 0.9968 & 0.0031 & W1397 \\
2457830.705206 & 0.9956 & 0.0031 & W1397 \\
2457830.705317 & 0.9994 & 0.0030 & W1397 \\
2457830.705427 & 1.0011 & 0.0030 & W1397 \\
2457830.705535 & 0.9978 & 0.0031 & W1397 \\
2457830.705644 & 1.0023 & 0.0030 & W1397 \\
2457830.705757 & 0.9949 & 0.0030 & W1397 \\
2457830.705868 & 0.9996 & 0.0030 & W1397 \\
2457830.705976 & 0.9927 & 0.0031 & W1397 \\
2457830.706086 & 1.0012 & 0.0030 & W1397 \\
2457830.706197 & 0.9960 & 0.0030 & W1397 \\
2457830.706305 & 0.9979 & 0.0030 & W1397 \\
2457830.706416 & 0.9964 & 0.0030 & W1397 \\
2457830.706525 & 0.9983 & 0.0030 & W1397 \\
2457830.706636 & 0.9990 & 0.0031 & W1397 \\
2457830.706747 & 0.9931 & 0.0030 & W1397 \\
2457830.706859 & 0.9947 & 0.0030 & W1397 \\
2457830.706971 & 0.9940 & 0.0030 & W1397 \\
2457830.707079 & 0.9965 & 0.0030 & W1397 \\
2457830.707189 & 1.0037 & 0.0030 & W1397 \\
2457830.707298 & 0.9952 & 0.0030 & W1397 \\
2457830.707409 & 0.9971 & 0.0030 & W1397 \\
2457830.707520 & 0.9944 & 0.0030 & W1397 \\
2457830.707629 & 0.9943 & 0.0030 & W1397 \\
2457830.707739 & 0.9969 & 0.0030 & W1397 \\
2457830.707850 & 0.9975 & 0.0030 & W1397 \\
2457830.707961 & 0.9995 & 0.0030 & W1397 \\
2457830.708069 & 1.0003 & 0.0030 & W1397 \\
2457830.708180 & 0.9983 & 0.0030 & W1397 \\
2457830.708290 & 0.9935 & 0.0030 & W1397 \\
2457830.708404 & 0.9985 & 0.0029 & W1397 \\
2457830.708515 & 0.9971 & 0.0029 & W1397 \\
2457830.708624 & 0.9949 & 0.0029 & W1397 \\
2457830.708730 & 0.9933 & 0.0030 & W1397 \\
2457830.708841 & 0.9992 & 0.0030 & W1397 \\
2457830.708952 & 0.9959 & 0.0030 & W1397 \\
2457830.709063 & 0.9997 & 0.0029 & W1397 \\
2457830.709179 & 0.9960 & 0.0030 & W1397 \\
2457830.709288 & 0.9950 & 0.0029 & W1397 \\
2457830.709396 & 0.9999 & 0.0030 & W1397 \\
2457830.709507 & 0.9953 & 0.0029 & W1397 \\
2457830.709617 & 0.9936 & 0.0029 & W1397 \\
2457830.709728 & 0.9960 & 0.0029 & W1397 \\
2457830.709843 & 0.9953 & 0.0030 & W1397 \\
2457830.709956 & 0.9945 & 0.0029 & W1397 \\
2457830.710065 & 0.9967 & 0.0029 & W1397 \\
2457830.710174 & 0.9951 & 0.0029 & W1397 \\
2457830.710285 & 1.0012 & 0.0029 & W1397 \\
2457830.710393 & 0.9936 & 0.0029 & W1397 \\
2457830.710500 & 1.0017 & 0.0029 & W1397 \\
2457830.710610 & 0.9952 & 0.0030 & W1397 \\
2457830.710722 & 0.9977 & 0.0030 & W1397 \\
2457830.710829 & 0.9963 & 0.0030 & W1397 \\
2457830.710936 & 0.9963 & 0.0030 & W1397 \\
2457830.711047 & 0.9961 & 0.0030 & W1397 \\
2457830.711157 & 0.9922 & 0.0030 & W1397 \\
2457830.711266 & 0.9999 & 0.0030 & W1397 \\
2457830.711374 & 0.9947 & 0.0029 & W1397 \\
2457830.711486 & 0.9956 & 0.0030 & W1397 \\
2457830.711599 & 0.9949 & 0.0030 & W1397 \\
2457830.711706 & 0.9941 & 0.0030 & W1397 \\
2457830.711817 & 0.9963 & 0.0029 & W1397 \\
2457830.711928 & 0.9926 & 0.0029 & W1397 \\
2457830.712038 & 0.9941 & 0.0029 & W1397 \\
2457830.712146 & 0.9902 & 0.0030 & W1397 \\
2457830.712257 & 1.0014 & 0.0029 & W1397 \\
2457830.712368 & 0.9992 & 0.0029 & W1397 \\
2457830.712479 & 0.9964 & 0.0029 & W1397 \\
2457830.712589 & 0.9942 & 0.0029 & W1397 \\
2457830.712698 & 0.9983 & 0.0030 & W1397 \\
2457830.712810 & 1.0001 & 0.0029 & W1397 \\
2457830.712923 & 0.9967 & 0.0029 & W1397 \\
2457830.713036 & 1.0007 & 0.0029 & W1397 \\
2457830.713146 & 0.9967 & 0.0029 & W1397 \\
2457830.713256 & 0.9959 & 0.0029 & W1397 \\
2457830.713363 & 1.0004 & 0.0029 & W1397 \\
2457830.713473 & 0.9960 & 0.0030 & W1397 \\
2457830.713581 & 0.9956 & 0.0030 & W1397 \\
2457830.713695 & 1.0013 & 0.0029 & W1397 \\
2457830.713805 & 1.0030 & 0.0029 & W1397 \\
2457830.713918 & 0.9945 & 0.0030 & W1397 \\
2457830.714029 & 0.9976 & 0.0030 & W1397 \\
2457830.714139 & 0.9967 & 0.0030 & W1397 \\
2457830.714249 & 0.9947 & 0.0030 & W1397 \\
2457830.714361 & 0.9938 & 0.0030 & W1397 \\
2457830.714474 & 0.9989 & 0.0030 & W1397 \\
2457830.714581 & 0.9951 & 0.0030 & W1397 \\
2457830.714695 & 0.9996 & 0.0030 & W1397 \\
2457830.714802 & 0.9961 & 0.0030 & W1397 \\
2457830.714915 & 0.9952 & 0.0030 & W1397 \\
2457830.715022 & 0.9925 & 0.0030 & W1397 \\
2457830.715132 & 0.9988 & 0.0030 & W1397 \\
2457830.715245 & 1.0017 & 0.0030 & W1397 \\
2457830.715356 & 0.9931 & 0.0030 & W1397 \\
2457830.715468 & 0.9972 & 0.0030 & W1397 \\
2457830.715577 & 0.9945 & 0.0030 & W1397 \\
2457830.715685 & 0.9922 & 0.0030 & W1397 \\
2457830.715796 & 0.9966 & 0.0030 & W1397 \\
2457830.715908 & 1.0006 & 0.0030 & W1397 \\
2457830.716014 & 0.9967 & 0.0030 & W1397 \\
2457830.716126 & 0.9946 & 0.0030 & W1397 \\
2457830.716236 & 0.9948 & 0.0030 & W1397 \\
2457830.716348 & 0.9943 & 0.0030 & W1397 \\
2457830.716459 & 0.9984 & 0.0030 & W1397 \\
2457830.716569 & 0.9910 & 0.0030 & W1397 \\
2457830.716682 & 0.9910 & 0.0030 & W1397 \\
2457830.716792 & 0.9999 & 0.0030 & W1397 \\
2457830.716902 & 1.0003 & 0.0030 & W1397 \\
2457830.717015 & 0.9957 & 0.0030 & W1397 \\
2457830.717124 & 0.9968 & 0.0030 & W1397 \\
2457830.717237 & 0.9988 & 0.0030 & W1397 \\
2457830.717347 & 0.9956 & 0.0030 & W1397 \\
2457830.717454 & 0.9958 & 0.0030 & W1397 \\
2457830.717564 & 0.9985 & 0.0029 & W1397 \\
2457830.717675 & 0.9981 & 0.0030 & W1397 \\
2457830.717784 & 0.9964 & 0.0030 & W1397 \\
2457830.717895 & 0.9955 & 0.0030 & W1397 \\
2457830.718004 & 0.9977 & 0.0030 & W1397 \\
2457830.718113 & 0.9899 & 0.0030 & W1397 \\
2457830.718225 & 0.9898 & 0.0030 & W1397 \\
2457830.718336 & 1.0011 & 0.0030 & W1397 \\
2457830.718444 & 0.9970 & 0.0030 & W1397 \\
2457830.718554 & 0.9936 & 0.0030 & W1397 \\
2457830.718664 & 1.0016 & 0.0030 & W1397 \\
2457830.718774 & 0.9973 & 0.0030 & W1397 \\
2457830.718885 & 0.9981 & 0.0029 & W1397 \\
2457830.718995 & 0.9950 & 0.0029 & W1397 \\
2457830.719103 & 0.9980 & 0.0030 & W1397 \\
2457830.719215 & 0.9981 & 0.0029 & W1397 \\
2457830.719327 & 0.9984 & 0.0029 & W1397 \\
2457830.719436 & 0.9938 & 0.0029 & W1397 \\
2457830.719547 & 0.9987 & 0.0029 & W1397 \\
2457830.719655 & 0.9950 & 0.0029 & W1397 \\
2457830.719764 & 0.9969 & 0.0029 & W1397 \\
2457830.719873 & 0.9937 & 0.0029 & W1397 \\
2457830.719984 & 0.9991 & 0.0030 & W1397 \\
2457830.720092 & 0.9975 & 0.0029 & W1397 \\
2457830.720203 & 0.9987 & 0.0030 & W1397 \\
2457830.720314 & 0.9986 & 0.0029 & W1397 \\
2457830.720428 & 0.9967 & 0.0029 & W1397 \\
2457830.720539 & 0.9945 & 0.0029 & W1397 \\
2457830.720646 & 0.9980 & 0.0029 & W1397 \\
2457830.720756 & 0.9954 & 0.0029 & W1397 \\
2457830.720869 & 0.9977 & 0.0029 & W1397 \\
2457830.720979 & 1.0027 & 0.0029 & W1397 \\
2457830.721091 & 1.0005 & 0.0029 & W1397 \\
2457830.721202 & 0.9934 & 0.0029 & W1397 \\
2457830.721310 & 0.9972 & 0.0029 & W1397 \\
2457830.721423 & 1.0042 & 0.0029 & W1397 \\
2457830.721534 & 1.0030 & 0.0029 & W1397 \\
2457830.721645 & 0.9966 & 0.0029 & W1397 \\
2457830.721754 & 0.9964 & 0.0029 & W1397 \\
2457830.721863 & 0.9949 & 0.0029 & W1397 \\
2457830.721975 & 0.9967 & 0.0029 & W1397 \\
2457830.722086 & 1.0005 & 0.0029 & W1397 \\
2457830.722195 & 0.9954 & 0.0029 & W1397 \\
2457830.722307 & 0.9977 & 0.0029 & W1397 \\
2457830.722420 & 0.9967 & 0.0029 & W1397 \\
2457830.722531 & 0.9985 & 0.0029 & W1397 \\
2457830.722641 & 0.9954 & 0.0029 & W1397 \\
2457830.722748 & 0.9931 & 0.0029 & W1397 \\
2457830.722859 & 0.9991 & 0.0029 & W1397 \\
2457830.722968 & 0.9954 & 0.0029 & W1397 \\
2457830.723079 & 1.0004 & 0.0029 & W1397 \\
2457830.723195 & 0.9982 & 0.0029 & W1397 \\
2457830.723304 & 1.0024 & 0.0029 & W1397 \\
2457830.723415 & 0.9968 & 0.0029 & W1397 \\
2457830.723528 & 1.0010 & 0.0029 & W1397 \\
2457830.723639 & 0.9974 & 0.0029 & W1397 \\
2457830.723751 & 0.9978 & 0.0029 & W1397 \\
2457830.723863 & 0.9970 & 0.0029 & W1397 \\
2457830.723973 & 0.9979 & 0.0029 & W1397 \\
2457830.724088 & 0.9993 & 0.0030 & W1397 \\
2457830.724199 & 0.9915 & 0.0030 & W1397 \\
2457830.724310 & 0.9946 & 0.0029 & W1397 \\
2457830.724421 & 0.9950 & 0.0029 & W1397 \\
2457830.724530 & 0.9952 & 0.0029 & W1397 \\
2457830.724642 & 0.9936 & 0.0029 & W1397 \\
2457830.724754 & 0.9990 & 0.0029 & W1397 \\
2457830.724864 & 0.9943 & 0.0029 & W1397 \\
2457830.724971 & 0.9937 & 0.0029 & W1397 \\
2457830.725084 & 0.9938 & 0.0029 & W1397 \\
2457830.725194 & 1.0003 & 0.0029 & W1397 \\
2457830.725306 & 0.9964 & 0.0029 & W1397 \\
2457830.725414 & 1.0022 & 0.0029 & W1397 \\
2457830.725525 & 0.9989 & 0.0029 & W1397 \\
2457830.725642 & 0.9959 & 0.0029 & W1397 \\
2457830.725748 & 1.0011 & 0.0029 & W1397 \\
2457830.725856 & 0.9979 & 0.0029 & W1397 \\
2457830.725967 & 0.9984 & 0.0029 & W1397 \\
2457830.726076 & 0.9991 & 0.0029 & W1397 \\
2457830.726187 & 0.9980 & 0.0029 & W1397 \\
2457830.726294 & 0.9957 & 0.0029 & W1397 \\
2457830.726407 & 0.9968 & 0.0029 & W1397 \\
2457830.726518 & 0.9952 & 0.0029 & W1397 \\
2457830.726629 & 0.9966 & 0.0029 & W1397 \\
2457830.726735 & 0.9982 & 0.0029 & W1397 \\
2457830.726847 & 0.9975 & 0.0029 & W1397 \\
2457830.726959 & 0.9912 & 0.0029 & W1397 \\
2457830.727068 & 0.9955 & 0.0029 & W1397 \\
2457830.727177 & 0.9958 & 0.0030 & W1397 \\
2457830.727287 & 1.0008 & 0.0029 & W1397 \\
2457830.727399 & 0.9988 & 0.0029 & W1397 \\
2457830.727507 & 0.9987 & 0.0029 & W1397 \\
2457830.727616 & 0.9954 & 0.0030 & W1397 \\
2457830.727730 & 0.9924 & 0.0030 & W1397 \\
2457830.727844 & 0.9926 & 0.0030 & W1397 \\
2457830.727956 & 0.9951 & 0.0030 & W1397 \\
2457830.728067 & 0.9936 & 0.0030 & W1397 \\
2457830.728178 & 0.9970 & 0.0030 & W1397 \\
2457830.728285 & 0.9954 & 0.0030 & W1397 \\
2457830.728394 & 0.9973 & 0.0029 & W1397 \\
2457830.728505 & 0.9955 & 0.0030 & W1397 \\
2457830.728616 & 0.9929 & 0.0030 & W1397 \\
2457830.728730 & 0.9947 & 0.0030 & W1397 \\
2457830.728841 & 1.0013 & 0.0029 & W1397 \\
2457830.728954 & 0.9958 & 0.0030 & W1397 \\
2457830.729063 & 1.0020 & 0.0030 & W1397 \\
2457830.729174 & 0.9998 & 0.0030 & W1397 \\
2457830.729286 & 0.9932 & 0.0030 & W1397 \\
2457830.729395 & 0.9963 & 0.0030 & W1397 \\
2457830.729506 & 0.9992 & 0.0030 & W1397 \\
2457830.729620 & 1.0000 & 0.0030 & W1397 \\
2457830.729733 & 0.9962 & 0.0030 & W1397 \\
2457830.729844 & 0.9976 & 0.0030 & W1397 \\
2457830.729955 & 0.9921 & 0.0030 & W1397 \\
2457830.730062 & 0.9990 & 0.0030 & W1397 \\
2457830.730175 & 0.9939 & 0.0030 & W1397 \\
2457830.730285 & 0.9972 & 0.0030 & W1397 \\
2457830.730395 & 0.9926 & 0.0030 & W1397 \\
2457830.730505 & 0.9981 & 0.0030 & W1397 \\
2457830.730618 & 0.9952 & 0.0030 & W1397 \\
2457830.730730 & 0.9913 & 0.0030 & W1397 \\
2457830.730839 & 0.9983 & 0.0030 & W1397 \\
2457830.730948 & 0.9913 & 0.0030 & W1397 \\
2457830.731056 & 0.9986 & 0.0030 & W1397 \\
2457830.731167 & 0.9961 & 0.0030 & W1397 \\
2457830.731281 & 0.9991 & 0.0030 & W1397 \\
2457830.731393 & 0.9937 & 0.0030 & W1397 \\
2457830.731506 & 0.9989 & 0.0030 & W1397 \\
2457830.731617 & 0.9973 & 0.0030 & W1397 \\
2457830.731724 & 0.9934 & 0.0030 & W1397 \\
2457830.731836 & 0.9939 & 0.0030 & W1397 \\
2457830.731947 & 1.0008 & 0.0030 & W1397 \\
2457830.732062 & 0.9980 & 0.0030 & W1397 \\
2457830.732174 & 0.9957 & 0.0030 & W1397 \\
2457830.732284 & 0.9993 & 0.0030 & W1397 \\
2457830.732397 & 1.0022 & 0.0030 & W1397 \\
2457830.732510 & 0.9950 & 0.0029 & W1397 \\
2457830.732620 & 0.9987 & 0.0029 & W1397 \\
2457830.732732 & 0.9989 & 0.0029 & W1397 \\
2457830.732846 & 0.9977 & 0.0029 & W1397 \\
2457830.732956 & 0.9997 & 0.0029 & W1397 \\
2457830.733064 & 0.9977 & 0.0029 & W1397 \\
2457830.733176 & 0.9985 & 0.0029 & W1397 \\
2457830.733288 & 0.9986 & 0.0029 & W1397 \\
2457830.733402 & 0.9960 & 0.0029 & W1397 \\
2457830.733513 & 0.9955 & 0.0029 & W1397 \\
2457830.733623 & 0.9993 & 0.0029 & W1397 \\
2457830.733734 & 1.0000 & 0.0029 & W1397 \\
2457830.733843 & 0.9976 & 0.0029 & W1397 \\
2457830.733953 & 0.9953 & 0.0029 & W1397 \\
2457830.734061 & 0.9951 & 0.0029 & W1397 \\
2457830.734174 & 0.9916 & 0.0029 & W1397 \\
2457830.734284 & 0.9954 & 0.0029 & W1397 \\
2457830.734396 & 0.9971 & 0.0029 & W1397 \\
2457830.734505 & 0.9977 & 0.0029 & W1397 \\
2457830.734618 & 0.9975 & 0.0029 & W1397 \\
2457830.734726 & 0.9999 & 0.0029 & W1397 \\
2457830.734837 & 0.9974 & 0.0029 & W1397 \\
2457830.734943 & 1.0002 & 0.0029 & W1397 \\
2457830.735053 & 1.0009 & 0.0029 & W1397 \\
2457830.735162 & 0.9999 & 0.0029 & W1397 \\
2457830.735275 & 0.9979 & 0.0029 & W1397 \\
2457830.735387 & 0.9994 & 0.0029 & W1397 \\
2457830.735497 & 0.9915 & 0.0029 & W1397 \\
2457830.735606 & 0.9979 & 0.0029 & W1397 \\
2457830.735717 & 0.9978 & 0.0029 & W1397 \\
2457830.735827 & 0.9947 & 0.0029 & W1397 \\
2457830.735936 & 0.9966 & 0.0029 & W1397 \\
2457830.736054 & 0.9981 & 0.0029 & W1397 \\
2457830.736167 & 0.9978 & 0.0029 & W1397 \\
2457830.736277 & 0.9986 & 0.0029 & W1397 \\
2457830.736389 & 1.0002 & 0.0029 & W1397 \\
2457830.736498 & 0.9987 & 0.0029 & W1397 \\
2457830.736610 & 0.9998 & 0.0029 & W1397 \\
2457830.736721 & 0.9965 & 0.0030 & W1397 \\
2457830.736828 & 0.9988 & 0.0030 & W1397 \\
2457830.736938 & 0.9981 & 0.0030 & W1397 \\
2457830.737050 & 0.9942 & 0.0030 & W1397 \\
2457830.737161 & 0.9965 & 0.0030 & W1397 \\
2457830.737269 & 0.9987 & 0.0030 & W1397 \\
2457830.737380 & 0.9975 & 0.0030 & W1397 \\
2457830.737495 & 0.9940 & 0.0030 & W1397 \\
2457830.737607 & 0.9951 & 0.0030 & W1397 \\
2457830.737717 & 0.9984 & 0.0030 & W1397 \\
2457830.737828 & 0.9923 & 0.0030 & W1397 \\
2457830.737938 & 0.9981 & 0.0029 & W1397 \\
2457830.738048 & 0.9972 & 0.0029 & W1397 \\
2457830.738156 & 0.9973 & 0.0029 & W1397 \\
2457830.738270 & 0.9947 & 0.0029 & W1397 \\
2457830.738379 & 1.0007 & 0.0029 & W1397 \\
2457830.738493 & 1.0007 & 0.0029 & W1397 \\
2457830.738603 & 0.9970 & 0.0029 & W1397 \\
2457830.738713 & 0.9958 & 0.0029 & W1397 \\
2457830.738821 & 0.9966 & 0.0029 & W1397 \\
2457830.738932 & 0.9978 & 0.0029 & W1397 \\
2457830.739040 & 0.9935 & 0.0029 & W1397 \\
2457830.739152 & 0.9961 & 0.0029 & W1397 \\
2457830.739259 & 0.9957 & 0.0029 & W1397 \\
2457830.739372 & 0.9958 & 0.0029 & W1397 \\
2457830.739483 & 0.9955 & 0.0029 & W1397 \\
2457830.739590 & 0.9931 & 0.0029 & W1397 \\
2457830.739701 & 0.9989 & 0.0029 & W1397 \\
2457830.739811 & 0.9965 & 0.0029 & W1397 \\
2457830.739924 & 0.9984 & 0.0030 & W1397 \\
2457830.740041 & 0.9957 & 0.0030 & W1397 \\
2457830.740152 & 0.9913 & 0.0030 & W1397 \\
2457830.740271 & 0.9974 & 0.0030 & W1397 \\
2457830.740383 & 0.9978 & 0.0030 & W1397 \\
2457830.740490 & 1.0024 & 0.0030 & W1397 \\
2457830.740600 & 0.9932 & 0.0029 & W1397 \\
2457830.740718 & 1.0004 & 0.0029 & W1397 \\
2457830.740837 & 0.9945 & 0.0030 & W1397 \\
2457830.740951 & 0.9924 & 0.0030 & W1397 \\
2457830.741063 & 1.0016 & 0.0030 & W1397 \\
2457830.741172 & 0.9949 & 0.0030 & W1397 \\
2457830.742372 & 1.0002 & 0.0030 & W1397 \\
2457830.742477 & 0.9993 & 0.0030 & W1397 \\
2457830.742590 & 0.9983 & 0.0029 & W1397 \\
2457830.742701 & 0.9950 & 0.0030 & W1397 \\
2457830.742809 & 0.9956 & 0.0030 & W1397 \\
2457830.742919 & 0.9941 & 0.0029 & W1397 \\
2457830.743030 & 0.9890 & 0.0029 & W1397 \\
2457830.743140 & 0.9939 & 0.0030 & W1397 \\
2457830.743252 & 0.9949 & 0.0030 & W1397 \\
2457830.743363 & 0.9949 & 0.0030 & W1397 \\
2457830.743474 & 0.9979 & 0.0030 & W1397 \\
2457830.743585 & 0.9936 & 0.0029 & W1397 \\
2457830.743695 & 1.0021 & 0.0029 & W1397 \\
2457830.743803 & 0.9962 & 0.0030 & W1397 \\
2457830.743915 & 0.9996 & 0.0030 & W1397 \\
2457830.744027 & 1.0001 & 0.0030 & W1397 \\
2457830.744139 & 0.9899 & 0.0030 & W1397 \\
2457830.744249 & 0.9962 & 0.0030 & W1397 \\
2457830.744361 & 0.9929 & 0.0030 & W1397 \\
2457830.744472 & 0.9946 & 0.0030 & W1397 \\
2457830.744584 & 0.9991 & 0.0030 & W1397 \\
2457830.744692 & 1.0010 & 0.0030 & W1397 \\
2457830.744803 & 0.9979 & 0.0030 & W1397 \\
2457830.744913 & 0.9980 & 0.0030 & W1397 \\
2457830.745022 & 0.9981 & 0.0030 & W1397 \\
2457830.745132 & 0.9988 & 0.0030 & W1397 \\
2457830.745244 & 0.9970 & 0.0030 & W1397 \\
2457830.745353 & 0.9953 & 0.0031 & W1397 \\
2457830.745462 & 0.9999 & 0.0031 & W1397 \\
2457830.745574 & 0.9994 & 0.0031 & W1397 \\
2457830.745799 & 0.9992 & 0.0031 & W1397 \\
2457830.745910 & 0.9988 & 0.0031 & W1397 \\
2457830.746022 & 1.0036 & 0.0031 & W1397 \\
2457830.746134 & 0.9970 & 0.0030 & W1397 \\
2457830.746245 & 0.9990 & 0.0030 & W1397 \\
2457830.746355 & 0.9983 & 0.0030 & W1397 \\
2457830.746466 & 0.9986 & 0.0031 & W1397 \\
2457830.746577 & 0.9968 & 0.0031 & W1397 \\
2457830.746685 & 0.9963 & 0.0031 & W1397 \\
2457830.746800 & 0.9945 & 0.0031 & W1397 \\
2457830.746910 & 0.9969 & 0.0031 & W1397 \\
2457830.747016 & 0.9958 & 0.0031 & W1397 \\
2457830.747130 & 0.9962 & 0.0031 & W1397 \\
2457830.747246 & 0.9990 & 0.0032 & W1397 \\
2457830.747354 & 0.9910 & 0.0032 & W1397 \\
2457830.747462 & 0.9937 & 0.0032 & W1397 \\
2457830.747571 & 0.9957 & 0.0032 & W1397 \\
2457830.747687 & 0.9939 & 0.0033 & W1397 \\
2457830.747797 & 0.9981 & 0.0034 & W1397 \\
2457830.748020 & 0.9975 & 0.0034 & W1397 \\
2457830.748132 & 1.0000 & 0.0034 & W1397 \\
2457830.748245 & 0.9943 & 0.0036 & W1397 \\
2457830.748463 & 0.9889 & 0.0037 & W1397 \\
2457830.748576 & 0.9997 & 0.0038 & W1397 \\
2457830.748685 & 0.9979 & 0.0037 & W1397 \\
2457830.748906 & 0.9989 & 0.0035 & W1397 \\
2457830.749021 & 1.0003 & 0.0035 & W1397 \\
2457830.749140 & 0.9992 & 0.0034 & W1397 \\
2457830.749256 & 0.9982 & 0.0035 & W1397 \\
2457830.749597 & 1.0027 & 0.0034 & W1397 \\
2457830.749713 & 1.0033 & 0.0034 & W1397 \\
2457830.749825 & 1.0009 & 0.0034 & W1397 \\
2457830.749939 & 0.9984 & 0.0034 & W1397 \\
2457830.750053 & 0.9989 & 0.0034 & W1397 \\
2457830.750171 & 1.0001 & 0.0034 & W1397 \\
2457830.750288 & 0.9994 & 0.0034 & W1397 \\
2457830.750403 & 1.0032 & 0.0034 & W1397 \\
2457830.750515 & 0.9979 & 0.0033 & W1397 \\
2457830.750628 & 0.9950 & 0.0033 & W1397 \\
2457830.750739 & 0.9883 & 0.0033 & W1397 \\
2457830.750850 & 1.0050 & 0.0032 & W1397 \\
2457830.750965 & 0.9939 & 0.0032 & W1397 \\
2457830.751081 & 0.9975 & 0.0033 & W1397 \\
2457830.751196 & 0.9974 & 0.0033 & W1397 \\
2457830.751306 & 0.9906 & 0.0033 & W1397 \\
2457830.751423 & 0.9923 & 0.0033 & W1397 \\
2457830.751536 & 0.9941 & 0.0032 & W1397 \\
2457830.751653 & 1.0000 & 0.0033 & W1397 \\
2457830.751764 & 0.9983 & 0.0032 & W1397 \\
2457830.751883 & 0.9968 & 0.0032 & W1397 \\
2457830.751998 & 1.0040 & 0.0033 & W1397 \\
2457830.752117 & 0.9985 & 0.0034 & W1397 \\
2457830.752232 & 0.9945 & 0.0035 & W1397 \\
2457830.752344 & 0.9939 & 0.0034 & W1397 \\
2457830.752459 & 0.9912 & 0.0035 & W1397 \\
2457830.752569 & 0.9952 & 0.0037 & W1397 \\
2457830.752801 & 0.9872 & 0.0039 & W1397 \\
2457830.753023 & 1.0024 & 0.0040 & W1397 \\
2457830.753135 & 0.9958 & 0.0038 & W1397 \\
2457830.753252 & 0.9982 & 0.0038 & W1397 \\
2457830.753367 & 0.9982 & 0.0037 & W1397 \\
2457830.753483 & 0.9928 & 0.0037 & W1397 \\
2457830.753592 & 0.9984 & 0.0038 & W1397 \\
2457830.753708 & 0.9914 & 0.0038 & W1397 \\
2457830.753932 & 1.0063 & 0.0038 & W1397 \\
2457830.754040 & 0.9996 & 0.0039 & W1397 \\
2457830.754156 & 0.9932 & 0.0040 & W1397 \\
2457830.754275 & 0.9938 & 0.0042 & W1397 \\
2457830.754390 & 0.9950 & 0.0043 & W1397 \\
2457830.754502 & 0.9970 & 0.0043 & W1397 \\
2457830.754613 & 0.9943 & 0.0043 & W1397 \\
2457830.754726 & 0.9955 & 0.0043 & W1397 \\
2457830.754835 & 0.9993 & 0.0042 & W1397 \\
2457830.754949 & 0.9928 & 0.0043 & W1397 \\
2457830.755064 & 0.9905 & 0.0040 & W1397 \\
2457830.755178 & 0.9887 & 0.0043 & W1397 \\
2457830.755289 & 1.0003 & 0.0042 & W1397 \\
2457830.755399 & 0.9832 & 0.0041 & W1397 \\
2457830.755517 & 0.9895 & 0.0040 & W1397 \\
2457830.755743 & 0.9995 & 0.0038 & W1397 \\
2457830.755858 & 0.9951 & 0.0038 & W1397 \\
2457830.755971 & 0.9943 & 0.0038 & W1397 \\
2457830.756086 & 0.9995 & 0.0038 & W1397 \\
2457830.756199 & 0.9964 & 0.0038 & W1397 \\
2457830.756658 & 1.0007 & 0.0036 & W1397 \\
2457830.756772 & 0.9955 & 0.0037 & W1397 \\
2457830.756996 & 0.9885 & 0.0035 & W1397 \\
2457830.757103 & 0.9907 & 0.0035 & W1397 \\
2457830.757213 & 0.9937 & 0.0035 & W1397 \\
2457830.757329 & 0.9885 & 0.0034 & W1397 \\
2457830.757439 & 0.9922 & 0.0034 & W1397 \\
2457830.757549 & 0.9949 & 0.0034 & W1397 \\
2457830.757660 & 0.9962 & 0.0034 & W1397 \\
2457830.757770 & 0.9995 & 0.0033 & W1397 \\
2457830.757884 & 0.9925 & 0.0034 & W1397 \\
2457830.757995 & 0.9956 & 0.0034 & W1397 \\
2457830.758111 & 1.0019 & 0.0034 & W1397 \\
2457830.758230 & 0.9980 & 0.0034 & W1397 \\
2457830.758344 & 1.0013 & 0.0034 & W1397 \\
2457830.758456 & 0.9964 & 0.0035 & W1397 \\
2457830.758571 & 0.9959 & 0.0034 & W1397 \\
2457830.758687 & 0.9952 & 0.0034 & W1397 \\
2457830.758804 & 0.9927 & 0.0033 & W1397 \\
2457830.759027 & 0.9918 & 0.0033 & W1397 \\
2457830.759144 & 1.0047 & 0.0032 & W1397 \\
2457830.759250 & 1.0033 & 0.0032 & W1397 \\
2457830.759362 & 0.9931 & 0.0032 & W1397 \\
2457830.759470 & 0.9975 & 0.0032 & W1397 \\
2457830.759585 & 0.9997 & 0.0032 & W1397 \\
2457830.759699 & 0.9964 & 0.0032 & W1397 \\
2457830.759813 & 0.9996 & 0.0032 & W1397 \\
2457830.759927 & 1.0032 & 0.0031 & W1397 \\
2457830.760045 & 0.9938 & 0.0031 & W1397 \\
2457830.760155 & 0.9967 & 0.0031 & W1397 \\
2457830.760268 & 1.0013 & 0.0031 & W1397 \\
2457830.760378 & 0.9973 & 0.0031 & W1397 \\
2457830.760497 & 0.9990 & 0.0031 & W1397 \\
2457830.760609 & 1.0017 & 0.0031 & W1397 \\
2457830.760723 & 0.9931 & 0.0030 & W1397 \\
2457830.760836 & 0.9962 & 0.0030 & W1397 \\
2457830.760947 & 1.0002 & 0.0030 & W1397 \\
2457830.761059 & 0.9887 & 0.0030 & W1397 \\
2457830.761172 & 0.9914 & 0.0030 & W1397 \\
2457830.761286 & 1.0043 & 0.0030 & W1397 \\
2457830.761398 & 0.9986 & 0.0030 & W1397 \\
2457830.761512 & 0.9955 & 0.0030 & W1397 \\
2457830.761622 & 1.0003 & 0.0030 & W1397 \\
2457830.761740 & 0.9974 & 0.0030 & W1397 \\
2457830.761856 & 1.0016 & 0.0030 & W1397 \\
2457830.761971 & 0.9963 & 0.0030 & W1397 \\
2457830.762082 & 0.9968 & 0.0029 & W1397 \\
2457830.762195 & 0.9982 & 0.0029 & W1397 \\
2457830.762309 & 0.9947 & 0.0029 & W1397 \\
2457830.762426 & 0.9980 & 0.0029 & W1397 \\
2457830.762540 & 1.0010 & 0.0029 & W1397 \\
2457830.762655 & 0.9961 & 0.0030 & W1397 \\
2457830.762768 & 0.9969 & 0.0030 & W1397 \\
2457830.762879 & 0.9987 & 0.0029 & W1397 \\
2457830.762997 & 0.9983 & 0.0030 & W1397 \\
2457830.763111 & 0.9963 & 0.0029 & W1397 \\
2457830.763223 & 0.9988 & 0.0030 & W1397 \\
2457830.763337 & 0.9941 & 0.0030 & W1397 \\
2457830.763453 & 0.9990 & 0.0030 & W1397 \\
2457830.763564 & 0.9962 & 0.0030 & W1397 \\
2457830.763676 & 0.9987 & 0.0030 & W1397 \\
2457830.763788 & 0.9965 & 0.0030 & W1397 \\
2457830.763896 & 0.9970 & 0.0030 & W1397 \\
2457830.764009 & 0.9991 & 0.0030 & W1397 \\
2457830.764122 & 0.9991 & 0.0030 & W1397 \\
2457830.764233 & 0.9988 & 0.0030 & W1397 \\
2457830.764341 & 0.9967 & 0.0030 & W1397 \\
2457830.764450 & 1.0038 & 0.0031 & W1397 \\
2457830.764564 & 1.0000 & 0.0030 & W1397 \\
2457830.764679 & 1.0020 & 0.0030 & W1397 \\
2457830.764792 & 0.9970 & 0.0030 & W1397 \\
2457830.764904 & 0.9963 & 0.0030 & W1397 \\
2457830.765014 & 0.9919 & 0.0030 & W1397 \\
2457830.765132 & 0.9977 & 0.0030 & W1397 \\
2457830.765245 & 0.9993 & 0.0030 & W1397 \\
2457830.765360 & 1.0004 & 0.0030 & W1397 \\
2457830.765472 & 1.0019 & 0.0029 & W1397 \\
2457830.765582 & 0.9984 & 0.0029 & W1397 \\
2457830.765697 & 0.9970 & 0.0029 & W1397 \\
2457830.765812 & 0.9974 & 0.0029 & W1397 \\
2457830.765923 & 0.9962 & 0.0029 & W1397 \\
2457830.766038 & 0.9989 & 0.0029 & W1397 \\
2457830.766150 & 0.9948 & 0.0030 & W1397 \\
2457830.766261 & 0.9987 & 0.0030 & W1397 \\
2457830.766698 & 0.9976 & 0.0029 & W1397 \\
2457830.766804 & 1.0035 & 0.0029 & W1397 \\
2457830.767091 & 0.9982 & 0.0029 & W1397 \\
2457830.767199 & 1.0038 & 0.0029 & W1397 \\
2457830.767310 & 1.0005 & 0.0029 & W1397 \\
2457830.767422 & 0.9955 & 0.0029 & W1397 \\
2457830.767662 & 0.9946 & 0.0029 & W1397 \\
2457830.767774 & 0.9951 & 0.0029 & W1397 \\
2457830.767887 & 1.0019 & 0.0029 & W1397 \\
2457830.768002 & 0.9991 & 0.0029 & W1397 \\
2457830.768109 & 0.9986 & 0.0029 & W1397 \\
2457830.768222 & 0.9947 & 0.0029 & W1397 \\
2457830.768333 & 0.9949 & 0.0029 & W1397 \\
2457830.768451 & 1.0001 & 0.0029 & W1397 \\
2457830.768566 & 0.9973 & 0.0029 & W1397 \\
2457830.768683 & 1.0019 & 0.0029 & W1397 \\
2457830.768799 & 1.0017 & 0.0029 & W1397 \\
2457830.768909 & 0.9969 & 0.0029 & W1397 \\
2457830.769017 & 0.9982 & 0.0029 & W1397 \\
2457830.769132 & 1.0003 & 0.0029 & W1397 \\
2457830.769247 & 0.9939 & 0.0029 & W1397 \\
2457830.769368 & 0.9983 & 0.0029 & W1397 \\
2457830.769485 & 0.9990 & 0.0029 & W1397 \\
2457830.769600 & 0.9959 & 0.0029 & W1397 \\
2457830.769714 & 0.9987 & 0.0029 & W1397 \\
2457830.769828 & 1.0007 & 0.0029 & W1397 \\
2457830.769938 & 0.9920 & 0.0029 & W1397 \\
2457830.770054 & 1.0024 & 0.0029 & W1397 \\
2457830.770167 & 0.9987 & 0.0029 & W1397 \\
2457830.770281 & 0.9976 & 0.0029 & W1397 \\
2457830.770393 & 0.9973 & 0.0029 & W1397 \\
2457830.770511 & 1.0016 & 0.0029 & W1397 \\
2457830.770629 & 0.9948 & 0.0029 & W1397 \\
2457830.770745 & 0.9997 & 0.0029 & W1397 \\
2457830.770859 & 0.9957 & 0.0029 & W1397 \\
2457830.770974 & 0.9997 & 0.0029 & W1397 \\
2457830.771083 & 0.9974 & 0.0029 & W1397 \\
2457830.771199 & 0.9965 & 0.0029 & W1397 \\
2457830.771315 & 0.9963 & 0.0029 & W1397 \\
2457830.771429 & 0.9975 & 0.0029 & W1397 \\
2457830.771548 & 0.9978 & 0.0029 & W1397 \\
2457830.771656 & 0.9985 & 0.0029 & W1397 \\
2457830.771763 & 0.9974 & 0.0029 & W1397 \\
2457830.771877 & 0.9951 & 0.0029 & W1397 \\
2457830.771989 & 1.0005 & 0.0029 & W1397 \\
2457830.772104 & 1.0019 & 0.0029 & W1397 \\
2457830.772214 & 0.9986 & 0.0029 & W1397 \\
2457830.772323 & 0.9994 & 0.0029 & W1397 \\
2457830.772438 & 1.0010 & 0.0029 & W1397 \\
2457830.772570 & 0.9960 & 0.0029 & W1397 \\
2457830.772690 & 0.9998 & 0.0029 & W1397 \\
2457830.772805 & 0.9955 & 0.0029 & W1397 \\
2457830.772910 & 1.0025 & 0.0029 & W1397 \\
2457830.773021 & 0.9936 & 0.0029 & W1397 \\
2457830.773140 & 0.9976 & 0.0029 & W1397 \\
2457830.773260 & 1.0005 & 0.0029 & W1397 \\
2457830.773376 & 0.9998 & 0.0030 & W1397 \\
2457830.773489 & 1.0032 & 0.0030 & W1397 \\
2457830.773610 & 0.9956 & 0.0029 & W1397 \\
2457830.773721 & 1.0010 & 0.0029 & W1397 \\
2457830.773843 & 0.9991 & 0.0029 & W1397 \\
2457830.773956 & 1.0004 & 0.0029 & W1397 \\
2457830.774066 & 1.0009 & 0.0029 & W1397 \\
2457830.774173 & 1.0035 & 0.0029 & W1397 \\
2457830.774287 & 1.0018 & 0.0029 & W1397 \\
2457830.774405 & 1.0036 & 0.0029 & W1397 \\
2457830.774520 & 1.0018 & 0.0029 & W1397 \\
2457830.774636 & 1.0043 & 0.0029 & W1397 \\
2457830.774749 & 1.0000 & 0.0029 & W1397 \\
2457830.774867 & 1.0004 & 0.0029 & W1397 \\
2457830.774979 & 1.0056 & 0.0029 & W1397 \\
2457830.775094 & 0.9985 & 0.0029 & W1397 \\
2457830.775203 & 0.9995 & 0.0029 & W1397 \\
2457830.775317 & 1.0044 & 0.0029 & W1397 \\
2457830.775435 & 0.9983 & 0.0029 & W1397 \\
2457830.775550 & 0.9998 & 0.0029 & W1397 \\
2457830.775660 & 1.0007 & 0.0029 & W1397 \\
2457830.775773 & 1.0024 & 0.0029 & W1397 \\
2457830.775883 & 1.0063 & 0.0029 & W1397 \\
2457830.775993 & 1.0029 & 0.0029 & W1397 \\
2457830.776098 & 0.9999 & 0.0029 & W1397 \\
2457830.776218 & 0.9967 & 0.0029 & W1397 \\
2457830.776332 & 1.0009 & 0.0029 & W1397 \\
2457830.776446 & 1.0007 & 0.0029 & W1397 \\
2457830.776558 & 1.0018 & 0.0029 & W1397 \\
2457830.776675 & 0.9985 & 0.0029 & W1397 \\
2457830.776790 & 1.0046 & 0.0029 & W1397 \\
2457830.776903 & 1.0007 & 0.0029 & W1397 \\
2457830.777015 & 0.9951 & 0.0029 & W1397 \\
2457830.777126 & 1.0008 & 0.0029 & W1397 \\
2457830.777239 & 1.0018 & 0.0029 & W1397 \\
2457830.777347 & 1.0012 & 0.0029 & W1397 \\
2457830.777459 & 0.9971 & 0.0029 & W1397 \\
2457830.777575 & 0.9941 & 0.0029 & W1397 \\
2457830.777692 & 1.0006 & 0.0029 & W1397 \\
2457830.777802 & 1.0000 & 0.0029 & W1397 \\
2457830.777911 & 1.0014 & 0.0029 & W1397 \\
2457830.778020 & 0.9983 & 0.0029 & W1397 \\
2457830.778134 & 0.9968 & 0.0029 & W1397 \\
2457830.778242 & 1.0005 & 0.0029 & W1397 \\
2457830.778357 & 0.9971 & 0.0029 & W1397 \\
2457830.778468 & 1.0003 & 0.0029 & W1397 \\
2457830.778586 & 0.9979 & 0.0029 & W1397 \\
2457830.778701 & 0.9992 & 0.0029 & W1397 \\
2457830.778814 & 0.9971 & 0.0029 & W1397 \\
2457830.778931 & 1.0006 & 0.0029 & W1397 \\
2457830.779045 & 0.9971 & 0.0029 & W1397 \\
2457830.779159 & 1.0034 & 0.0029 & W1397 \\
2457830.779274 & 1.0028 & 0.0030 & W1397 \\
2457830.779390 & 1.0009 & 0.0031 & W1397 \\
2457830.779511 & 0.9962 & 0.0030 & W1397 \\
2457830.779737 & 0.9949 & 0.0031 & W1397 \\
2457830.779850 & 0.9992 & 0.0030 & W1397 \\
2457830.779957 & 1.0009 & 0.0030 & W1397 \\
2457830.780191 & 0.9995 & 0.0030 & W1397 \\
2457830.780418 & 0.9956 & 0.0030 & W1397 \\
2457830.780537 & 0.9996 & 0.0031 & W1397 \\
2457830.780649 & 0.9958 & 0.0030 & W1397 \\
2457830.780767 & 0.9949 & 0.0031 & W1397 \\
2457830.781115 & 0.9979 & 0.0031 & W1397 \\
2457830.781227 & 1.0074 & 0.0030 & W1397 \\
2457830.781336 & 1.0021 & 0.0030 & W1397 \\
2457830.781453 & 0.9995 & 0.0031 & W1397 \\
2457830.781563 & 0.9990 & 0.0030 & W1397 \\
2457830.781678 & 0.9990 & 0.0030 & W1397 \\
2457830.781788 & 1.0024 & 0.0030 & W1397 \\
2457830.781900 & 1.0010 & 0.0030 & W1397 \\
2457830.782014 & 1.0010 & 0.0030 & W1397 \\
2457830.782126 & 1.0022 & 0.0030 & W1397 \\
2457830.782243 & 1.0016 & 0.0030 & W1397 \\
2457830.782365 & 1.0001 & 0.0030 & W1397 \\
2457830.782480 & 0.9995 & 0.0030 & W1397 \\
2457830.782597 & 1.0016 & 0.0030 & W1397 \\
2457830.782710 & 1.0041 & 0.0030 & W1397 \\
2457830.783168 & 1.0013 & 0.0031 & W1397 \\
2457830.783287 & 1.0041 & 0.0032 & W1397 \\
2457830.783397 & 1.0057 & 0.0032 & W1397 \\
2457830.783514 & 1.0048 & 0.0034 & W1397 \\
2457830.783627 & 1.0004 & 0.0034 & W1397 \\
2457830.783742 & 1.0001 & 0.0034 & W1397 \\
2457830.783853 & 1.0085 & 0.0035 & W1397 \\
2457830.784078 & 1.0024 & 0.0033 & W1397 \\
2457830.784197 & 0.9903 & 0.0033 & W1397 \\
2457830.784313 & 0.9997 & 0.0033 & W1397 \\
2457830.784657 & 1.0067 & 0.0034 & W1397 \\
2457830.784769 & 1.0050 & 0.0034 & W1397 \\
2457830.785103 & 1.0009 & 0.0032 & W1397 \\
2457830.785214 & 1.0005 & 0.0031 & W1397 \\
2457830.785328 & 0.9989 & 0.0032 & W1397 \\
2457830.785438 & 1.0046 & 0.0031 & W1397 \\
2457830.785556 & 0.9983 & 0.0033 & W1397 \\
2457830.785674 & 1.0048 & 0.0032 & W1397 \\
2457830.785906 & 0.9936 & 0.0033 & W1397 \\
2457830.786021 & 0.9962 & 0.0034 & W1397 \\
2457830.786138 & 0.9981 & 0.0033 & W1397 \\
2457830.786251 & 0.9982 & 0.0033 & W1397 \\
2457830.786366 & 1.0028 & 0.0032 & W1397 \\
2457830.786486 & 1.0025 & 0.0033 & W1397 \\
2457830.786725 & 1.0057 & 0.0034 & W1397 \\
2457830.786952 & 1.0052 & 0.0034 & W1397 \\
2457830.787066 & 0.9987 & 0.0035 & W1397 \\
2457830.787184 & 1.0043 & 0.0035 & W1397 \\
2457830.787524 & 1.0039 & 0.0035 & W1397 \\
2457830.787878 & 0.9987 & 0.0035 & W1397 \\
2457830.787989 & 1.0002 & 0.0034 & W1397 \\
2457830.788107 & 0.9958 & 0.0033 & W1397 \\
2457830.788224 & 1.0038 & 0.0034 & W1397 \\
2457830.788451 & 0.9960 & 0.0036 & W1397 \\
2457830.788567 & 0.9949 & 0.0038 & W1397 \\
2457830.788801 & 1.0019 & 0.0037 & W1397 \\
2457830.789043 & 0.9967 & 0.0035 & W1397 \\
2457830.789279 & 1.0033 & 0.0036 & W1397 \\
2457830.789396 & 1.0012 & 0.0037 & W1397 \\
2457830.789507 & 1.0006 & 0.0038 & W1397 \\
2457830.789617 & 1.0064 & 0.0036 & W1397 \\
2457830.789737 & 1.0076 & 0.0037 & W1397 \\
2457830.790083 & 1.0093 & 0.0042 & W1397 \\
2457830.790205 & 1.0024 & 0.0041 & W1397 \\
2457830.790315 & 1.0024 & 0.0042 & W1397 \\
2457830.790428 & 1.0087 & 0.0040 & W1397 \\
2457830.790543 & 1.0078 & 0.0040 & W1397 \\
2457830.790658 & 0.9931 & 0.0044 & W1397 \\
2457830.790771 & 0.9924 & 0.0043 & W1397 \\
2457830.790886 & 0.9953 & 0.0042 & W1397 \\
2457830.791235 & 0.9885 & 0.0049 & W1397 \\
2457830.791353 & 1.0011 & 0.0044 & W1397 \\
2457830.791582 & 0.9996 & 0.0043 & W1397 \\
2457830.792146 & 0.9987 & 0.0037 & W1397 \\
2457830.792262 & 0.9998 & 0.0036 & W1397 \\
2457830.792380 & 1.0054 & 0.0034 & W1397 \\
2457830.792729 & 0.9964 & 0.0032 & W1397 \\
2457830.792846 & 0.9996 & 0.0030 & W1397 \\
2457830.792958 & 0.9998 & 0.0030 & W1397 \\
2457830.793072 & 1.0002 & 0.0029 & W1397 \\
2457830.793186 & 0.9967 & 0.0030 & W1397 \\
2457830.793309 & 0.9977 & 0.0030 & W1397 \\
2457830.793422 & 1.0011 & 0.0030 & W1397 \\
2457830.793533 & 0.9951 & 0.0030 & W1397 \\
2457830.793646 & 0.9999 & 0.0030 & W1397 \\
2457830.793756 & 1.0014 & 0.0030 & W1397 \\
2457830.793866 & 0.9990 & 0.0030 & W1397 \\
2457830.793972 & 0.9984 & 0.0030 & W1397 \\
2457830.794089 & 1.0030 & 0.0030 & W1397 \\
2457830.794201 & 0.9979 & 0.0030 & W1397 \\
2457830.794312 & 1.0005 & 0.0030 & W1397 \\
2457830.794647 & 1.0010 & 0.0030 & W1397 \\
2457830.794764 & 1.0033 & 0.0030 & W1397 \\
2457830.794876 & 0.9964 & 0.0031 & W1397 \\
2457830.795105 & 1.0034 & 0.0030 & W1397 \\
2457830.795219 & 0.9970 & 0.0031 & W1397 \\
2457830.795332 & 1.0019 & 0.0031 & W1397 \\
2457830.795568 & 1.0001 & 0.0031 & W1397 \\
2457830.795680 & 1.0002 & 0.0031 & W1397 \\
2457830.796019 & 1.0045 & 0.0033 & W1397 \\
2457830.796242 & 1.0046 & 0.0032 & W1397 \\
2457830.796459 & 1.0035 & 0.0034 & W1397 \\
2457830.796693 & 1.0030 & 0.0031 & W1397 \\
2457830.796806 & 1.0035 & 0.0031 & W1397 \\
2457830.796920 & 0.9945 & 0.0033 & W1397 \\
2457830.797152 & 0.9960 & 0.0033 & W1397 \\
2457830.797267 & 0.9923 & 0.0034 & W1397 \\
2457830.797498 & 0.9923 & 0.0032 & W1397 \\
2457830.797726 & 0.9928 & 0.0033 & W1397 \\
2457830.797958 & 1.0019 & 0.0032 & W1397 \\
2457830.798420 & 1.0051 & 0.0032 & W1397 \\
2457830.798655 & 0.9973 & 0.0032 & W1397 \\
2457830.798768 & 1.0036 & 0.0032 & W1397 \\
2457830.798877 & 1.0026 & 0.0031 & W1397 \\
2457830.798989 & 0.9975 & 0.0030 & W1397 \\
2457830.799101 & 1.0033 & 0.0031 & W1397 \\
2457830.799217 & 1.0038 & 0.0030 & W1397 \\
2457830.799332 & 1.0061 & 0.0030 & W1397 \\
2457830.799450 & 1.0012 & 0.0030 & W1397 \\
2457830.799566 & 1.0012 & 0.0031 & W1397 \\
2457830.799792 & 1.0020 & 0.0030 & W1397 \\
2457830.799900 & 1.0011 & 0.0030 & W1397 \\
2457830.800011 & 1.0064 & 0.0030 & W1397 \\
2457830.800124 & 1.0073 & 0.0031 & W1397 \\
2457830.800241 & 1.0017 & 0.0032 & W1397 \\
2457830.800353 & 1.0015 & 0.0032 & W1397 \\
2457830.800693 & 1.0044 & 0.0032 & W1397 \\
2457830.800801 & 1.0025 & 0.0033 & W1397 \\
2457830.800913 & 1.0079 & 0.0031 & W1397 \\
2457830.801030 & 0.9964 & 0.0032 & W1397 \\
2457830.801145 & 0.9996 & 0.0033 & W1397 \\
2457830.801263 & 1.0039 & 0.0032 & W1397 \\
2457830.801377 & 1.0082 & 0.0033 & W1397 \\
2457830.801492 & 1.0051 & 0.0034 & W1397 \\
2457830.801601 & 0.9934 & 0.0034 & W1397 \\
2457830.801715 & 0.9999 & 0.0034 & W1397 \\
2457830.802044 & 0.9976 & 0.0033 & W1397 \\
2457830.802159 & 1.0001 & 0.0032 & W1397 \\
2457830.802275 & 0.9992 & 0.0032 & W1397 \\
2457830.802388 & 0.9986 & 0.0031 & W1397 \\
2457830.802502 & 1.0050 & 0.0032 & W1397 \\
2457830.802615 & 1.0041 & 0.0032 & W1397 \\
2457830.802728 & 0.9974 & 0.0032 & W1397 \\
2457830.802838 & 0.9984 & 0.0033 & W1397 \\
2457830.802949 & 0.9903 & 0.0033 & W1397 \\
2457830.803066 & 0.9930 & 0.0032 & W1397 \\
2457830.803176 & 0.9979 & 0.0031 & W1397 \\
2457830.803291 & 1.0043 & 0.0031 & W1397 \\
2457830.803406 & 0.9959 & 0.0030 & W1397 \\
2457830.803516 & 0.9983 & 0.0031 & W1397 \\
2457830.803629 & 0.9988 & 0.0030 & W1397 \\
2457830.803745 & 0.9971 & 0.0030 & W1397 \\
2457830.803857 & 1.0042 & 0.0030 & W1397 \\
2457830.803969 & 0.9931 & 0.0030 & W1397 \\
2457830.804085 & 0.9999 & 0.0030 & W1397 \\
2457830.804206 & 1.0083 & 0.0030 & W1397 \\
2457830.804321 & 0.9957 & 0.0030 & W1397 \\
2457830.804432 & 1.0003 & 0.0031 & W1397 \\
2457830.804546 & 0.9982 & 0.0030 & W1397 \\
2457830.804651 & 1.0004 & 0.0030 & W1397 \\
2457830.804766 & 1.0029 & 0.0030 & W1397 \\
2457830.804881 & 0.9938 & 0.0031 & W1397 \\
2457830.804997 & 0.9968 & 0.0032 & W1397 \\
2457830.805114 & 0.9964 & 0.0032 & W1397 \\
2457830.805223 & 0.9929 & 0.0030 & W1397 \\
2457830.805342 & 0.9962 & 0.0030 & W1397 \\
2457830.805457 & 0.9927 & 0.0030 & W1397 \\
2457830.805569 & 1.0033 & 0.0030 & W1397 \\
2457830.805683 & 1.0007 & 0.0030 & W1397 \\
2457830.805790 & 0.9975 & 0.0030 & W1397 \\
2457830.805906 & 0.9971 & 0.0030 & W1397 \\
2457830.806020 & 0.9972 & 0.0030 & W1397 \\
2457830.806133 & 0.9967 & 0.0030 & W1397 \\
2457830.806249 & 1.0001 & 0.0030 & W1397 \\
2457830.806368 & 1.0022 & 0.0030 & W1397 \\
2457830.806477 & 0.9996 & 0.0030 & W1397 \\
2457830.806586 & 1.0015 & 0.0030 & W1397 \\
2457830.806697 & 1.0046 & 0.0030 & W1397 \\
2457830.806811 & 1.0006 & 0.0030 & W1397 \\
2457830.806922 & 0.9993 & 0.0031 & W1397 \\
2457830.807035 & 1.0019 & 0.0031 & W1397 \\
2457830.807143 & 1.0008 & 0.0032 & W1397 \\
2457830.807256 & 0.9983 & 0.0031 & W1397 \\
2457830.807368 & 1.0025 & 0.0031 & W1397 \\
2457830.807480 & 0.9946 & 0.0032 & W1397 \\
2457830.807592 & 1.0029 & 0.0031 & W1397 \\
2457830.807709 & 1.0014 & 0.0031 & W1397 \\
2457830.807824 & 1.0011 & 0.0031 & W1397 \\
2457830.807934 & 1.0001 & 0.0031 & W1397 \\
2457830.808050 & 0.9996 & 0.0032 & W1397 \\
2457830.808164 & 1.0026 & 0.0032 & W1397 \\
2457830.808280 & 0.9994 & 0.0031 & W1397 \\
2457830.808387 & 0.9977 & 0.0031 & W1397 \\
2457830.808503 & 1.0049 & 0.0031 & W1397 \\
2457830.808613 & 0.9981 & 0.0032 & W1397 \\
2457830.808731 & 0.9921 & 0.0032 & W1397 \\
2457830.809071 & 0.9971 & 0.0031 & W1397 \\
2457830.809186 & 1.0011 & 0.0031 & W1397 \\
2457830.809298 & 1.0009 & 0.0031 & W1397 \\
2457830.809413 & 0.9963 & 0.0031 & W1397 \\
2457830.809530 & 1.0034 & 0.0030 & W1397 \\
2457830.809640 & 1.0035 & 0.0030 & W1397 \\
2457830.809756 & 0.9985 & 0.0030 & W1397 \\
2457830.809871 & 0.9996 & 0.0030 & W1397 \\
2457830.809988 & 0.9943 & 0.0030 & W1397 \\
2457830.810099 & 0.9979 & 0.0030 & W1397 \\
2457830.810209 & 0.9961 & 0.0030 & W1397 \\
2457830.810440 & 0.9985 & 0.0030 & W1397 \\
2457830.810557 & 0.9978 & 0.0030 & W1397 \\
2457830.810672 & 0.9995 & 0.0030 & W1397 \\
2457830.810791 & 0.9970 & 0.0030 & W1397 \\
2457830.810911 & 0.9972 & 0.0031 & W1397 \\
2457830.811032 & 1.0001 & 0.0030 & W1397 \\
2457830.811149 & 0.9919 & 0.0030 & W1397 \\
2457830.811260 & 0.9994 & 0.0030 & W1397 \\
2457830.811383 & 1.0001 & 0.0030 & W1397 \\
2457830.811502 & 1.0034 & 0.0030 & W1397 \\
2457830.811616 & 1.0030 & 0.0030 & W1397 \\
2457830.811730 & 1.0030 & 0.0030 & W1397 \\
2457830.811843 & 0.9925 & 0.0030 & W1397 \\
2457830.811955 & 1.0087 & 0.0030 & W1397 \\
2457830.812082 & 1.0010 & 0.0030 & W1397 \\
2457830.812200 & 0.9977 & 0.0030 & W1397 \\
2457830.812319 & 1.0007 & 0.0030 & W1397 \\
2457830.812439 & 1.0003 & 0.0030 & W1397 \\
2457830.812550 & 1.0044 & 0.0030 & W1397 \\
2457830.812665 & 0.9996 & 0.0030 & W1397 \\
2457830.812778 & 1.0034 & 0.0030 & W1397 \\
2457830.812896 & 1.0003 & 0.0030 & W1397 \\
2457830.813013 & 0.9958 & 0.0030 & W1397 \\
2457830.813131 & 0.9956 & 0.0030 & W1397 \\
2457830.813248 & 0.9951 & 0.0030 & W1397 \\
2457830.813372 & 0.9986 & 0.0030 & W1397 \\
2457830.813491 & 1.0064 & 0.0030 & W1397 \\
2457830.813607 & 0.9989 & 0.0030 & W1397 \\
2457830.813725 & 1.0033 & 0.0030 & W1397 \\
2457830.813836 & 0.9979 & 0.0030 & W1397 \\
2457830.813947 & 0.9967 & 0.0030 & W1397 \\
2457830.814063 & 1.0020 & 0.0030 & W1397 \\
2457830.814183 & 1.0072 & 0.0030 & W1397 \\
2457830.814296 & 0.9976 & 0.0030 & W1397 \\
2457830.814408 & 0.9955 & 0.0030 & W1397 \\
2457830.814522 & 1.0012 & 0.0030 & W1397 \\
2457830.814640 & 0.9969 & 0.0030 & W1397 \\
2457830.814759 & 1.0001 & 0.0030 & W1397 \\
2457830.814869 & 0.9973 & 0.0031 & W1397 \\
2457830.814985 & 0.9991 & 0.0030 & W1397 \\
2457830.815100 & 1.0047 & 0.0030 & W1397 \\
2457830.815220 & 0.9964 & 0.0031 & W1397 \\
2457830.815340 & 1.0021 & 0.0030 & W1397 \\
2457830.815568 & 0.9948 & 0.0030 & W1397 \\
2457830.815682 & 1.0015 & 0.0030 & W1397 \\
2457830.815794 & 1.0013 & 0.0030 & W1397 \\
2457830.815907 & 0.9993 & 0.0030 & W1397 \\
2457830.816017 & 0.9927 & 0.0030 & W1397 \\
2457830.816129 & 1.0024 & 0.0029 & W1397 \\
2457830.816236 & 0.9975 & 0.0029 & W1397 \\
2457830.816348 & 1.0059 & 0.0029 & W1397 \\
2457830.816458 & 1.0017 & 0.0030 & W1397 \\
2457830.816570 & 0.9979 & 0.0031 & W1397 \\
2457830.816679 & 0.9974 & 0.0030 & W1397 \\
2457830.816796 & 1.0025 & 0.0029 & W1397 \\
2457830.816916 & 1.0015 & 0.0029 & W1397 \\
2457830.817031 & 0.9947 & 0.0029 & W1397 \\
2457830.817147 & 1.0011 & 0.0029 & W1397 \\
2457830.817258 & 1.0002 & 0.0029 & W1397 \\
2457830.817373 & 1.0052 & 0.0029 & W1397 \\
2457830.817488 & 0.9897 & 0.0030 & W1397 \\
2457830.817602 & 1.0005 & 0.0029 & W1397 \\
2457830.817712 & 1.0022 & 0.0029 & W1397 \\
2457830.817825 & 0.9960 & 0.0029 & W1397 \\
2457830.817937 & 0.9964 & 0.0029 & W1397 \\
2457830.818053 & 1.0009 & 0.0029 & W1397 \\
2457830.818164 & 0.9920 & 0.0029 & W1397 \\
2457830.818276 & 0.9974 & 0.0029 & W1397 \\
2457830.818385 & 0.9960 & 0.0029 & W1397 \\
2457830.818498 & 1.0000 & 0.0029 & W1397 \\
2457830.818603 & 0.9997 & 0.0029 & W1397 \\
2457830.818724 & 0.9934 & 0.0029 & W1397 \\
2457830.818838 & 1.0052 & 0.0029 & W1397 \\
2457830.818951 & 0.9971 & 0.0029 & W1397 \\
2457830.819066 & 1.0040 & 0.0030 & W1397 \\
2457830.819412 & 1.0000 & 0.0029 & W1397 \\
2457830.819525 & 0.9967 & 0.0030 & W1397 \\
2457830.819643 & 0.9951 & 0.0029 & W1397 \\
2457830.819758 & 1.0039 & 0.0029 & W1397 \\
2457830.819873 & 1.0017 & 0.0029 & W1397 \\
2457830.819990 & 0.9937 & 0.0030 & W1397 \\
2457830.820103 & 1.0005 & 0.0029 & W1397 \\
2457830.820220 & 1.0067 & 0.0029 & W1397 \\
2457830.820331 & 0.9972 & 0.0030 & W1397 \\
2457830.820446 & 1.0029 & 0.0029 & W1397 \\
2457830.820558 & 1.0017 & 0.0030 & W1397 \\
2457830.820787 & 0.9909 & 0.0030 & W1397 \\
2457830.820900 & 1.0059 & 0.0029 & W1397 \\
2457830.821014 & 1.0018 & 0.0029 & W1397 \\
2457830.821134 & 0.9967 & 0.0029 & W1397 \\
2457830.821244 & 1.0032 & 0.0029 & W1397 \\
2457830.821358 & 0.9949 & 0.0030 & W1397 \\
2457830.821471 & 1.0012 & 0.0029 & W1397 \\
2457830.821582 & 0.9979 & 0.0029 & W1397 \\
2457830.821703 & 0.9943 & 0.0029 & W1397 \\
2457830.821812 & 0.9988 & 0.0029 & W1397 \\
2457830.821924 & 1.0031 & 0.0029 & W1397 \\
2457830.822038 & 0.9975 & 0.0029 & W1397 \\
2457830.822152 & 0.9996 & 0.0029 & W1397 \\
2457830.822267 & 1.0035 & 0.0030 & W1397 \\
2457830.822376 & 1.0001 & 0.0029 & W1397 \\
2457830.822484 & 0.9947 & 0.0029 & W1397 \\
2457830.822601 & 1.0012 & 0.0029 & W1397 \\
2457830.822710 & 1.0027 & 0.0029 & W1397 \\
2457830.822819 & 0.9961 & 0.0029 & W1397 \\
2457830.822935 & 0.9974 & 0.0029 & W1397 \\
2457830.823051 & 0.9967 & 0.0030 & W1397 \\
2457830.823163 & 1.0030 & 0.0030 & W1397 \\
2457830.823275 & 1.0038 & 0.0029 & W1397 \\
2457830.823388 & 0.9980 & 0.0030 & W1397 \\
2457830.823508 & 0.9998 & 0.0029 & W1397 \\
2457830.823739 & 1.0037 & 0.0029 & W1397 \\
2457830.823849 & 1.0003 & 0.0029 & W1397 \\
2457830.823956 & 0.9951 & 0.0029 & W1397 \\
2457830.824066 & 1.0026 & 0.0030 & W1397 \\
2457830.824180 & 0.9998 & 0.0029 & W1397 \\
2457830.824296 & 1.0043 & 0.0030 & W1397 \\
2457830.824412 & 1.0028 & 0.0030 & W1397 \\
2457830.824527 & 0.9974 & 0.0030 & W1397 \\
2457830.824638 & 0.9992 & 0.0030 & W1397 \\
2457830.825206 & 0.9985 & 0.0031 & W1397 \\
2457830.825320 & 0.9977 & 0.0030 & W1397 \\
2457830.825430 & 1.0027 & 0.0030 & W1397 \\
2457830.825544 & 1.0010 & 0.0030 & W1397 \\
2457830.825657 & 0.9944 & 0.0030 & W1397 \\
2457830.825772 & 0.9930 & 0.0030 & W1397 \\
2457830.826124 & 0.9952 & 0.0031 & W1397 \\
2457830.826242 & 1.0009 & 0.0031 & W1397 \\
2457830.826353 & 0.9913 & 0.0031 & W1397 \\
2457830.826469 & 0.9970 & 0.0031 & W1397 \\
2457830.826585 & 0.9947 & 0.0030 & W1397 \\
2457830.826703 & 1.0017 & 0.0030 & W1397 \\
2457830.826820 & 0.9969 & 0.0030 & W1397 \\
2457830.826936 & 0.9967 & 0.0030 & W1397 \\
2457830.827052 & 1.0084 & 0.0030 & W1397 \\
2457830.827167 & 0.9942 & 0.0031 & W1397 \\
2457830.827284 & 0.9925 & 0.0030 & W1397 \\
2457830.827393 & 0.9912 & 0.0031 & W1397 \\
2457830.827505 & 0.9925 & 0.0030 & W1397 \\
2457830.827623 & 0.9985 & 0.0030 & W1397 \\
2457830.827735 & 1.0025 & 0.0031 & W1397 \\
2457830.827850 & 1.0000 & 0.0031 & W1397 \\
2457830.827965 & 0.9986 & 0.0031 & W1397 \\
2457830.828082 & 0.9934 & 0.0031 & W1397 \\
2457830.828195 & 0.9996 & 0.0031 & W1397 \\
2457830.828304 & 0.9973 & 0.0030 & W1397 \\
2457830.828418 & 1.0008 & 0.0030 & W1397 \\
2457830.828524 & 1.0035 & 0.0031 & W1397 \\
2457830.828641 & 0.9976 & 0.0031 & W1397 \\
2457830.828987 & 0.9927 & 0.0030 & W1397 \\
2457830.829103 & 1.0062 & 0.0030 & W1397 \\
2457830.829216 & 1.0014 & 0.0030 & W1397 \\
2457830.829329 & 0.9968 & 0.0030 & W1397 \\
2457830.829437 & 0.9978 & 0.0030 & W1397 \\
2457830.829552 & 0.9981 & 0.0030 & W1397 \\
2457830.829672 & 1.0065 & 0.0030 & W1397 \\
2457830.829788 & 1.0056 & 0.0030 & W1397 \\
2457830.829900 & 1.0014 & 0.0030 & W1397 \\
2457830.830011 & 0.9961 & 0.0030 & W1397 \\
2457830.830128 & 1.0039 & 0.0030 & W1397 \\
2457830.830242 & 0.9999 & 0.0030 & W1397 \\
2457830.830472 & 1.0095 & 0.0030 & W1397 \\
2457830.830585 & 0.9975 & 0.0031 & W1397 \\
2457830.830813 & 1.0143 & 0.0031 & W1397 \\
2457830.830932 & 0.9909 & 0.0032 & W1397 \\
2457830.831042 & 1.0009 & 0.0031 & W1397 \\
2457830.831155 & 0.9991 & 0.0031 & W1397 \\
2457830.831271 & 1.0020 & 0.0031 & W1397 \\
2457830.831385 & 1.0075 & 0.0030 & W1397 \\
2457830.831500 & 1.0053 & 0.0031 & W1397 \\
2457830.831614 & 1.0021 & 0.0030 & W1397 \\
2457830.831731 & 0.9982 & 0.0031 & W1397 \\
2457830.831849 & 0.9997 & 0.0031 & W1397 \\
2457830.831964 & 1.0139 & 0.0030 & W1397 \\
2457830.832078 & 1.0072 & 0.0031 & W1397 \\
2457830.832192 & 1.0008 & 0.0031 & W1397 \\
2457830.832541 & 1.0071 & 0.0034 & W1397 \\
2457830.832768 & 1.0056 & 0.0034 & W1397 \\
2457830.832887 & 1.0035 & 0.0034 & W1397 \\
2457830.833115 & 0.9936 & 0.0034 & W1397 \\
2457830.833337 & 1.0048 & 0.0034 & W1397 \\
2457830.833787 & 1.0125 & 0.0033 & W1397 \\
2457830.833902 & 1.0102 & 0.0034 & W1397 \\
2457830.834019 & 1.0044 & 0.0036 & W1397 \\
2457830.834369 & 1.0140 & 0.0040 & W1397 \\
2457830.834604 & 1.0065 & 0.0043 & W1397 \\
2457830.834837 & 0.9863 & 0.0043 & W1397 \\
2457830.834944 & 1.0257 & 0.0048 & W1397 \\
2457830.835399 & 0.9953 & 0.0039 & W1397 \\

